A first look at the function space for planar two-loop six-particle Feynman integrals

Two-loop corrections to scattering amplitudes are crucial theoretical input for collider physics. Recent years have seen tremendous advances in computing Feynman integrals, scattering amplitudes, and cross sections for five-particle processes. In this paper, we initiate the study of the function space for planar two-loop six-particle processes. We study all genuine six-particle Feynman integrals, and derive the differential equations they satisfy on maximal cuts. Performing a leading singularity analysis in momentum space, and in Baikov representation, we find an integral basis that puts the differential equations into canonical form. The corresponding differential equation in the eight independent kinematic variables is derived with the finite-field reconstruction method and the symbol letters are identified. We identify the dual conformally invariant hexagon alphabet known from maximally supersymmetric Yang-Mills theory as a subset of our alphabet. This paper constitutes an important step in the analytic calculation of planar two-loop six-particle Feynman integrals.

==> output/alphabet.txt <==
{x[1], x[1]*x[5], -((x[1]*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7]))/x[2]), -((x[1]*(x[2]*x[3]*x[4]*x[5] - x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), -((x[1]*x[3]*(x[2]*x[5] - x[5]^2 - x[2]*x[5]*x[7] + x[5]^2*x[7] + x[5]*x[8] - x[2]*x[6]*x[8]))/x[5]), -((x[1]*x[2]*x[3]*x[4]*(x[5]*x[6] - x[5]*x[7] - x[6]*x[8]))/x[5]), -(x[1]*(1 + x[5] - x[8])), -((x[1]*(1 + x[2])*(x[5] + x[3]*x[5] - x[2]*x[3]*x[6]))/x[2]), (x[1]*(1 + x[3])*(-(x[2]*x[4]) - x[5] - x[2]*x[5] - x[2]*x[4]*x[5] + x[2]*x[6] + x[2]*x[4]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] + x[2]*x[4]*x[8]))/x[2], (x[1]*(1 + x[4])*(x[2]*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]*x[7] + x[5]^2*x[7] + x[3]*x[5]^2*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8]))/x[5], -((x[1]*x[3]*(-(x[2]*x[5]) + x[5]^2 - x[2]*x[5]*x[6] - x[2]*x[4]*x[5]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] - x[5]*x[8] + x[2]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8]))/x[5]), x[1]*(1 + x[4] + x[3]*x[4] + x[2]*x[3]*x[4])*(-1 + x[6]), (x[1]*(-(x[2]*x[3]*x[5]) + x[5]^2 + x[3]*x[5]^2 - x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8]))/x[5], -((x[1]*(1 + x[3] + x[2]*x[3])*(-(x[2]*x[4]) - x[5] + x[2]*x[6] + x[2]*x[4]*x[6]))/x[2]), -(x[1]*(1 + x[4] + x[3]*x[4])*(-1 - x[5] + x[6] + x[5]*x[7] + x[8])), -(x[1]*(x[5] - x[8])), -((x[1]*(x[5] + x[3]*x[5] + x[2]*x[3]*x[5] - x[2]*x[3]*x[6] - x[2]^2*x[3]*x[6]))/x[2]), x[1]*(-x[4] - x[3]*x[4] - x[5] - x[4]*x[5] - x[3]*x[4]*x[5] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[4]*x[8] + x[3]*x[4]*x[8]), (x[1]*(x[2]*x[3]*x[5] - x[3]*x[5]^2 - x[2]*x[3]*x[5]*x[7] + x[3]*x[5]^2*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8]))/x[5], -((x[1]*x[3]*(-(x[2]*x[5]*x[6]) - x[2]*x[4]*x[5]*x[6] + x[2]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[2]*x[4]*x[6]*x[8]))/x[5]), (x[1]*(-x[5] - x[4]*x[5] - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], x[1]*(1 + x[5]), -((x[1]*(-x[5] - x[2]*x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7]))/x[2]), (x[1]*(-(x[2]^2*x[3]*x[4]*x[5]) + x[5]^2 + x[2]*x[5]^2 + x[3]*x[5]^2 + x[2]*x[3]*x[5]^2 + x[2]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[2]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - x[2]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[5]), -((x[1]*(x[2]*x[3]*x[5] + x[2]*x[3]*x[4]*x[5] - x[5]^2 - x[3]*x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[3]*x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[3]*x[5]*x[8] + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), -((x[1]*x[3]*(x[2]*x[5] - x[5]^2 + x[2]*x[4]*x[5]*x[6] - x[2]*x[5]*x[7] - x[2]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[5]*x[8] - x[2]*x[6]*x[8] - x[2]*x[4]*x[6]*x[8]))/x[5]), -((x[1]*(-x[5] + x[2]*x[3]*x[4]*x[5]*x[6] - x[2]*x[3]*x[4]*x[5]*x[7] - x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), x[1]*(-1 + x[8]), -(x[1]*(x[5] - x[2]*x[3]*x[6] + x[3]*x[5]*x[7])), (x[1]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[5]), (x[1]*(x[2]*x[3]*x[4]*x[5] - x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[5]*x[8] + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], -((x[1]*x[3]*(-(x[2]*x[5]) + x[5]^2 - x[2]*x[5]*x[6] + x[2]*x[5]*x[7] - x[5]*x[8] + x[2]*x[6]*x[8]))/x[5]), x[1]*(-x[4] - x[3]*x[4] - x[2]*x[3]*x[4] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[2]*x[3]*x[4]*x[6]), (x[1]*(-(x[2]^2*x[3]*x[5]) - x[5]^2 - x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[7] - x[2]*x[5]*x[8] - x[2]*x[3]*x[5]*x[8] + x[2]^2*x[3]*x[6]*x[8]))/(x[2]*x[5]), -(x[1]*(-(x[2]*x[3]*x[4]) + x[5] + x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[4]*x[6] - x[5]*x[7] - x[3]*x[5]*x[7] - x[4]*x[5]*x[7] - x[3]*x[4]*x[5]*x[7] - x[4]*x[8] - x[3]*x[4]*x[8])), -((x[1]*(-x[5] - x[2]*x[3]*x[5] - x[4]*x[5] - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[3]*x[5]^2 + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] - x[3]*x[5]^2*x[7] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), -((x[1]*(-x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), -((x[1]*(x[2] - x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]^2*x[3]*x[6]))/x[2]), -(x[1]*(-x[4] - x[3]*x[4] - x[4]*x[5] - x[3]*x[4]*x[5] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[4]*x[8] + x[3]*x[4]*x[8])), (x[1]*(-x[5] - x[2]*x[3]*x[5] + x[3]*x[5]^2 - x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8]))/x[5], -(x[1]*(-x[4] - x[3]*x[4] - x[2]*x[3]*x[4] + x[5] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[2]*x[3]*x[4]*x[6])), (x[1]*(x[2] - x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7] - x[2]*x[8]))/x[2], (x[1]*(x[2]*x[3]*x[4]*x[5] - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[5]*x[6] - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[3]*x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], -((x[1]*(-(x[2]^2*x[3]*x[5]) - x[2]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[5]^2 - x[3]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[2]*x[3]*x[5]*x[8] + x[2]^2*x[3]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[5])), x[1]*(-(x[2]*x[3]*x[4]) + x[5] + x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[6] - x[5]*x[7] - x[4]*x[5]*x[7] - x[3]*x[4]*x[5]*x[7] - x[8] - x[4]*x[8] - x[3]*x[4]*x[8]), x[1]*x[8], x[1]*x[3]*(x[2]*x[6] - x[5]*x[7]), (x[1]*(-(x[4]*x[5]) - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], (x[1]*(x[2]*x[5] - x[2]^2*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[7] - x[2]*x[5]*x[8] - x[2]*x[3]*x[5]*x[8] + x[2]^2*x[3]*x[6]*x[8]))/(x[2]*x[5]), -(x[1]*(-(x[2]*x[3]*x[4]) + x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[4]*x[6] - x[5]*x[7] - x[3]*x[5]*x[7] - x[4]*x[5]*x[7] - x[3]*x[4]*x[5]*x[7] - x[4]*x[8] - x[3]*x[4]*x[8])), -((x[1]*(-(x[2]*x[5]) - x[2]^2*x[3]*x[5] - x[2]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[5]^2 - x[3]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[2]*x[3]*x[5]*x[8] + x[2]^2*x[3]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[5])), -(x[1]*(x[2]*x[3]*x[4] - 2*x[5] - x[4]*x[5] - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[8] + x[4]*x[8] + x[3]*x[4]*x[8])), -((x[1]*(x[2]*x[5] + x[2]^2*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 - 2*x[2]*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] - x[2]^2*x[3]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] + x[2]*x[3]*x[5]*x[8] - x[2]^2*x[3]*x[6]*x[8]))/(x[2]*x[5])), -((x[1]*(-(x[4]*x[5]) - x[3]*x[4]*x[5] - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), -(x[1]*(x[2]*x[3]*x[6] - x[3]*x[5]*x[7] - x[8])), -((x[1]*(-(x[4]*x[5]) - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[5]*x[6] - x[2]*x[3]*x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[3]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), (x[1]*(-(x[4]*x[5]) - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], -(x[1]*(-(x[2]*x[3]*x[6]) + x[3]*x[5]*x[7] - x[8])), (x[1]*(-(x[4]*x[5]) - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[5]*x[6] + x[2]*x[3]*x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] - x[3]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], (x[1]*(-(x[4]*x[5]) - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], -(x[1]*(2*x[5] - x[2]*x[3]*x[6] + x[3]*x[5]*x[7] - x[8])), (x[1]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - 2*x[5]^2 - 2*x[3]*x[5]^2 - 2*x[2]*x[3]*x[5]^2 + x[2]*x[5]*x[6] + 2*x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[5]), -((x[1]*(x[4]*x[5] + x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + 2*x[5]^2 + 2*x[4]*x[5]^2 + 2*x[3]*x[4]*x[5]^2 - x[5]*x[6] - x[4]*x[5]*x[6] - x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] - 2*x[5]^2*x[7] - 2*x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[5]*x[8] - 2*x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), (x[1]*(2*x[2]*x[3]*x[5] - 2*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] - 2*x[2]*x[3]*x[5]*x[7] + x[3]*x[5]^2*x[7] + x[5]*x[8] + 2*x[3]*x[5]*x[8] - 2*x[2]*x[3]*x[6]*x[8]))/x[5], -((x[1]*(x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[5] - x[5]*x[6] - x[2]*x[3]*x[5]*x[6] - x[4]*x[5]*x[6] - x[3]*x[4]*x[5]*x[6] - 2*x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[3]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5]), (x[1]*(-2*x[5] - x[4]*x[5] - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], (x[1]^2*(-(x[2]^2*x[3]*x[5]) + x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]*x[7] - x[2]*x[3]*x[5]^2*x[7] - x[2]*x[5]*x[8] - x[2]*x[3]*x[5]*x[8] + x[5]^2*x[8] + x[3]*x[5]^2*x[8] + x[2]*x[3]*x[5]^2*x[8] + x[2]^2*x[3]*x[6]*x[8] - x[2]*x[3]*x[5]*x[6]*x[8] - x[2]*x[3]*x[5]^2*x[7]*x[8]))/(x[2]*x[5]), (x[1]^2*x[3]*(-(x[2]^2*x[3]*x[4]*x[5]*x[6]) + x[2]*x[3]*x[4]*x[5]^2*x[6] + x[2]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]^3*x[7] - x[3]*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]*x[5]^2*x[6]*x[7] - x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7]^2 + x[5]^3*x[7]^2 + x[4]*x[5]^3*x[7]^2 + x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8] + x[4]*x[5]^2*x[7]*x[8] + x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]))/x[5], (x[1]^2*(x[2]^2*x[3]*x[4]*x[5]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + x[2]*x[3]*x[5]^3 + x[4]*x[5]^3 + 2*x[3]*x[4]*x[5]^3 + x[2]*x[3]*x[4]*x[5]^3 + x[3]^2*x[4]*x[5]^3 + x[2]*x[3]^2*x[4]*x[5]^3 - x[2]*x[3]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]^2*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]^2*x[4]*x[5]^2*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - x[5]^3*x[6] - x[3]*x[5]^3*x[6] - x[4]*x[5]^3*x[6] - 2*x[3]*x[4]*x[5]^3*x[6] - x[3]^2*x[4]*x[5]^3*x[6] + x[2]*x[3]*x[5]^2*x[6]^2 + x[2]*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[5]^3*x[7] - x[2]*x[3]*x[4]*x[5]^3*x[7] - x[2]*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8]^2))/(x[2]*x[5]^2), -(x[1]^2*(x[2]*x[3]*x[4]*x[5] - x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[8] + x[5]*x[8] + 2*x[4]*x[5]*x[8] + 2*x[3]*x[4]*x[5]*x[8] - x[5]*x[7]*x[8] - x[4]*x[5]*x[7]*x[8] - x[3]*x[4]*x[5]*x[7]*x[8] - x[4]*x[8]^2 - x[3]*x[4]*x[8]^2)), -((x[1]^2*x[3]*(x[2]*x[5]^2 + x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]^2 - x[5]^3 - x[3]*x[5]^3 - x[2]*x[3]*x[5]^3 - x[2]^2*x[5]*x[6] - x[2]^2*x[3]*x[5]*x[6] - x[2]^3*x[3]*x[5]*x[6] + x[2]*x[3]*x[5]^2*x[6] + x[2]^2*x[3]*x[5]^2*x[6] - x[2]*x[3]*x[5]^2*x[7] - x[2]^2*x[3]*x[5]^2*x[7] + x[5]^3*x[7] + x[3]*x[5]^3*x[7] + x[2]*x[3]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]*x[6]*x[7] + x[2]^3*x[3]*x[5]*x[6]*x[7] - x[2]*x[3]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[6]*x[7] + x[5]^2*x[8] + x[3]*x[5]^2*x[8] + x[2]*x[3]*x[5]^2*x[8] - x[2]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[6]^2*x[8] + x[2]^3*x[3]*x[6]^2*x[8]))/(x[2]*x[5])), (x[1]^2*(-(x[4]*x[5]^2) - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]^2*x[5]*x[6] - x[2]*x[3]^2*x[4]^2*x[5]*x[6] + x[5]^2*x[6] + x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[4]^2*x[5]^2*x[6] - x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]*x[6]^2 + x[2]*x[3]*x[4]^2*x[5]*x[6]^2 + x[2]*x[3]^2*x[4]^2*x[5]*x[6]^2 + x[2]*x[3]*x[4]^2*x[5]*x[7] + x[2]*x[3]^2*x[4]^2*x[5]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]^2*x[5]^2*x[7] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]*x[3]*x[4]^2*x[5]*x[6]*x[7] - x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^2*x[7]^2 - x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]*x[3]*x[4]^2*x[6]*x[8] + x[2]*x[3]^2*x[4]^2*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[6]^2*x[8] - x[2]*x[3]*x[4]^2*x[6]^2*x[8] - x[2]*x[3]^2*x[4]^2*x[6]^2*x[8] - x[2]*x[3]*x[4]^2*x[5]*x[7]*x[8] - x[2]*x[3]^2*x[4]^2*x[5]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]^2*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]^2*x[6]*x[8]^2 - x[2]*x[3]^2*x[4]^2*x[6]*x[8]^2))/x[5], (x[1]^2*x[3]*(-(x[2]*x[5]^2) - x[2]*x[3]*x[5]^2 - x[2]^2*x[3]*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + x[2]*x[3]*x[5]^3 + x[2]^2*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] - x[2]*x[5]^2*x[6] - 2*x[2]*x[3]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]^2*x[6] + x[2]^2*x[3]*x[5]*x[6]^2 + x[2]*x[3]*x[5]^2*x[7] + 2*x[2]^2*x[3]*x[5]^2*x[7] - x[2]*x[3]*x[5]^3*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[7]^2 - x[5]^2*x[8] - x[3]*x[5]^2*x[8] - x[2]*x[3]*x[5]^2*x[8] + x[2]*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[6]^2*x[8] + x[2]*x[3]*x[5]^2*x[7]*x[8] - x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8]))/(x[2]*x[5]), -((x[1]^2*(x[2]*x[3]*x[4]^2*x[5] + x[2]*x[3]^2*x[4]^2*x[5] + x[2]^2*x[3]^2*x[4]^2*x[5] - x[4]^2*x[5]^2 - 2*x[3]*x[4]^2*x[5]^2 - x[2]*x[3]*x[4]^2*x[5]^2 - x[3]^2*x[4]^2*x[5]^2 - x[2]*x[3]^2*x[4]^2*x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[6] - x[2]*x[3]*x[4]^2*x[5]*x[6] - x[2]*x[3]^2*x[4]^2*x[5]*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] + x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]^2*x[6] + x[4]^2*x[5]^2*x[6] + 2*x[3]*x[4]^2*x[5]^2*x[6] + x[2]*x[3]*x[4]^2*x[5]^2*x[6] + x[3]^2*x[4]^2*x[5]^2*x[6] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] - x[2]*x[3]*x[4]^2*x[5]*x[7] - x[2]*x[3]^2*x[4]^2*x[5]*x[7] - x[2]^2*x[3]^2*x[4]^2*x[5]*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[4]^2*x[5]^2*x[7] + 2*x[3]*x[4]^2*x[5]^2*x[7] + x[2]*x[3]*x[4]^2*x[5]^2*x[7] + x[3]^2*x[4]^2*x[5]^2*x[7] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7] + x[2]*x[3]*x[4]^2*x[5]*x[6]*x[7] + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7] - x[5]^2*x[6]*x[7] - 2*x[4]*x[5]^2*x[6]*x[7] - 2*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[4]^2*x[5]^2*x[6]*x[7] - 2*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] - x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + x[4]^2*x[5]*x[8] + 2*x[3]*x[4]^2*x[5]*x[8] + x[2]*x[3]*x[4]^2*x[5]*x[8] + x[3]^2*x[4]^2*x[5]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]*x[8] - x[2]*x[3]*x[4]^2*x[6]*x[8] - x[2]*x[3]^2*x[4]^2*x[6]*x[8] - x[2]^2*x[3]^2*x[4]^2*x[6]*x[8] - x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[4]^2*x[5]*x[6]*x[8] - 2*x[3]*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8] - x[3]^2*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]^2*x[8] + x[2]*x[3]*x[4]^2*x[6]^2*x[8] + x[2]*x[3]^2*x[4]^2*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]))/x[5]), -((x[1]^2*(x[2]^2*x[3]*x[5] - x[2]*x[3]*x[5]^2 - x[2]^2*x[3]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] + x[2]*x[3]*x[5]*x[8] - x[2]^2*x[3]*x[5]*x[8] - x[5]^2*x[8] - x[3]*x[5]^2*x[8] - x[2]^2*x[3]*x[6]*x[8] + x[2]*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[5]*x[7]*x[8] - x[2]*x[3]*x[5]*x[8]^2 + x[2]^2*x[3]*x[6]*x[8]^2))/(x[2]*x[5])), x[1]^2*x[3]*(-(x[2]^2*x[3]*x[4]*x[6]) + x[2]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[6]^2 + x[2]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[5]*x[6]*x[7] - x[2]*x[4]*x[5]*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[7] + x[5]^2*x[7]^2 + x[4]*x[5]^2*x[7]^2 + x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]*x[6]*x[8] + x[4]*x[5]*x[7]*x[8] + x[3]*x[4]*x[5]*x[7]*x[8]), (x[1]^2*(x[2]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + x[2]*x[3]*x[5]^3 - x[2]*x[3]*x[4]*x[5]^3 - x[2]*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]*x[5]^2*x[6] - x[2]*x[3]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]^2*x[6] - x[2]*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[5]^3*x[6] + x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]*x[3]^2*x[4]*x[5]^3*x[6] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[5]^3*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[7] + x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] - x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[5]^2*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8]^2))/(x[2]*x[5]^2), (x[1]^2*(-(x[2]*x[3]*x[4]*x[5]^2) + x[5]^3 + x[4]*x[5]^3 + x[3]*x[4]*x[5]^3 + x[2]*x[3]*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - x[4]*x[5]^3*x[7] - x[3]*x[4]*x[5]^3*x[7] - x[5]^2*x[8] - x[4]*x[5]^2*x[8] - x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]*x[7]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]^2))/x[5], x[1]^2*x[3]*x[5]*(-1 + x[7])*(x[2] - x[5] + x[8]), -((x[1]^2*x[3]*x[6]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/x[5]), -((x[1]^2*(-(x[2]*x[3]*x[4]) + x[5] + x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[8])*(-x[5] + x[5]*x[7] + x[6]*x[8]))/x[5]), (x[1]^2*x[3]*(-x[5] + x[2]*x[6])*(x[2]*x[5] + x[2]*x[3]*x[5] + x[2]^2*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]*x[7] - x[2]^2*x[3]*x[5]*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] + x[2]*x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8] - x[2]^2*x[3]*x[6]*x[8]))/(x[2]*x[5]), x[1]^2*(-x[4] - x[3]*x[4] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6])*(-x[4] - x[3]*x[4] - x[2]*x[3]*x[4] - x[4]*x[5] - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[2]*x[3]*x[4]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] + x[4]*x[8] + x[3]*x[4]*x[8] + x[2]*x[3]*x[4]*x[8]), -((x[1]^2*(-x[2] + x[5] + x[2]*x[8])*(-(x[2]*x[3]*x[5]) + x[2]*x[3]*x[5]*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8]))/(x[2]*x[5])), x[1]^2*x[3]*(x[2]*x[3]*x[6] - x[5]*x[7] - x[3]*x[5]*x[7])*(-(x[2]*x[4]) + x[4]*x[5] + x[2]*x[6] + x[2]*x[4]*x[6] - x[5]*x[7] - x[4]*x[5]*x[7] - x[4]*x[8]), (x[1]^2*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[5]*x[6] + x[3]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] + x[2]*x[3]*x[6]*x[8])*(-(x[2]*x[4]*x[5]) - x[2]^2*x[3]*x[4]*x[5] - x[2]*x[4]^2*x[5] - x[2]*x[3]*x[4]^2*x[5] - x[2]^2*x[3]*x[4]^2*x[5] - x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + 2*x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[4]^2*x[5]*x[6] + x[2]*x[3]*x[4]^2*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]^2*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[6]*x[8]))/(x[2]*x[5]^2), x[1]^2*(-x[5] + x[5]*x[7] + x[8])*(x[2]*x[3]*x[4] - x[5] - x[4]*x[5] - x[3]*x[4]*x[5] + x[8] + x[4]*x[8] + x[3]*x[4]*x[8]), (x[1]^2*x[3]*(-(x[2]*x[5]) + x[5]^2 + x[2]*x[5]*x[7] - x[5]^2*x[7] - x[5]*x[8] + x[2]*x[6]*x[8] - x[2]*x[5]*x[6]*x[8] + x[5]^2*x[7]*x[8]))/x[5], -((x[1]^2*x[3]*(-(x[2]*x[4]*x[5]*x[6]) - x[2]*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[6] + x[2]*x[4]*x[5]^2*x[6] + x[2]*x[5]*x[6]^2 + x[2]*x[4]*x[5]*x[6]^2 + x[2]*x[3]*x[4]*x[5]*x[6]^2 + x[4]*x[5]^2*x[7] - x[2]*x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[5]^2*x[6]*x[7] - x[4]*x[5]^2*x[6]*x[7] - x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]))/x[5]), -((x[1]^2*(-x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[5]^2*x[7] - x[2]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[8] + x[2]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]^2))/(x[2]*x[5])), x[1]^2*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[3]*x[5]*x[7]*x[8]), -((x[1]^2*x[3]*(x[2]*x[5]^2 + x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]^2 - x[5]^3 - x[3]*x[5]^3 - x[2]*x[3]*x[5]^3 - x[2]^2*x[3]*x[5]*x[6] - x[2]^2*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^3*x[3]*x[4]*x[5]*x[6] + x[2]*x[3]*x[5]^2*x[6] + x[2]^2*x[5]*x[6]^2 + x[2]^2*x[4]*x[5]*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]*x[6]^2 - x[2]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[7] + x[2]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + x[3]*x[5]^3*x[7] + 2*x[2]*x[3]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]*x[6]*x[7] + x[2]^3*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[5]^2*x[6]*x[7] - x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[5]^3*x[7]^2 + x[5]^2*x[8] + x[3]*x[5]^2*x[8] + x[2]*x[3]*x[5]^2*x[8] - x[2]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[6]^2*x[8] + x[2]^3*x[3]*x[4]*x[6]^2*x[8] - x[2]*x[3]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]))/(x[2]*x[5])), -((x[1]^2*(-(x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]) + x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]*x[3]*x[4]^2*x[5]^3*x[6] + x[2]*x[3]^2*x[4]^2*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^3*x[7] - x[2]*x[3]*x[4]^2*x[5]^3*x[7] - x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 + x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - x[4]*x[5]^2*x[8] - x[3]*x[4]*x[5]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] + x[5]^2*x[6]*x[8] + x[4]*x[5]^2*x[6]*x[8] + x[3]*x[4]*x[5]^2*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^2))/x[5]^2), -((x[1]^2*x[3]*(x[2]*x[5]^2 + x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]^2 - x[5]^3 - x[3]*x[5]^3 - x[2]*x[3]*x[5]^3 - x[2]^2*x[3]*x[5]*x[6] + x[2]*x[3]*x[5]^2*x[6] - x[2]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[7] + x[5]^3*x[7] + x[3]*x[5]^3*x[7] + 2*x[2]*x[3]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]*x[6]*x[7] - x[2]*x[3]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[7]^2 - x[2]*x[3]*x[5]^3*x[7]^2 + x[5]^2*x[8] + x[3]*x[5]^2*x[8] + x[2]*x[3]*x[5]^2*x[8] - x[2]*x[5]*x[6]*x[8] + x[2]^2*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[6]^2*x[8] - x[2]*x[5]^2*x[7]*x[8] - x[2]*x[3]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8]))/(x[2]*x[5])), -((x[1]^2*x[3]*(-(x[2]*x[4]*x[5]^2*x[6]) - x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] + x[2]*x[4]*x[5]^3*x[6] + x[2]*x[4]^2*x[5]^3*x[6] + x[2]*x[3]*x[4]^2*x[5]^3*x[6] + x[2]*x[5]^2*x[6]^2 + x[2]*x[4]*x[5]^2*x[6]^2 + x[2]*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[4]^2*x[5]^2*x[7] + x[4]*x[5]^3*x[7] - x[2]*x[4]*x[5]^3*x[7] + x[3]*x[4]*x[5]^3*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[7] - x[2]*x[4]^2*x[5]^3*x[7] - x[2]*x[3]*x[4]^2*x[5]^3*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - x[5]^3*x[6]*x[7] - x[4]*x[5]^3*x[6]*x[7] - x[2]*x[4]*x[5]^3*x[6]*x[7] - x[3]*x[4]*x[5]^3*x[6]*x[7] - x[2]*x[4]^2*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]^2 + x[2]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[2]*x[4]^2*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8] + x[2]*x[4]^2*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[2]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[6]^2*x[8]^2))/x[5]^2), -((x[1]^2*(x[2]*x[3]*x[5] - x[3]*x[5]^2 - x[2]*x[3]*x[5]*x[7] + x[3]*x[5]^2*x[7] + x[3]*x[5]*x[8] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8] + x[5]*x[6]*x[8] + x[4]*x[5]*x[6]*x[8] + x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[7]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]^2))/x[5]), x[1]^2*x[3]*(-(x[2]*x[4]*x[5]*x[6]) + x[2]*x[4]*x[5]*x[7] - x[2]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8] + x[5]*x[7]*x[8]), -((x[1]^2*(-x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]^2*x[4]*x[5]*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]*x[6]^2 + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2 + x[2]*x[3]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] - x[2]*x[3]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8]))/(x[2]*x[5])), (x[1]^2*(-(x[2]*x[3]*x[4]*x[5]^2) + x[5]^3 + x[4]*x[5]^3 + x[3]*x[4]*x[5]^3 + x[2]*x[3]*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - x[4]*x[5]^3*x[7] - x[3]*x[4]*x[5]^3*x[7] + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8] - x[4]*x[5]^2*x[8] - x[3]*x[4]*x[5]^2*x[8] - x[5]*x[6]*x[8] - x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[7]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8]^2))/x[5], -((x[1]^2*(-(x[2]^2*x[3]*x[5]) + x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]*x[7] - x[2]*x[3]*x[5]^2*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8]))/x[2]), (x[1]^2*x[3]*(-(x[2]*x[4]*x[5]*x[6]) - x[2]*x[3]*x[4]*x[5]*x[6] - x[2]*x[5]^2*x[6] + x[4]*x[5]^2*x[6] - x[2]*x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] + x[2]*x[5]*x[6]^2 + x[2]*x[4]*x[5]*x[6]^2 - x[2]*x[3]*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + x[4]*x[5]^3*x[7] + x[3]*x[4]*x[5]^3*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7] - x[5]^2*x[6]*x[7] + x[2]*x[5]^2*x[6]*x[7] - x[4]*x[5]^2*x[6]*x[7] + x[2]*x[4]*x[5]^2*x[6]*x[7] - x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7]^2 - x[5]^3*x[7]^2 - x[4]*x[5]^3*x[7]^2 - x[3]*x[4]*x[5]^3*x[7]^2 - x[4]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]^2*x[8] - x[4]*x[5]^2*x[7]*x[8] - x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]))/x[5], -((x[1]^2*(x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2 + x[5]^3 + x[4]*x[5]^3 - x[3]^2*x[4]*x[5]^3 - x[2]*x[3]^2*x[4]*x[5]^3 - x[2]*x[3]*x[5]^2*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]^2*x[4]*x[5]^2*x[6] + x[3]*x[5]^3*x[6] + x[3]*x[4]*x[5]^3*x[6] + x[3]^2*x[4]*x[5]^3*x[6] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - x[4]*x[5]^3*x[7] + x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + x[2]*x[3]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - x[3]*x[5]^3*x[6]*x[7] - x[3]*x[4]*x[5]^3*x[6]*x[7] - x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 + x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[8] + x[3]^2*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[5]^2*x[6]*x[8] - x[3]*x[5]^2*x[6]*x[8] - x[4]*x[5]^2*x[6]*x[8] - 2*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[3]*x[5]*x[6]^2*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^2))/x[5]^2), -((x[1]^2*x[3]*(-(x[2]*x[5]^2) + x[5]^3 + x[2]*x[5]^2*x[7] - x[5]^3*x[7] - x[5]^2*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[7]*x[8] + x[5]^2*x[7]*x[8] + x[2]*x[4]*x[6]*x[8]^2))/x[5]), (x[1]^2*x[3]*(-(x[2]*x[5]*x[6]) - x[2]*x[4]*x[5]*x[6] - x[2]*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[6] + x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]^2*x[6] + x[2]*x[5]*x[6]^2 + x[2]*x[4]*x[5]*x[6]^2 + x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[5]^2*x[6]*x[7] - x[4]*x[5]^2*x[6]*x[7] - x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8]))/x[5], -((x[1]^2*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 + x[5]^2*x[6] + x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] - x[5]*x[6]*x[8] - x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[7]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8]^2))/x[5]), -(x[1]^2*x[3]*(-(x[2]*x[5]) + x[5]^2 + x[2]*x[6] - x[5]*x[7] + x[2]*x[5]*x[7] - x[5]^2*x[7] - x[5]*x[8] + x[5]*x[7]*x[8])), (x[1]^2*(x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[6] - x[2]*x[3]^2*x[4]*x[5]*x[6] - x[2]^2*x[3]^2*x[4]*x[5]*x[6] - x[5]^2*x[6] - x[4]*x[5]^2*x[6] + x[3]^2*x[4]*x[5]^2*x[6] + x[2]*x[3]^2*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[5]*x[6]^2 + x[2]*x[3]*x[4]*x[5]*x[6]^2 - x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7] - x[3]*x[5]^2*x[6]*x[7] - x[3]*x[4]*x[5]^2*x[6]*x[7] - x[3]^2*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]))/x[5], (x[1]^2*(x[2]^2*x[3]*x[4]*x[5] - x[2]*x[5]^2 - x[2]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 - x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[5]^2*x[7] + x[2]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[8] - x[5]^2*x[8] - x[3]*x[5]^2*x[8] - x[2]*x[3]*x[5]^2*x[8] - x[2]^2*x[3]*x[4]*x[6]*x[8] + x[2]*x[5]*x[6]*x[8] + x[2]*x[3]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[7]*x[8] + x[2]*x[3]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]^2))/(x[2]*x[5]), -((x[1]^2*x[3]*(-(x[2]*x[5]^2) + x[5]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6] + x[2]*x[5]^2*x[6] + x[2]*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]^2*x[6] + x[2]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] - 2*x[5]^3*x[7] - x[4]*x[5]^3*x[7] - x[3]*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]*x[5]^2*x[6]*x[7] - x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7]^2 + x[5]^3*x[7]^2 + x[4]*x[5]^3*x[7]^2 + x[3]*x[4]*x[5]^3*x[7]^2 - x[5]^2*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8] + x[5]^2*x[7]*x[8] + x[4]*x[5]^2*x[7]*x[8] + x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]))/x[5]), -((x[1]^2*x[3]*(x[2]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]^2*x[3]*x[4]*x[5]^2 - x[4]*x[5]^3 - x[3]*x[4]*x[5]^3 - x[2]*x[3]*x[4]*x[5]^3 - x[2]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^2*x[6] + x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^3*x[6] - x[2]*x[5]^2*x[6]^2 - x[2]*x[4]*x[5]^2*x[6]^2 - x[2]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]^3*x[7] + x[3]*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]*x[4]*x[5]^3*x[7] + x[2]*x[5]^2*x[6]*x[7] + x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[4]*x[5]^2*x[8] + x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[5]*x[6]^2*x[8] + x[2]*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]*x[6]^2*x[8]^2))/x[5]^2), (x[1]^2*(x[2]*x[3]*x[4]*x[5] - x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8] + x[5]*x[6]*x[8] + x[4]*x[5]*x[6]*x[8] + x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8]))/x[5], -((x[1]^2*(x[2] - x[5])*(-(x[2]*x[3]*x[5]) - x[2]*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8]))/(x[2]*x[5])), (x[1]^2*x[3]*(x[6] + x[5]*x[7])*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[5], -((x[1]^2*(-x[5] - x[2]*x[5] + x[5]*x[6] + x[2]*x[5]*x[7] + x[2]*x[6]*x[8])*(-(x[2]^2*x[3]^2*x[4]*x[5]) - x[5]^2 - x[3]*x[5]^2 - x[4]*x[5]^2 - 2*x[3]*x[4]*x[5]^2 - x[3]^2*x[4]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[3]^2*x[4]*x[5]*x[6] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8]))/(x[2]*x[5]^2)), x[1]^2*(-(x[2]*x[3]) + x[5] + x[3]*x[5] - x[8] - x[3]*x[8])*(-x[5] - x[4]*x[5] + x[5]*x[7] + x[4]*x[5]*x[7] + x[4]*x[8]), (x[1]^2*x[3]*(-x[5] + x[2]*x[6] + x[2]*x[4]*x[6])*(-(x[2]*x[5]) - x[2]*x[3]*x[5] - x[2]^2*x[3]*x[5] + x[5]^2 + x[3]*x[5]^2 + x[2]*x[3]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] - x[2]*x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8] + x[2]^2*x[3]*x[6]*x[8]))/(x[2]*x[5]), -((x[1]^2*(-(x[2]*x[3]*x[4]) + x[5] - x[2]*x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[8])*(x[5] + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] - x[5]*x[7] - x[4]*x[5]*x[7] - x[3]*x[4]*x[5]*x[7] - x[6]*x[8] - x[4]*x[6]*x[8] - x[3]*x[4]*x[6]*x[8]))/x[5]), -((x[1]^2*x[3]*(-x[5] - x[2]*x[5] + x[2]*x[6] + x[2]*x[5]*x[7])*(x[2]*x[5] + x[2]*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8]))/(x[2]*x[5])), (x[1]^2*(-x[4] + x[6] + x[4]*x[6])*(-(x[2]*x[3]*x[4]*x[5]) - x[2]*x[3]^2*x[4]*x[5] - x[2]^2*x[3]^2*x[4]*x[5] + x[4]*x[5]^2 + 2*x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8]))/x[5], (x[1]^2*(-(x[2]*x[3]) + x[5] + x[3]*x[5] + x[2]*x[3]*x[8])*(-(x[2]*x[5]) - x[2]*x[4]*x[5] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] - x[5]*x[8] + x[2]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8]))/(x[2]*x[5]), -(x[1]^2*x[3]*(x[5] + x[2]*x[3]*x[4]*x[6] - x[5]*x[7] - x[4]*x[5]*x[7] - x[3]*x[4]*x[5]*x[7])*(-x[2] + x[5] + x[2]*x[6] - x[5]*x[7] - x[8])), (x[1]^2*(x[5] + x[3]*x[5] + x[2]*x[3]*x[5] + x[2]*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]*x[7] - x[2]*x[3]*x[6]*x[8])*(-(x[2]*x[4]*x[5]) - x[2]^2*x[3]*x[4]*x[5] - x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[5]^2), -((x[1]^2*(x[2]*x[3]*x[4] - x[5] - x[4]*x[5] - x[3]*x[4]*x[5])*(-x[5] - x[5]^2 + x[5]*x[7] + x[5]^2*x[7] + x[5]*x[8] + x[6]*x[8]))/x[5]), (x[1]^2*(-(x[2]*x[5]) - 2*x[2]*x[3]*x[5] - x[2]^2*x[3]*x[5] + x[5]^2 + x[3]*x[5]^2 + x[2]^2*x[3]*x[6] - x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[5]*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8]))/x[2], -((x[1]^2*(-(x[2]*x[4]*x[5]) - 2*x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[2]*x[3]^2*x[4]*x[5] - x[2]^2*x[3]^2*x[4]*x[5] + x[4]*x[5]^2 + 2*x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]*x[4]*x[6] + x[2]*x[5]*x[6] + 2*x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[6]^2 - x[2]^2*x[3]*x[4]*x[6]^2 + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8]))/x[2]), -((x[1]^2*(x[2]^2*x[3]^2*x[4]*x[5] - x[2]*x[5]^2 - 2*x[2]*x[3]*x[5]^2 - x[2]^2*x[3]*x[5]^2 - x[2]*x[4]*x[5]^2 - 3*x[2]*x[3]*x[4]*x[5]^2 - x[2]^2*x[3]*x[4]*x[5]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + x[4]*x[5]^3 + 2*x[3]*x[4]*x[5]^3 + x[3]^2*x[4]*x[5]^3 + x[2]^2*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]^2*x[4]*x[5]*x[7] + x[2]*x[5]^2*x[7] + 2*x[2]*x[3]*x[5]^2*x[7] + 2*x[2]^2*x[3]*x[5]^2*x[7] + x[2]*x[4]*x[5]^2*x[7] + 3*x[2]*x[3]*x[4]*x[5]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - x[3]*x[5]^3*x[7] - x[4]*x[5]^3*x[7] - 2*x[3]*x[4]*x[5]^3*x[7] - x[3]^2*x[4]*x[5]^3*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[8] - x[5]^2*x[8] - x[3]*x[5]^2*x[8] - x[4]*x[5]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[8] - x[3]^2*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[6]*x[8] + x[2]*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]*x[8]^2))/(x[2]*x[5])), -((x[1]^2*x[3]*(-(x[2]^2*x[3]*x[4]*x[5]) + x[2]*x[4]*x[5]^2 + 2*x[2]*x[3]*x[4]*x[5]^2 - x[4]*x[5]^3 - x[3]*x[4]*x[5]^3 - x[2]*x[5]^2*x[6] - x[2]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[5]^2*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]^3*x[7] + x[3]*x[4]*x[5]^3*x[7] + x[2]*x[5]^2*x[6]*x[7] + x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[5]^2*x[7]^2 - x[2]*x[4]*x[5]^2*x[7]^2 - x[2]*x[4]*x[5]*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[8] + 2*x[4]*x[5]^2*x[8] + 2*x[3]*x[4]*x[5]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] + x[2]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[7]*x[8] - x[4]*x[5]^2*x[7]*x[8] - x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[5]*x[6]*x[7]*x[8] - x[2]*x[4]*x[5]*x[6]*x[7]*x[8] - x[4]*x[5]*x[8]^2 - x[3]*x[4]*x[5]*x[8]^2 + x[2]*x[3]*x[4]*x[6]*x[8]^2))/x[5]), -((x[1]^2*x[3]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[4]*x[5]*x[6] + x[5]^2*x[6] - x[2]*x[5]*x[6]^2 - x[2]*x[4]*x[5]*x[6]^2 + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[5]*x[6]*x[7] + x[2]*x[4]*x[5]*x[6]*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] - x[5]*x[6]*x[8] + x[2]*x[6]^2*x[8] + x[2]*x[4]*x[6]^2*x[8]))/x[5]), -(x[1]^2*(-(x[2]*x[3]*x[4]) - x[2]*x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[6] - x[5]*x[6] - x[4]*x[5]*x[6] - x[3]*x[4]*x[5]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[8] + x[6]*x[8] + x[4]*x[6]*x[8] + x[3]*x[4]*x[6]*x[8])), -((x[1]^2*(-(x[2]^2*x[3]*x[4]) - x[2]*x[5] - 2*x[2]*x[3]*x[5] - x[2]^2*x[3]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[5]^2 + x[3]*x[5]^2 + x[2]^2*x[3]*x[6] + x[2]^2*x[3]*x[4]*x[6] - x[2]*x[5]*x[6] - x[2]*x[3]*x[5]*x[6] - x[2]*x[4]*x[5]*x[6] - x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[5]*x[7] + x[2]*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[8] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[6]*x[8] + x[2]*x[3]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/x[2]), (x[1]^2*(-(x[2]*x[5]) - 2*x[2]*x[3]*x[5] - x[2]^2*x[3]*x[5] - x[2]*x[4]*x[5] - 2*x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[2]*x[3]^2*x[4]*x[5] - x[2]^2*x[3]^2*x[4]*x[5] + x[5]^2 + x[3]*x[5]^2 + x[4]*x[5]^2 + 2*x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]*x[6] + x[2]^2*x[3]*x[4]*x[6] + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[6]^2 - x[2]^2*x[3]*x[4]*x[6]^2 + x[2]*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] - x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8]))/x[2], -((x[1]^2*(-(x[2]^2*x[3]^2*x[4]*x[5]) + x[2]*x[5]^2 + 2*x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2 - x[5]^3 - x[3]*x[5]^3 + x[2]*x[3]*x[4]*x[5]^3 + x[2]*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]*x[5]*x[6] + x[2]*x[5]^2*x[6] + 2*x[2]*x[3]*x[5]^2*x[6] + x[2]^2*x[3]*x[5]^2*x[6] + x[2]*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2 + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[2]*x[5]^2*x[7] - 2*x[2]*x[3]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[7] - x[2]*x[4]*x[5]^2*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^3*x[7] - x[2]*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[8] + x[5]^2*x[8] + x[3]*x[5]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8] - x[2]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[6]*x[8]^2))/(x[2]*x[5])), (x[1]^2*(-(x[2]^2*x[3]^2*x[4]*x[5]) - x[2]^3*x[3]^2*x[4]*x[5] + x[2]*x[5]^2 + 2*x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]^2 + x[2]*x[4]*x[5]^2 + 3*x[2]*x[3]*x[4]*x[5]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2 - x[5]^3 - x[3]*x[5]^3 - x[4]*x[5]^3 - 2*x[3]*x[4]*x[5]^3 - x[2]*x[3]*x[4]*x[5]^3 - x[3]^2*x[4]*x[5]^3 - x[2]*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]*x[5]*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[7] - x[2]*x[5]^2*x[7] - 2*x[2]*x[3]*x[5]^2*x[7] - x[2]^2*x[3]*x[5]^2*x[7] - x[2]*x[4]*x[5]^2*x[7] - 3*x[2]*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + x[3]*x[5]^3*x[7] + x[4]*x[5]^3*x[7] + 2*x[3]*x[4]*x[5]^3*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[7] + x[3]^2*x[4]*x[5]^3*x[7] + x[2]*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[8] + x[5]^2*x[8] + x[3]*x[5]^2*x[8] + x[4]*x[5]^2*x[8] + 2*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[8] + x[3]^2*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[6]*x[8] - x[2]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8]))/(x[2]*x[5]), (x[1]^2*x[3]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] + x[4]*x[5]^2 - x[2]*x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 + x[4]*x[5]^3 + x[3]*x[4]*x[5]^3 + x[2]*x[4]*x[5]*x[6] + x[5]^2*x[6] + x[2]*x[5]^2*x[6] + x[2]*x[4]*x[5]^2*x[6] - x[2]*x[5]*x[6]^2 - x[2]*x[4]*x[5]*x[6]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[2]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]^3*x[7] - x[3]*x[4]*x[5]^3*x[7] + x[2]*x[5]*x[6]*x[7] + x[2]*x[4]*x[5]*x[6]*x[7] - x[2]*x[5]^2*x[6]*x[7] - x[2]*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[5]^2*x[7]^2 + x[2]*x[4]*x[5]^2*x[7]^2 - x[4]*x[5]*x[8] + x[2]*x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8] - 2*x[4]*x[5]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] - x[5]*x[6]*x[8] - x[2]*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[6]^2*x[8] + x[2]*x[4]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[7]*x[8] + x[4]*x[5]^2*x[7]*x[8] + x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[5]*x[6]*x[7]*x[8] + x[2]*x[4]*x[5]*x[6]*x[7]*x[8] + x[4]*x[5]*x[8]^2 + x[3]*x[4]*x[5]*x[8]^2 - x[2]*x[3]*x[4]*x[6]*x[8]^2))/x[5], -((x[1]^2*(-(x[2]*x[3]^2*x[4]*x[5]) - x[2]^2*x[3]^2*x[4]*x[5] + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[5]^2*x[6] + x[3]*x[5]^2*x[6] + x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[5]*x[6]^2 - x[2]*x[3]*x[4]*x[5]*x[6]^2 + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[5]*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8] - x[5]*x[6]*x[8] - x[3]*x[5]*x[6]*x[8] - x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[6]^2*x[8] + x[2]*x[3]*x[4]*x[6]^2*x[8]))/x[5]), -((x[1]^2*(-(x[2]^2*x[3]^2*x[4]*x[5]) - x[2]^3*x[3]^2*x[4]*x[5] + x[2]*x[5]^2 + 2*x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]^2*x[3]*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2 - x[5]^3 - x[3]*x[5]^3 - x[2]^2*x[3]*x[5]*x[6] + x[2]*x[5]^2*x[6] + 2*x[2]*x[3]*x[5]^2*x[6] + x[2]*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2 + x[2]^2*x[3]^2*x[4]*x[5]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[7] - x[2]*x[5]^2*x[7] - 2*x[2]*x[3]*x[5]^2*x[7] - x[2]^2*x[3]*x[5]^2*x[7] - x[2]*x[4]*x[5]^2*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^2*x[3]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[8] + x[5]^2*x[8] + x[3]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[6]*x[8] - x[2]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8]))/(x[2]*x[5])), -((x[1]^2*(-(x[2]^2*x[3]*x[4]) - x[2]*x[5] - 2*x[2]*x[3]*x[5] - x[2]^2*x[3]*x[5] - x[2]*x[4]*x[5] - 2*x[2]*x[3]*x[4]*x[5] - 2*x[2]^2*x[3]*x[4]*x[5] - x[2]*x[3]^2*x[4]*x[5] - x[2]^2*x[3]^2*x[4]*x[5] + x[5]^2 + x[3]*x[5]^2 + x[4]*x[5]^2 + 2*x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]*x[6] + 2*x[2]^2*x[3]*x[4]*x[6] + x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[6]^2 - x[2]^2*x[3]*x[4]*x[6]^2 + x[2]*x[5]*x[7] + x[2]*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] + 2*x[2]*x[3]*x[4]*x[5]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[8] - x[5]*x[8] - x[3]*x[5]*x[8] - x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[6]*x[8] + x[2]*x[3]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8]))/x[2]), (x[1]^2*(-(x[2]*x[3]^2*x[4]*x[5]) + x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 - x[2]*x[3]^2*x[4]*x[5]^2 + x[3]*x[4]*x[5]^3 + x[3]^2*x[4]*x[5]^3 + x[5]^2*x[6] + x[3]*x[5]^2*x[6] + x[2]*x[3]*x[5]^2*x[6] + x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[5]*x[6]^2 - x[2]*x[3]*x[4]*x[5]*x[6]^2 + x[2]*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^3*x[7] - x[3]^2*x[4]*x[5]^3*x[7] + x[2]*x[3]*x[5]*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]*x[3]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[5]^2*x[7]^2 + x[2]*x[3]*x[4]*x[5]^2*x[7]^2 - x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]^2*x[8] - 2*x[3]^2*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] - x[5]*x[6]*x[8] - x[3]*x[5]*x[6]*x[8] - x[2]*x[3]*x[5]*x[6]*x[8] - x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[6]^2*x[8] + x[2]*x[3]*x[4]*x[6]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[3]*x[4]*x[5]^2*x[7]*x[8] + x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[5]*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[3]*x[4]*x[5]*x[8]^2 + x[3]^2*x[4]*x[5]*x[8]^2 - x[2]*x[3]^2*x[4]*x[6]*x[8]^2))/x[5], (x[1]^3*x[3]*(-(x[2]^2*x[3]*x[4]*x[5]) + x[2]*x[4]*x[5]^2 + 2*x[2]*x[3]*x[4]*x[5]^2 - x[4]*x[5]^3 - x[3]*x[4]*x[5]^3 - x[2]*x[5]^2*x[6] - x[2]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[5]^2*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]^3*x[7] + x[3]*x[4]*x[5]^3*x[7] + x[2]*x[5]^2*x[6]*x[7] + x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[5]^2*x[7]^2 - x[2]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[8] + x[4]*x[5]^2*x[8] + x[3]*x[4]*x[5]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] + x[2]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[5]^2*x[6]*x[8] + x[2]*x[5]*x[6]^2*x[8] + x[2]*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[7]*x[8] + x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]*x[5]*x[6]*x[7]*x[8] - 2*x[2]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8]^2 - x[2]^2*x[3]*x[4]*x[6]*x[8]^2 + x[5]*x[6]*x[8]^2 - x[2]*x[6]^2*x[8]^2 - x[2]*x[4]*x[6]^2*x[8]^2))/x[5], -(x[1]^3*x[3]*(x[2]*x[4]*x[5] + x[2]*x[3]*x[4]*x[5] + x[2]^2*x[3]*x[4]*x[5] - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 - x[2]^2*x[3]*x[4]*x[6] - x[2]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[6]^2 - x[2]*x[3]*x[4]*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + 2*x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] + x[5]^2*x[6]*x[7] + x[4]*x[5]^2*x[6]*x[7] + x[3]*x[4]*x[5]^2*x[6]*x[7] - x[5]^2*x[7]^2 - x[4]*x[5]^2*x[7]^2 - x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]*x[5]^2*x[7]^2 + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8] + x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[7]*x[8] - x[5]*x[6]*x[7]*x[8] - x[4]*x[5]*x[6]*x[7]*x[8] - x[3]*x[4]*x[5]*x[6]*x[7]*x[8])), (x[1]^3*(x[2]*x[4]*x[5]^2 + 2*x[2]*x[3]*x[4]*x[5]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 - x[4]*x[5]^3 - 2*x[3]*x[4]*x[5]^3 - 2*x[2]*x[3]*x[4]*x[5]^3 - x[3]^2*x[4]*x[5]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6] - x[2]*x[5]^2*x[6] - 2*x[2]*x[3]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]^2*x[6] - x[2]*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^3*x[6] - x[2]*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^2*x[3]*x[5]*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]*x[6]^2 - x[2]*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + x[3]*x[5]^3*x[7] + x[2]*x[3]*x[5]^3*x[7] + x[4]*x[5]^3*x[7] + 2*x[3]*x[4]*x[5]^3*x[7] + 3*x[2]*x[3]*x[4]*x[5]^3*x[7] + x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 + x[4]*x[5]^2*x[8] + 2*x[3]*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[8] + x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^2))/(x[2]*x[5]), -((x[1]^3*(x[2]^2*x[3]*x[4]*x[5]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 - x[2]*x[5]^3 - 2*x[2]*x[3]*x[5]^3 - x[2]^2*x[3]*x[5]^3 - x[2]*x[4]*x[5]^3 - 4*x[2]*x[3]*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]^3 - 3*x[2]*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3 + x[5]^4 + x[3]*x[5]^4 + x[4]*x[5]^4 + 2*x[3]*x[4]*x[5]^4 + x[3]^2*x[4]*x[5]^4 - x[2]^3*x[3]^2*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^3*x[6] - x[2]*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^2*x[3]*x[4]*x[5]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] + x[2]*x[5]^3*x[7] + 3*x[2]*x[3]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[5]^3*x[7] + x[2]*x[4]*x[5]^3*x[7] + 5*x[2]*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] - x[5]^4*x[7] - x[3]*x[5]^4*x[7] - x[4]*x[5]^4*x[7] - 2*x[3]*x[4]*x[5]^4*x[7] - x[3]^2*x[4]*x[5]^4*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[8] - x[5]^3*x[8] - x[3]*x[5]^3*x[8] - x[4]*x[5]^3*x[8] - 2*x[3]*x[4]*x[5]^3*x[8] + x[2]*x[3]*x[4]*x[5]^3*x[8] - x[3]^2*x[4]*x[5]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]*x[5]^2*x[6]*x[8] + 3*x[2]*x[3]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[5]^2*x[6]*x[8] + x[2]*x[4]*x[5]^2*x[6]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] - x[2]^2*x[3]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^2))/(x[2]*x[5])), (x[1]^3*x[3]*(x[2]^2*x[4]*x[5]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2 + x[2]^3*x[3]*x[4]*x[5]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 - 2*x[2]*x[4]*x[5]^3 - 4*x[2]*x[3]*x[4]*x[5]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3 + x[4]*x[5]^4 + 2*x[3]*x[4]*x[5]^4 + x[2]*x[3]*x[4]*x[5]^4 + x[3]^2*x[4]*x[5]^4 + x[2]*x[3]^2*x[4]*x[5]^4 - x[2]^3*x[3]*x[4]*x[5]*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6] + 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] + x[2]*x[3]*x[5]^3*x[6] + x[2]^2*x[3]*x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]^2*x[3]*x[4]*x[5]^3*x[6] - x[2]*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^2*x[3]*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 - x[2]^2*x[4]*x[5]^2*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[5]^3*x[7] - x[2]^2*x[3]*x[5]^3*x[7] + 2*x[2]*x[4]*x[5]^3*x[7] + 4*x[2]*x[3]*x[4]*x[5]^3*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] - x[4]*x[5]^4*x[7] - 2*x[3]*x[4]*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^4*x[7] - x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7] + x[2]^3*x[3]*x[4]*x[5]*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]*x[3]*x[5]^3*x[7]^2 + 2*x[2]^2*x[3]*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[5]^2*x[6]*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[7]^3 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^3 + 2*x[2]*x[4]*x[5]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[4]*x[5]^3*x[8] - 4*x[3]*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]*x[4]*x[5]^3*x[8] - 2*x[3]^2*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[8] - x[2]^2*x[4]*x[5]*x[6]*x[8] - 5*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]*x[4]*x[5]*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[5]^2*x[6]*x[8] + x[2]*x[4]*x[5]^2*x[6]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^3*x[3]*x[4]*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] + x[2]^2*x[3]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[4]*x[5]^3*x[7]*x[8] + 2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 3*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] + x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]*x[6]^2*x[7]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + x[4]*x[5]^2*x[8]^2 + 2*x[3]*x[4]*x[5]^2*x[8]^2 + x[2]*x[3]*x[4]*x[5]^2*x[8]^2 + x[3]^2*x[4]*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 - x[2]*x[4]*x[5]*x[6]*x[8]^2 - 3*x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^2 - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8]^2))/(x[2]*x[5]), -((x[1]^3*x[3]*(x[2]^2*x[3]*x[4]^2*x[5]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2 - x[2]*x[4]^2*x[5]^3 - 3*x[2]*x[3]*x[4]^2*x[5]^3 - x[2]^2*x[3]*x[4]^2*x[5]^3 - 2*x[2]*x[3]^2*x[4]^2*x[5]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3 + x[4]^2*x[5]^4 + 2*x[3]*x[4]^2*x[5]^4 + x[2]*x[3]*x[4]^2*x[5]^4 + x[3]^2*x[4]^2*x[5]^4 + x[2]*x[3]^2*x[4]^2*x[5]^4 - x[2]^2*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] + x[2]*x[4]*x[5]^3*x[6] + x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]*x[4]^2*x[5]^3*x[6] + x[2]*x[3]*x[4]^2*x[5]^3*x[6] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2 - x[2]*x[5]^3*x[6]^2 - 2*x[2]*x[4]*x[5]^3*x[6]^2 - x[2]*x[3]*x[4]*x[5]^3*x[6]^2 - x[2]*x[4]^2*x[5]^3*x[6]^2 - x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[7] + x[2]*x[4]^2*x[5]^3*x[7] + 5*x[2]*x[3]*x[4]^2*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7] + 4*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7] - x[4]*x[5]^4*x[7] - x[3]*x[4]*x[5]^4*x[7] - 2*x[4]^2*x[5]^4*x[7] - 4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] + x[2]*x[5]^3*x[6]*x[7] + x[2]*x[4]*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]*x[5]^3*x[6]^2*x[7] + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + x[2]*x[4]^2*x[5]^3*x[6]^2*x[7] + x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + x[4]*x[5]^4*x[7]^2 + x[3]*x[4]*x[5]^4*x[7]^2 + x[4]^2*x[5]^4*x[7]^2 + 2*x[3]*x[4]^2*x[5]^4*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]^4*x[7]^2 + x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]^2 - x[2]*x[5]^3*x[6]*x[7]^2 - 2*x[2]*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]*x[4]^2*x[5]^3*x[6]*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 + x[2]*x[4]^2*x[5]^2*x[8] + 3*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[8] - 2*x[4]^2*x[5]^3*x[8] - 4*x[3]*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[8] - 2*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8] - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]^2*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[2]*x[4]^2*x[5]^2*x[6]*x[8] + x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + x[2]*x[5]^2*x[6]^2*x[8] + 3*x[2]*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[8] - x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] + x[4]*x[5]^3*x[7]*x[8] + x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - x[2]*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 3*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7]*x[8] - x[2]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + x[4]^2*x[5]^2*x[8]^2 + 2*x[3]*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^2*x[8]^2 + x[3]^2*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8]^2 - x[2]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]*x[4]^2*x[5]*x[6]^2*x[8]^2 - x[2]*x[3]*x[4]^2*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[3]*x[4]*x[6]^3*x[8]^2 + x[2]^2*x[3]*x[4]^2*x[6]^3*x[8]^2))/x[5]^2), (x[1]^3*x[3]*(x[2]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]^2*x[3]*x[4]*x[5]^2 - x[4]*x[5]^3 - x[3]*x[4]*x[5]^3 - x[2]*x[3]*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6] - x[5]^3*x[6] - x[4]*x[5]^3*x[6] - x[3]*x[4]*x[5]^3*x[6] - x[2]*x[4]*x[5]^2*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + 2*x[4]*x[5]^3*x[7] + 2*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[5]^3*x[6]*x[7] + x[4]*x[5]^3*x[6]*x[7] + x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[5]^3*x[7]^2 - x[4]*x[5]^3*x[7]^2 - x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[4]*x[5]^2*x[8] + x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] + x[5]^2*x[6]*x[8] + 2*x[4]*x[5]^2*x[6]*x[8] + 2*x[3]*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] - x[4]*x[5]^2*x[7]*x[8] - x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[5]^2*x[6]*x[7]*x[8] - x[4]*x[5]^2*x[6]*x[7]*x[8] - x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[4]*x[5]*x[6]*x[8]^2 - x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]*x[6]^2*x[8]^2))/x[5], -((x[2]*(1 + x[2])*x[3]*x[5]*(-1 + x[7]))/((-x[5] - x[3]*x[5] + x[2]*x[3]*x[6])*(x[2] - x[5] + x[8]))), ((1 + x[3])*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[3]*x[6]*(-(x[2]*x[4]) - x[5] - x[2]*x[5] - x[2]*x[4]*x[5] + x[2]*x[6] + x[2]*x[4]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] + x[2]*x[4]*x[8])), (x[2]*(1 + x[4])*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])*(-x[5] + x[5]*x[7] + x[6]*x[8]))/((-(x[2]*x[3]*x[4]) + x[5] + x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[8])*(-(x[2]*x[3]*x[5]) + x[5]^2 + x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8])), ((x[2] - x[5] + x[8])*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/(x[5]*(-1 + x[7])*(-(x[2]*x[5]) + x[5]^2 - x[2]*x[5]*x[6] - x[2]*x[4]*x[5]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] - x[5]*x[8] + x[2]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8])), ((1 + x[4] + x[3]*x[4] + x[2]*x[3]*x[4])*x[6]*(-(x[2]*x[5]) + x[5]^2 + x[2]*x[5]*x[7] - x[5]^2*x[7] - x[5]*x[8] + x[2]*x[6]*x[8]))/((-1 + x[6])*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8])), ((-(x[2]*x[3]*x[4]) + x[5] + x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[8])*(x[5]*x[6] - x[5]*x[7] - x[6]*x[8]))/(x[2]*x[3]*x[4]*(1 + x[5] - x[8])*(-x[5] + x[5]*x[7] + x[6]*x[8])), -((x[2]*x[3]*x[5]*(-1 + x[7])*(1 + x[5] - x[8]))/((-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])*(x[2] - x[5] + x[8]))), ((-x[5] - x[3]*x[5] + x[2]*x[3]*x[6])*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]))/(x[2]*(1 + x[2])*x[3]*x[6]*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8])), -((x[2]*x[3]*(-(x[2]*x[4]) - x[5] - x[2]*x[5] - x[2]*x[4]*x[5] + x[2]*x[6] + x[2]*x[4]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] + x[2]*x[4]*x[8])*(-x[5] + x[5]*x[7] + x[6]*x[8]))/((1 + x[3])*(-(x[2]*x[3]*x[4]) + x[5] + x[4]*x[5] + x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[8])*(x[2]*x[5] - x[5]^2 - x[2]*x[5]*x[7] + x[5]^2*x[7] + x[5]*x[8] - x[2]*x[6]*x[8]))), (x[2]*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7]))/(x[2]*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8]), ((1 + x[3] + x[2]*x[3])*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/((-(x[2]*x[4]) - x[5] + x[2]*x[6] + x[2]*x[4]*x[6])*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])), ((1 + x[4] + x[3]*x[4])*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])*(x[2]*x[5] - x[5]^2 - x[2]*x[5]*x[7] + x[5]^2*x[7] + x[5]*x[8] - x[2]*x[6]*x[8]))/(x[2]*x[3]*(-1 - x[5] + x[6] + x[5]*x[7] + x[8])*(x[2]*x[3]*x[4]*x[5] - x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[4]*x[5]^2*x[7] + x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]*x[8] + x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[6]*x[8])), (x[2]*x[3]*(-x[5] - x[2]*x[5] + x[2]*x[6] + x[2]*x[5]*x[7]))/(x[2]*x[5] + x[2]*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8]), (-(x[2]*x[3]*x[4]*x[5]) - x[2]*x[3]^2*x[4]*x[5] - x[2]^2*x[3]^2*x[4]*x[5] + x[4]*x[5]^2 + 2*x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8])/(x[2]*(-x[4] + x[6] + x[4]*x[6])*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])), ((-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])*(-(x[2]*x[5]) - x[2]*x[4]*x[5] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] - x[5]*x[8] + x[2]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8]))/((-(x[2]*x[3]) + x[5] + x[3]*x[5] + x[2]*x[3]*x[8])*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8])), ((-x[2] + x[5] + x[2]*x[6] - x[5]*x[7] - x[8])*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/((x[5] + x[2]*x[3]*x[4]*x[6] - x[5]*x[7] - x[4]*x[5]*x[7] - x[3]*x[4]*x[5]*x[7])*(-(x[2]*x[5]) + x[5]^2 + x[2]*x[5]*x[7] - x[5]^2*x[7] - x[5]*x[8] + x[2]*x[6]*x[8])), (x[4]*(-(x[2]*x[5]) + x[5]^2 + x[2]*x[5]*x[7] - x[5]^2*x[7] - x[5]*x[8] + x[2]*x[6]*x[8])*(x[5] + x[3]*x[5] + x[2]*x[3]*x[5] + x[2]*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]*x[7] - x[2]*x[3]*x[6]*x[8]))/((x[5]*x[6] - x[5]*x[7] - x[6]*x[8])*(-(x[2]*x[4]*x[5]) - x[2]^2*x[3]*x[4]*x[5] - x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8])), -(((x[2]*x[3]*x[4] - x[5] - x[4]*x[5] - x[3]*x[4]*x[5])*(x[5]*x[6] - x[5]*x[7] - x[6]*x[8]))/(x[2]*x[3]*x[4]*(-x[5] - x[5]^2 + x[5]*x[7] + x[5]^2*x[7] + x[5]*x[8] + x[6]*x[8]))), -((-(x[2]*x[3]*x[5]) - x[2]*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8])/((x[2] - x[5])*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7]))), ((-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/(x[2]*x[3]*(x[6] + x[5]*x[7])*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8])), (x[2]*x[3]*(-x[5] - x[2]*x[5] + x[5]*x[6] + x[2]*x[5]*x[7] + x[2]*x[6]*x[8])*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8]))/((-(x[2]*x[5]) + x[5]^2 + x[2]*x[5]*x[7] - x[5]^2*x[7] - x[5]*x[8] + x[2]*x[6]*x[8])*(-(x[2]^2*x[3]^2*x[4]*x[5]) - x[5]^2 - x[3]*x[5]^2 - x[4]*x[5]^2 - 2*x[3]*x[4]*x[5]^2 - x[3]^2*x[4]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[3]^2*x[4]*x[5]*x[6] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8])), (x[4]*(x[2]*x[3] - x[5] - x[3]*x[5] + x[8] + x[3]*x[8])*(-(x[2]*x[5]) + x[5]^2 + x[2]*x[5]*x[7] - x[5]^2*x[7] - x[5]*x[8] + x[2]*x[6]*x[8]))/(x[2]*(-x[5] - x[4]*x[5] + x[5]*x[7] + x[4]*x[5]*x[7] + x[4]*x[8])*(-(x[5]*x[6]) + x[5]*x[7] + x[6]*x[8])), ((-x[5] + x[2]*x[6] + x[2]*x[4]*x[6])*(x[5]*x[6] - x[5]*x[7] - x[6]*x[8]))/(x[4]*(-(x[2]*x[5]) - x[2]*x[3]*x[5] - x[2]^2*x[3]*x[5] + x[5]^2 + x[3]*x[5]^2 + x[2]*x[3]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] - x[2]*x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8] + x[2]^2*x[3]*x[6]*x[8])), (-(x[2]*x[3]*x[4]) + x[5] - x[2]*x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[8])/(x[5] + x[5]*x[6] + x[4]*x[5]*x[6] + x[3]*x[4]*x[5]*x[6] - x[5]*x[7] - x[4]*x[5]*x[7] - x[3]*x[4]*x[5]*x[7] - x[6]*x[8] - x[4]*x[6]*x[8] - x[3]*x[4]*x[6]*x[8]), ((-x[5] - x[3]*x[5] + x[2]*x[3]*x[6])*(-x[2] + x[5] + x[2]*x[8]))/((1 + x[2])*(-(x[2]*x[3]*x[5]) + x[2]*x[3]*x[5]*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8])), (x[3]*(x[2]*x[3]*x[6] - x[5]*x[7] - x[3]*x[5]*x[7])*(-(x[2]*x[4]) - x[5] - x[2]*x[5] - x[2]*x[4]*x[5] + x[2]*x[6] + x[2]*x[4]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] + x[2]*x[4]*x[8]))/((1 + x[3])*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]*x[3]*x[5]*x[7])*(-(x[2]*x[4]) + x[4]*x[5] + x[2]*x[6] + x[2]*x[4]*x[6] - x[5]*x[7] - x[4]*x[5]*x[7] - x[4]*x[8])), ((-(x[2]*x[3]*x[5]) + x[5]^2 + x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8])*(-(x[2]*x[4]*x[5]) - x[2]^2*x[3]*x[4]*x[5] - x[2]*x[4]^2*x[5] - x[2]*x[3]*x[4]^2*x[5] - x[2]^2*x[3]*x[4]^2*x[5] - x[5]^2 - x[4]*x[5]^2 - x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + 2*x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[4]^2*x[5]*x[6] + x[2]*x[3]*x[4]^2*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]^2*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[6]*x[8]))/(x[2]*(1 + x[4])*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[5]*x[6] + x[3]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] + x[2]*x[3]*x[6]*x[8])*(-(x[2]*x[3]*x[4]*x[5]) + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8])), ((-x[5] + x[5]*x[7] + x[8])*(-(x[2]*x[5]) + x[5]^2 - x[2]*x[5]*x[6] - x[2]*x[4]*x[5]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] - x[5]*x[8] + x[2]*x[6]*x[8] + x[2]*x[4]*x[6]*x[8]))/((-(x[2]*x[3]*x[4]) + x[5] + x[4]*x[5] + x[3]*x[4]*x[5] - x[8] - x[4]*x[8] - x[3]*x[4]*x[8])*(x[2]*x[5] - x[5]^2 - x[2]*x[5]*x[7] + x[5]^2*x[7] + x[5]*x[8] - x[2]*x[6]*x[8])), (x[4]*(-1 + x[6])*(x[2]*x[5] + x[2]*x[3]*x[5] + x[2]^2*x[3]*x[5] - x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]*x[7] - x[2]^2*x[3]*x[5]*x[7] + x[5]*x[8] + x[3]*x[5]*x[8] + x[2]*x[3]*x[5]*x[8] - x[2]*x[3]*x[6]*x[8] - x[2]^2*x[3]*x[6]*x[8]))/((1 + x[4] + x[3]*x[4] + x[2]*x[3]*x[4])*(-x[5] + x[2]*x[6])*(x[5]*x[6] - x[5]*x[7] - x[6]*x[8])), ((-x[4] - x[3]*x[4] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6])*(1 + x[5] - x[8]))/(-x[4] - x[3]*x[4] - x[2]*x[3]*x[4] - x[4]*x[5] - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[2]*x[3]*x[4]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] + x[4]*x[8] + x[3]*x[4]*x[8] + x[2]*x[3]*x[4]*x[8]), -((x[1]*x[3]*(-(x[2]^2*x[5]^2) - 2*x[2]^2*x[3]*x[5]^2 - x[2]^3*x[3]*x[5]^2 - x[2]^2*x[4]*x[5]^2 - x[2]^2*x[3]*x[4]*x[5]^2 - x[2]^3*x[3]*x[4]*x[5]^2 + 2*x[2]*x[5]^3 + 3*x[2]*x[3]*x[5]^3 + x[2]^2*x[3]*x[5]^3 + x[2]*x[4]*x[5]^3 + x[2]*x[3]*x[4]*x[5]^3 + x[2]^2*x[3]*x[4]*x[5]^3 - x[5]^4 - x[3]*x[5]^4 + x[2]^3*x[3]*x[5]*x[6] + x[2]^3*x[3]*x[4]*x[5]*x[6] - 2*x[2]^2*x[3]*x[5]^2*x[6] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6] + x[2]*x[5]^3*x[6] + x[2]*x[3]*x[5]^3*x[6] + x[2]*x[4]*x[5]^3*x[6] + x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]^2*x[5]^2*x[7] + 3*x[2]^2*x[3]*x[5]^2*x[7] + 2*x[2]^3*x[3]*x[5]^2*x[7] + x[2]^2*x[4]*x[5]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[7] - 3*x[2]*x[5]^3*x[7] - 4*x[2]*x[3]*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[5]^3*x[7] - 2*x[2]*x[4]*x[5]^3*x[7] - 2*x[2]*x[3]*x[4]*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + x[5]^4*x[7] + x[3]*x[5]^4*x[7] - x[2]^3*x[3]*x[5]*x[6]*x[7] - x[2]^3*x[3]*x[4]*x[5]*x[6]*x[7] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[5]^3*x[6]*x[7] - x[2]*x[4]*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[7]^2 - x[2]^3*x[3]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]^3*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]*x[5]^3*x[7]^2 + x[2]*x[3]*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[5]^3*x[7]^2 + x[2]*x[4]*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - 2*x[2]*x[5]^2*x[8] - 3*x[2]*x[3]*x[5]^2*x[8] - x[2]^2*x[3]*x[5]^2*x[8] - x[2]*x[4]*x[5]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[8] + 2*x[5]^3*x[8] + 2*x[3]*x[5]^3*x[8] + x[2]^2*x[5]*x[6]*x[8] + 4*x[2]^2*x[3]*x[5]*x[6]*x[8] + x[2]^3*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[4]*x[5]*x[6]*x[8] + 3*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^3*x[3]*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[5]^2*x[6]*x[8] - 3*x[2]*x[3]*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[2]^3*x[3]*x[6]^2*x[8] - x[2]^3*x[3]*x[4]*x[6]^2*x[8] + x[2]^2*x[3]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + x[2]*x[5]^2*x[7]*x[8] + 2*x[2]*x[3]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[5]^2*x[7]*x[8] + x[2]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[5]^3*x[7]*x[8] - x[3]*x[5]^3*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] - x[2]^3*x[3]*x[5]*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]^3*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[5]^2*x[8]^2 - x[3]*x[5]^2*x[8]^2 + x[2]*x[5]*x[6]*x[8]^2 + 2*x[2]*x[3]*x[5]*x[6]*x[8]^2 + x[2]*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[6]^2*x[8]^2))/(x[5]*(-(x[2]*x[5]) - 2*x[2]*x[3]*x[5] - x[2]^2*x[3]*x[5] + x[5]^2 + x[3]*x[5]^2 + x[2]^2*x[3]*x[6] - x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[5]*x[7] + x[2]^2*x[3]*x[5]*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8]))), -((x[1]*x[2]*x[3]*(-(x[2]*x[4]*x[5]^2) - x[2]*x[3]*x[4]*x[5]^2 - x[2]^2*x[3]*x[4]*x[5]^2 + x[4]*x[5]^3 + x[3]*x[4]*x[5]^3 + x[2]*x[3]*x[4]*x[5]^3 + x[2]^2*x[3]*x[4]*x[5]*x[6] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]*x[4]^2*x[5]^2*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] - x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6] + x[5]^3*x[6] + x[4]*x[5]^3*x[6] + x[3]*x[4]*x[5]^3*x[6] + x[4]^2*x[5]^3*x[6] + 2*x[3]*x[4]^2*x[5]^3*x[6] + x[2]*x[3]*x[4]^2*x[5]^3*x[6] + x[3]^2*x[4]^2*x[5]^3*x[6] + x[2]*x[3]^2*x[4]^2*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2 + x[2]*x[4]*x[5]^2*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]*x[4]^2*x[5]^2*x[6]^2 + x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]*x[6]^3 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3 + x[2]*x[4]*x[5]^2*x[7] + 2*x[2]*x[3]*x[4]*x[5]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[4]^2*x[5]^2*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[7] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] - x[5]^3*x[7] - 2*x[4]*x[5]^3*x[7] - 2*x[3]*x[4]*x[5]^3*x[7] - 2*x[2]*x[3]*x[4]*x[5]^3*x[7] - x[4]^2*x[5]^3*x[7] - 2*x[3]*x[4]^2*x[5]^3*x[7] - x[2]*x[3]*x[4]^2*x[5]^3*x[7] - x[3]^2*x[4]^2*x[5]^3*x[7] - x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7] - x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[4]^2*x[5]^2*x[6]*x[7] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] - x[5]^3*x[6]*x[7] - 2*x[4]*x[5]^3*x[6]*x[7] - 2*x[3]*x[4]*x[5]^3*x[6]*x[7] - x[4]^2*x[5]^3*x[6]*x[7] - 2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]^2 - x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[5]^3*x[7]^2 + 2*x[4]*x[5]^3*x[7]^2 + 2*x[3]*x[4]*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[4]^2*x[5]^3*x[7]^2 + 2*x[3]*x[4]^2*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 + x[3]^2*x[4]^2*x[5]^3*x[7]^2 + x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]^2 - x[4]*x[5]^2*x[8] - x[3]*x[4]*x[5]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] + 3*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[4]^2*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - x[5]^2*x[6]*x[8] - 2*x[4]*x[5]^2*x[6]*x[8] - 2*x[3]*x[4]*x[5]^2*x[6]*x[8] - 2*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]^2*x[6]^2*x[8] - x[2]*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[4]^2*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8] + x[2]*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]^3*x[8] + x[2]^2*x[3]*x[4]^2*x[6]^3*x[8] + x[4]*x[5]^2*x[7]*x[8] + x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + x[4]^2*x[5]^2*x[7]*x[8] + 2*x[3]*x[4]^2*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] + x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[5]^2*x[6]*x[7]*x[8] + 2*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + x[4]*x[5]*x[6]*x[8]^2 + x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[4]^2*x[5]*x[6]*x[8]^2 + 2*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 + x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]*x[3]*x[4]*x[6]^2*x[8]^2 - x[2]*x[3]*x[4]^2*x[6]^2*x[8]^2 - x[2]*x[3]^2*x[4]^2*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^2))/(x[5]*(-(x[2]*x[4]*x[5]) - 2*x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[2]*x[3]^2*x[4]*x[5] - x[2]^2*x[3]^2*x[4]*x[5] + x[4]*x[5]^2 + 2*x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]*x[4]*x[6] + x[2]*x[5]*x[6] + 2*x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]*x[6]^2 - x[2]^2*x[3]*x[4]*x[6]^2 + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] - 2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[4]*x[5]*x[8] - 2*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8]))), -((x[1]*(-(x[2]^2*x[3]^2*x[4]*x[5]) + x[2]*x[5]^2 + 2*x[2]*x[3]*x[5]^2 + x[2]^2*x[3]*x[5]^2 + x[2]*x[4]*x[5]^2 + 3*x[2]*x[3]*x[4]*x[5]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 - x[5]^3 - x[3]*x[5]^3 - x[4]*x[5]^3 - 2*x[3]*x[4]*x[5]^3 - x[2]*x[3]*x[4]*x[5]^3 - x[3]^2*x[4]*x[5]^3 - x[2]*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]*x[5]*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^3*x[6] - x[2]*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[2]*x[5]^2*x[7] - 2*x[2]*x[3]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[7] - x[2]*x[4]*x[5]^2*x[7] - 3*x[2]*x[3]*x[4]*x[5]^2*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + x[3]*x[5]^3*x[7] + x[2]*x[3]*x[5]^3*x[7] + x[4]*x[5]^3*x[7] + 2*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]*x[4]*x[5]^3*x[7] + x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[3]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 - x[2]*x[3]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[8] + x[5]^2*x[8] + x[3]*x[5]^2*x[8] + x[4]*x[5]^2*x[8] + 2*x[3]*x[4]*x[5]^2*x[8] + x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8] - x[2]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[6]*x[8]^2 - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^2))/(x[2]^2*x[3]^2*x[4]*x[5] - x[2]*x[5]^2 - 2*x[2]*x[3]*x[5]^2 - x[2]^2*x[3]*x[5]^2 - x[2]*x[4]*x[5]^2 - 3*x[2]*x[3]*x[4]*x[5]^2 - x[2]^2*x[3]*x[4]*x[5]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + x[4]*x[5]^3 + 2*x[3]*x[4]*x[5]^3 + x[3]^2*x[4]*x[5]^3 + x[2]^2*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]^2*x[4]*x[5]*x[7] + x[2]*x[5]^2*x[7] + 2*x[2]*x[3]*x[5]^2*x[7] + 2*x[2]^2*x[3]*x[5]^2*x[7] + x[2]*x[4]*x[5]^2*x[7] + 3*x[2]*x[3]*x[4]*x[5]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - x[3]*x[5]^3*x[7] - x[4]*x[5]^3*x[7] - 2*x[3]*x[4]*x[5]^3*x[7] - x[3]^2*x[4]*x[5]^3*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[8] - x[5]^2*x[8] - x[3]*x[5]^2*x[8] - x[4]*x[5]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[8] - x[3]^2*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[6]*x[8] + x[2]*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]*x[8]^2)), (x[1]*(x[2]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 - x[4]*x[5]^3 + x[2]*x[4]*x[5]^3 - x[3]*x[4]*x[5]^3 + x[2]*x[3]*x[4]*x[5]^3 - x[4]*x[5]^4 - x[3]*x[4]*x[5]^4 - x[2]^2*x[3]*x[4]*x[5]*x[6] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6] - x[5]^3*x[6] - x[2]*x[5]^3*x[6] - x[4]*x[5]^3*x[6] - x[2]*x[4]*x[5]^3*x[6] - x[3]*x[4]*x[5]^3*x[6] - x[2]*x[4]*x[5]^2*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + x[2]*x[5]^3*x[7] + 2*x[4]*x[5]^3*x[7] + 2*x[3]*x[4]*x[5]^3*x[7] + x[4]*x[5]^4*x[7] + x[3]*x[4]*x[5]^4*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + x[5]^3*x[6]*x[7] + x[2]*x[5]^3*x[6]*x[7] + x[4]*x[5]^3*x[6]*x[7] + x[2]*x[4]*x[5]^3*x[6]*x[7] + x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[5]^3*x[7]^2 - x[2]*x[5]^3*x[7]^2 - x[4]*x[5]^3*x[7]^2 - x[2]*x[4]*x[5]^3*x[7]^2 - x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[4]*x[5]^2*x[8] - x[2]*x[4]*x[5]^2*x[8] + x[3]*x[4]*x[5]^2*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[8] + 2*x[4]*x[5]^3*x[8] + 2*x[3]*x[4]*x[5]^3*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[5]^2*x[6]*x[8] + x[2]*x[5]^2*x[6]*x[8] + 2*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[4]*x[5]^2*x[6]*x[8] + 2*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] - x[4]*x[5]^2*x[7]*x[8] - x[3]*x[4]*x[5]^2*x[7]*x[8] - x[4]*x[5]^3*x[7]*x[8] - x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - x[5]^2*x[6]*x[7]*x[8] - x[2]*x[5]^2*x[6]*x[7]*x[8] - x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[4]*x[5]^2*x[8]^2 - x[3]*x[4]*x[5]^2*x[8]^2 - x[4]*x[5]*x[6]*x[8]^2 - x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]*x[6]^2*x[8]^2))/(-(x[2]^2*x[3]*x[4]*x[5]) + x[2]*x[4]*x[5]^2 + 2*x[2]*x[3]*x[4]*x[5]^2 - x[4]*x[5]^3 - x[3]*x[4]*x[5]^3 - x[2]*x[5]^2*x[6] - x[2]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[5]^2*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7] + x[4]*x[5]^3*x[7] + x[3]*x[4]*x[5]^3*x[7] + x[2]*x[5]^2*x[6]*x[7] + x[2]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[5]^2*x[7]^2 - x[2]*x[4]*x[5]^2*x[7]^2 - x[2]*x[4]*x[5]*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[8] + 2*x[4]*x[5]^2*x[8] + 2*x[3]*x[4]*x[5]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] + x[2]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[7]*x[8] - x[4]*x[5]^2*x[7]*x[8] - x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[5]*x[6]*x[7]*x[8] - x[2]*x[4]*x[5]*x[6]*x[7]*x[8] - x[4]*x[5]*x[8]^2 - x[3]*x[4]*x[5]*x[8]^2 + x[2]*x[3]*x[4]*x[6]*x[8]^2), -((x[1]*(x[2]*x[4]*x[5]^2 + x[2]^2*x[4]*x[5]^2 + 2*x[2]*x[3]*x[4]*x[5]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^2 + x[2]^3*x[3]*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 - x[4]*x[5]^3 - x[2]*x[4]*x[5]^3 - 2*x[3]*x[4]*x[5]^3 - 3*x[2]*x[3]*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]^3 - x[3]^2*x[4]*x[5]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^3*x[3]*x[4]*x[5]*x[6] - x[2]^2*x[3]^2*x[4]*x[5]*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6] - x[2]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^2*x[6] + x[2]*x[3]^2*x[4]*x[5]^2*x[6] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - x[5]^3*x[6] - x[2]*x[5]^3*x[6] - x[3]*x[5]^3*x[6] - x[2]*x[3]*x[5]^3*x[6] - x[2]*x[4]*x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2 + x[2]*x[5]^2*x[6]^2 + 2*x[2]*x[3]*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[5]^2*x[6]^2 + x[2]*x[4]*x[5]^2*x[6]^2 + x[2]*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[5]*x[6]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6]^3 - x[2]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - 4*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] + x[5]^3*x[7] + x[2]*x[5]^3*x[7] + x[3]*x[5]^3*x[7] + x[2]*x[3]*x[5]^3*x[7] + x[4]*x[5]^3*x[7] + 2*x[2]*x[4]*x[5]^3*x[7] + 2*x[3]*x[4]*x[5]^3*x[7] + 5*x[2]*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^3*x[3]*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] - x[2]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[5]^2*x[6]*x[7] - x[2]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + x[2]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[5]^3*x[6]*x[7] + x[2]*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]*x[6]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7] - x[2]^2*x[3]*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 - x[2]*x[5]^3*x[7]^2 - x[2]*x[3]*x[5]^3*x[7]^2 - x[2]*x[4]*x[5]^3*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]^2 + x[4]*x[5]^2*x[8] + x[2]*x[4]*x[5]^2*x[8] + 2*x[3]*x[4]*x[5]^2*x[8] + 3*x[2]*x[3]*x[4]*x[5]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^2*x[8] + x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - x[2]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[5]^2*x[6]*x[8] + x[2]*x[5]^2*x[6]*x[8] + x[3]*x[5]^2*x[6]*x[8] + x[2]*x[3]*x[5]^2*x[6]*x[8] + 2*x[2]*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + x[2]^3*x[3]*x[4]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] - x[2]*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[5]*x[6]^2*x[8] - x[2]*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[6]^3*x[8] + x[2]^2*x[3]*x[4]*x[6]^3*x[8] - x[2]*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] - x[2]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[5]*x[6]^2*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8] - x[2]*x[4]*x[5]*x[6]*x[8]^2 - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]*x[6]^2*x[8]^2))/(x[2]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[4]*x[5]*x[6] + x[5]^2*x[6] - x[2]*x[5]*x[6]^2 - x[2]*x[4]*x[5]*x[6]^2 + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[5]*x[6]*x[7] + x[2]*x[4]*x[5]*x[6]*x[7] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] - x[5]*x[6]*x[8] + x[2]*x[6]^2*x[8] + x[2]*x[4]*x[6]^2*x[8]))), (x[1]*(x[2]^2*x[3]^2*x[4]^2*x[5] + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2 - x[2]*x[3]*x[4]^2*x[5]^2 - x[2]*x[3]^2*x[4]^2*x[5]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^2 - x[3]*x[4]*x[5]^3 - x[2]*x[3]*x[4]*x[5]^3 - x[3]^2*x[4]*x[5]^3 - x[2]*x[3]^2*x[4]*x[5]^3 - x[2]*x[3]*x[4]^2*x[5]^3 - x[2]*x[3]^2*x[4]^2*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6] + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] - x[5]^3*x[6] - x[3]*x[5]^3*x[6] - 2*x[4]*x[5]^3*x[6] - 3*x[3]*x[4]*x[5]^3*x[6] - x[3]^2*x[4]*x[5]^3*x[6] - x[4]^2*x[5]^3*x[6] - 2*x[3]*x[4]^2*x[5]^3*x[6] - x[3]^2*x[4]^2*x[5]^3*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] + x[5]^3*x[7] + x[3]*x[5]^3*x[7] + 2*x[4]*x[5]^3*x[7] + 4*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]*x[4]*x[5]^3*x[7] + 2*x[3]^2*x[4]*x[5]^3*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + x[4]^2*x[5]^3*x[7] + 2*x[3]*x[4]^2*x[5]^3*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[7] + x[3]^2*x[4]^2*x[5]^3*x[7] + 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + x[5]^3*x[6]*x[7] + x[3]*x[5]^3*x[6]*x[7] + 2*x[4]*x[5]^3*x[6]*x[7] + 3*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[4]^2*x[5]^3*x[6]*x[7] + 2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]^2*x[7]^2 + x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - x[5]^3*x[7]^2 - x[3]*x[5]^3*x[7]^2 - 2*x[4]*x[5]^3*x[7]^2 - 3*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - x[3]^2*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 - x[4]^2*x[5]^3*x[7]^2 - 2*x[3]*x[4]^2*x[5]^3*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 - x[3]^2*x[4]^2*x[5]^3*x[7]^2 - x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]*x[8] + x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[8] + x[3]^2*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] - x[2]^2*x[3]^2*x[4]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - 3*x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] + x[5]^2*x[6]*x[8] + x[3]*x[5]^2*x[6]*x[8] + 3*x[4]*x[5]^2*x[6]*x[8] + 5*x[3]*x[4]*x[5]^2*x[6]*x[8] + 2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + 2*x[4]^2*x[5]^2*x[6]*x[8] + 4*x[3]*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8] - x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[2]*x[3]*x[4]^2*x[5]*x[6]^2*x[8] - x[2]*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[7]*x[8] - x[4]*x[5]^2*x[7]*x[8] - 2*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] - x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[4]^2*x[5]^2*x[7]*x[8] - 2*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - x[5]^2*x[6]*x[7]*x[8] - x[3]*x[5]^2*x[6]*x[7]*x[8] - 2*x[4]*x[5]^2*x[6]*x[7]*x[8] - 3*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]^2*x[5]*x[8]^2 - x[2]*x[3]^2*x[4]^2*x[5]*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[6]*x[8]^2 - x[4]*x[5]*x[6]*x[8]^2 - 2*x[3]*x[4]*x[5]*x[6]*x[8]^2 - x[3]^2*x[4]*x[5]*x[6]*x[8]^2 - x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]*x[6]^2*x[8]^2 + x[2]*x[3]^2*x[4]*x[6]^2*x[8]^2 + x[2]*x[3]*x[4]^2*x[6]^2*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[6]^2*x[8]^2))/(x[5]*(-(x[2]*x[3]*x[4]) - x[2]*x[3]*x[4]*x[5] + x[2]*x[3]*x[4]*x[6] - x[5]*x[6] - x[4]*x[5]*x[6] - x[3]*x[4]*x[5]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[4]*x[8] + x[6]*x[8] + x[4]*x[6]*x[8] + x[3]*x[4]*x[6]*x[8])), -((x[1]^2*x[3]*(-(x[2]*x[4]*x[5]) - x[5]^2 + x[2]*x[4]*x[5]*x[7] + x[5]^2*x[7] + x[2]*x[4]*x[6]*x[8])*(-(x[2]*x[5]^2) - x[2]*x[3]*x[5]^2 - x[2]^2*x[3]*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + x[2]*x[3]*x[5]^3 + x[2]^2*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]*x[5]^2*x[6] - x[2]*x[3]*x[5]^2*x[6] - x[2]*x[4]*x[5]^2*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[5]^2*x[7] + x[2]^2*x[3]*x[5]^2*x[7] + x[2]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[5]^3*x[7] - x[5]^2*x[8] - x[3]*x[5]^2*x[8] - x[2]*x[3]*x[5]^2*x[8] - x[2]^2*x[3]*x[4]*x[6]*x[8] + x[2]*x[5]*x[6]*x[8] + x[2]*x[3]*x[5]*x[6]*x[8] + x[2]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[7]*x[8] + x[2]*x[3]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8]^2))/(x[2]*x[5]^2*(1 + x[5] - x[8]))), (x[1]^2*x[2]*x[3]*(-(x[2]*x[5]) - x[2]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] + x[5]^2 + x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] - x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] - x[5]*x[8] - x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8])*(-x[5]^2 - x[2]*x[3]*x[4]*x[5]*x[6] + x[5]^2*x[6] + x[4]*x[5]^2*x[6] + x[3]*x[4]*x[5]^2*x[6] + x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[7] - x[5]^2*x[6]*x[7] - x[4]*x[5]^2*x[6]*x[7] - x[3]*x[4]*x[5]^2*x[6]*x[7] - x[4]*x[5]*x[6]*x[8] - x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]*x[4]*x[6]^2*x[8]))/((1 + x[2])*x[5]^2*(-x[5] - x[3]*x[5] + x[2]*x[3]*x[6])), (x[1]^2*x[2]*x[3]*(x[5] + x[5]*x[6] - x[5]*x[7] - x[6]*x[8])*(-(x[2]^2*x[3]*x[4]*x[5]) + x[2]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 - x[2]^2*x[3]*x[4]*x[5]^2 - x[5]^3 + x[2]*x[3]*x[4]*x[5]^3 + x[2]*x[5]^2*x[6] + x[2]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] - x[2]*x[5]^2*x[7] - x[2]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[5]^2*x[7] - x[2]*x[3]*x[4]*x[5]^3*x[7] - x[2]*x[3]*x[4]*x[5]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[8] + x[5]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[8] + x[2]^2*x[3]*x[4]*x[6]*x[8] - x[2]*x[5]*x[6]*x[8] - x[2]*x[4]*x[5]*x[6]*x[8] + x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8]^2 - x[2]^2*x[3]*x[4]*x[6]*x[8]^2))/((1 + x[3])*x[5]^2*(-(x[2]*x[4]) - x[5] - x[2]*x[5] - x[2]*x[4]*x[5] + x[2]*x[6] + x[2]*x[4]*x[6] + x[2]*x[5]*x[7] + x[2]*x[4]*x[5]*x[7] + x[2]*x[4]*x[8])), -((x[1]^2*(x[2]*x[3]*x[4] + x[2]^2*x[3]*x[4] - x[5] - x[4]*x[5] - x[3]*x[4]*x[5] - x[2]*x[3]*x[4]*x[5])*(x[5]^2 + x[3]*x[5]^2 + x[2]*x[3]*x[5]^2 - x[2]*x[3]*x[5]*x[6] - x[2]*x[3]*x[5]^2*x[6] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] + x[2]*x[3]*x[5]*x[6]*x[7] + x[2]*x[3]*x[5]^2*x[6]*x[7] - x[5]*x[6]*x[8] - x[3]*x[5]*x[6]*x[8] + x[2]*x[3]*x[6]^2*x[8]))/(x[2]*(1 + x[4])*(-(x[2]*x[3]*x[5]) + x[5]^2 + x[3]*x[5]^2 + x[2]*x[3]*x[5]*x[7] - x[5]^2*x[7] - x[3]*x[5]^2*x[7] - x[5]*x[8] - x[3]*x[5]*x[8] + x[2]*x[3]*x[6]*x[8]))), (x[1]^2*(-x[5] + x[6] + x[5]*x[7])*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]*x[5]^2 + x[4]*x[5]^2 - x[2]*x[4]*x[5]^2 + x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 + x[5]^3 + x[4]*x[5]^3 + x[3]*x[4]*x[5]^3 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[7] - x[5]^2*x[7] + x[2]*x[5]^2*x[7] - x[4]*x[5]^2*x[7] + x[2]*x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - x[4]*x[5]^3*x[7] - x[3]*x[4]*x[5]^3*x[7] - x[4]*x[5]*x[8] + x[2]*x[4]*x[5]*x[8] - x[3]*x[4]*x[5]*x[8] + x[2]*x[3]*x[4]*x[5]*x[8] - x[5]^2*x[8] - 2*x[4]*x[5]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]*x[4]*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]*x[7]*x[8] + x[5]^2*x[7]*x[8] + x[4]*x[5]^2*x[7]*x[8] + x[3]*x[4]*x[5]^2*x[7]*x[8] + x[4]*x[5]*x[8]^2 + x[3]*x[4]*x[5]*x[8]^2 - x[2]*x[3]*x[4]*x[6]*x[8]^2))/(x[2]*x[5] - x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] - x[2]*x[5]*x[7] - x[2]*x[4]*x[5]*x[7] + x[5]*x[8] - x[2]*x[6]*x[8] - x[2]*x[4]*x[6]*x[8]), (x[1]^2*(-(x[2]*x[3]^2*x[4]*x[5]) - x[2]^2*x[3]^2*x[4]*x[5] - x[5]^2 - x[4]*x[5]^2 + x[3]^2*x[4]*x[5]^2 + x[2]*x[3]^2*x[4]*x[5]^2 + x[2]*x[3]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[7] - x[3]*x[5]^2*x[7] - x[3]*x[4]*x[5]^2*x[7] - x[3]^2*x[4]*x[5]^2*x[7] - x[2]*x[3]^2*x[4]*x[5]^2*x[7] - x[3]*x[4]*x[5]*x[8] - x[2]*x[3]*x[4]*x[5]*x[8] - x[3]^2*x[4]*x[5]*x[8] - x[2]*x[3]^2*x[4]*x[5]*x[8] + x[2]*x[3]^2*x[4]*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[6]*x[8])*(x[5]^2 - x[2]*x[3]*x[5]*x[6] + x[3]*x[5]^2*x[6] - x[5]^2*x[7] + x[2]*x[3]*x[5]*x[6]*x[7] - x[3]*x[5]^2*x[6]*x[7] - x[5]*x[6]*x[8] - x[3]*x[5]*x[6]*x[8] + x[2]*x[3]*x[6]^2*x[8]))/((1 + x[4] + x[3]*x[4] + x[2]*x[3]*x[4])*x[5]^2*(-1 + x[6])), Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8, Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8, Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8, (-(x[1]^3*(-(x[2]^5*x[3]^2*x[4]*x[5]) + x[2]^4*x[3]*x[4]*x[5]^2 + 5*x[2]^4*x[3]^2*x[4]*x[5]^2 - x[2]^3*x[5]^3 - 2*x[2]^3*x[3]*x[5]^3 - x[2]^4*x[3]*x[5]^3 - x[2]^3*x[4]*x[5]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^3 - x[2]^4*x[3]*x[4]*x[5]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^3 + 3*x[2]^2*x[5]^4 + 5*x[2]^2*x[3]*x[5]^4 + 2*x[2]^3*x[3]*x[5]^4 + 3*x[2]^2*x[4]*x[5]^4 + 11*x[2]^2*x[3]*x[4]*x[5]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^4 + 10*x[2]^2*x[3]^2*x[4]*x[5]^4 - 3*x[2]*x[5]^5 - 4*x[2]*x[3]*x[5]^5 - x[2]^2*x[3]*x[5]^5 - 3*x[2]*x[4]*x[5]^5 - 8*x[2]*x[3]*x[4]*x[5]^5 - x[2]^2*x[3]*x[4]*x[5]^5 - 5*x[2]*x[3]^2*x[4]*x[5]^5 + x[5]^6 + x[3]*x[5]^6 + x[4]*x[5]^6 + 2*x[3]*x[4]*x[5]^6 + x[3]^2*x[4]*x[5]^6 + x[2]^5*x[3]^2*x[4]*x[5]*x[7] + x[2]^4*x[3]*x[5]^2*x[7] - 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^3*x[5]^3*x[7] + 2*x[2]^4*x[3]*x[5]^3*x[7] + x[2]^3*x[4]*x[5]^3*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] - 3*x[2]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[5]^4*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[7] - 3*x[2]^2*x[4]*x[5]^4*x[7] - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 3*x[2]*x[5]^5*x[7] + 4*x[2]*x[3]*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[7] + 3*x[2]*x[4]*x[5]^5*x[7] + 8*x[2]*x[3]*x[4]*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] + 5*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - x[5]^6*x[7] - x[3]*x[5]^6*x[7] - x[4]*x[5]^6*x[7] - 2*x[3]*x[4]*x[5]^6*x[7] - x[3]^2*x[4]*x[5]^6*x[7] - x[2]^4*x[3]*x[5]^2*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^3*x[7]^2 - x[2]^4*x[3]*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[5]^5*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]*x[8] - x[2]^4*x[3]^2*x[4]*x[5]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]*x[8] - x[2]^3*x[5]^2*x[8] - 2*x[2]^3*x[3]*x[5]^2*x[8] - x[2]^4*x[3]*x[5]^2*x[8] - x[2]^3*x[4]*x[5]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[8] - 3*x[2]^4*x[3]*x[4]*x[5]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[2]^2*x[5]^3*x[8] - x[2]^3*x[5]^3*x[8] - 4*x[2]^2*x[3]*x[5]^3*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[8] - x[2]^4*x[3]*x[5]^3*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[8] - x[2]^3*x[4]*x[5]^3*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^3*x[8] - x[2]^4*x[3]*x[4]*x[5]^3*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8] + 6*x[2]*x[5]^4*x[8] + x[2]^2*x[5]^4*x[8] + 8*x[2]*x[3]*x[5]^4*x[8] + 3*x[2]^2*x[3]*x[5]^4*x[8] + 6*x[2]*x[4]*x[5]^4*x[8] + x[2]^2*x[4]*x[5]^4*x[8] + 16*x[2]*x[3]*x[4]*x[5]^4*x[8] + x[2]^2*x[3]*x[4]*x[5]^4*x[8] + 10*x[2]*x[3]^2*x[4]*x[5]^4*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8] - 3*x[5]^5*x[8] - 3*x[3]*x[5]^5*x[8] - 3*x[4]*x[5]^5*x[8] - 6*x[3]*x[4]*x[5]^5*x[8] - 3*x[3]^2*x[4]*x[5]^5*x[8] + x[2]^5*x[3]^2*x[4]*x[6]*x[8] + 2*x[2]^4*x[3]*x[5]*x[6]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]*x[5]^2*x[6]*x[8] + x[2]^3*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[2]^4*x[3]*x[5]*x[6]^2*x[8] - x[2]^4*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[2]^3*x[5]^2*x[7]*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[7]*x[8] + x[2]^3*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^2*x[5]^3*x[7]*x[8] + x[2]^3*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]*x[5]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]*x[5]^3*x[7]*x[8] + x[2]^2*x[4]*x[5]^3*x[7]*x[8] + x[2]^3*x[4]*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[5]^4*x[7]*x[8] - x[2]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]*x[4]*x[5]^4*x[7]*x[8] - x[2]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[5]^5*x[7]*x[8] + 2*x[3]*x[5]^5*x[7]*x[8] + 2*x[4]*x[5]^5*x[7]*x[8] + 4*x[3]*x[4]*x[5]^5*x[7]*x[8] + 2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]^4*x[3]*x[5]^2*x[7]^2*x[8] + x[2]^4*x[3]*x[4]*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]*x[4]*x[5]^3*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^5*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^2*x[5]^2*x[8]^2 + x[2]^3*x[5]^2*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[8]^2 + x[2]^4*x[3]*x[5]^2*x[8]^2 - x[2]^2*x[4]*x[5]^2*x[8]^2 + x[2]^3*x[4]*x[5]^2*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[8]^2 - 3*x[2]*x[5]^3*x[8]^2 - 2*x[2]^2*x[5]^3*x[8]^2 - 4*x[2]*x[3]*x[5]^3*x[8]^2 - 3*x[2]^2*x[3]*x[5]^3*x[8]^2 - 3*x[2]*x[4]*x[5]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^3*x[8]^2 - 8*x[2]*x[3]*x[4]*x[5]^3*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[8]^2 - 5*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^2 + 3*x[5]^4*x[8]^2 + 3*x[3]*x[5]^4*x[8]^2 + 3*x[4]*x[5]^4*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[8]^2 + 3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[6]*x[8]^2 + x[2]^3*x[5]*x[6]*x[8]^2 + 2*x[2]^3*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[5]*x[6]*x[8]^2 + x[2]^3*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^4*x[3]*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[4]*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[5]*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^2*x[4]*x[5]*x[7]*x[8]^2 - x[2]^3*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]^3*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[7]*x[8]^2 + x[2]*x[4]*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - x[5]^4*x[7]*x[8]^2 - x[3]*x[5]^4*x[7]*x[8]^2 - x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]*x[4]*x[5]*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]*x[8]^3 + x[2]^2*x[5]^2*x[8]^3 + x[2]^2*x[3]*x[5]^2*x[8]^3 + x[2]^2*x[4]*x[5]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^3 - x[5]^3*x[8]^3 - x[3]*x[5]^3*x[8]^3 - x[4]*x[5]^3*x[8]^3 - 2*x[3]*x[4]*x[5]^3*x[8]^3 - x[3]^2*x[4]*x[5]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]*x[6]*x[8]^3 - x[2]^3*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]*x[6]*x[8]^3 - x[2]^3*x[4]*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^3 + x[2]*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + x[2]^4*x[3]*x[6]^2*x[8]^3 + x[2]^4*x[3]*x[4]*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[5]*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(-x[2]^2 + 2*x[2]*x[5] - x[5]^2 + x[2]^2*x[8] + x[5]*x[8])) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/((x[1]^3*(-(x[2]^5*x[3]^2*x[4]*x[5]) + x[2]^4*x[3]*x[4]*x[5]^2 + 5*x[2]^4*x[3]^2*x[4]*x[5]^2 - x[2]^3*x[5]^3 - 2*x[2]^3*x[3]*x[5]^3 - x[2]^4*x[3]*x[5]^3 - x[2]^3*x[4]*x[5]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^3 - x[2]^4*x[3]*x[4]*x[5]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^3 + 3*x[2]^2*x[5]^4 + 5*x[2]^2*x[3]*x[5]^4 + 2*x[2]^3*x[3]*x[5]^4 + 3*x[2]^2*x[4]*x[5]^4 + 11*x[2]^2*x[3]*x[4]*x[5]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^4 + 10*x[2]^2*x[3]^2*x[4]*x[5]^4 - 3*x[2]*x[5]^5 - 4*x[2]*x[3]*x[5]^5 - x[2]^2*x[3]*x[5]^5 - 3*x[2]*x[4]*x[5]^5 - 8*x[2]*x[3]*x[4]*x[5]^5 - x[2]^2*x[3]*x[4]*x[5]^5 - 5*x[2]*x[3]^2*x[4]*x[5]^5 + x[5]^6 + x[3]*x[5]^6 + x[4]*x[5]^6 + 2*x[3]*x[4]*x[5]^6 + x[3]^2*x[4]*x[5]^6 + x[2]^5*x[3]^2*x[4]*x[5]*x[7] + x[2]^4*x[3]*x[5]^2*x[7] - 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^3*x[5]^3*x[7] + 2*x[2]^4*x[3]*x[5]^3*x[7] + x[2]^3*x[4]*x[5]^3*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] - 3*x[2]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[5]^4*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[7] - 3*x[2]^2*x[4]*x[5]^4*x[7] - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 3*x[2]*x[5]^5*x[7] + 4*x[2]*x[3]*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[7] + 3*x[2]*x[4]*x[5]^5*x[7] + 8*x[2]*x[3]*x[4]*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] + 5*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - x[5]^6*x[7] - x[3]*x[5]^6*x[7] - x[4]*x[5]^6*x[7] - 2*x[3]*x[4]*x[5]^6*x[7] - x[3]^2*x[4]*x[5]^6*x[7] - x[2]^4*x[3]*x[5]^2*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^3*x[7]^2 - x[2]^4*x[3]*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[5]^5*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]*x[8] - x[2]^4*x[3]^2*x[4]*x[5]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]*x[8] - x[2]^3*x[5]^2*x[8] - 2*x[2]^3*x[3]*x[5]^2*x[8] - x[2]^4*x[3]*x[5]^2*x[8] - x[2]^3*x[4]*x[5]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[8] - 3*x[2]^4*x[3]*x[4]*x[5]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[2]^2*x[5]^3*x[8] - x[2]^3*x[5]^3*x[8] - 4*x[2]^2*x[3]*x[5]^3*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[8] - x[2]^4*x[3]*x[5]^3*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[8] - x[2]^3*x[4]*x[5]^3*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^3*x[8] - x[2]^4*x[3]*x[4]*x[5]^3*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8] + 6*x[2]*x[5]^4*x[8] + x[2]^2*x[5]^4*x[8] + 8*x[2]*x[3]*x[5]^4*x[8] + 3*x[2]^2*x[3]*x[5]^4*x[8] + 6*x[2]*x[4]*x[5]^4*x[8] + x[2]^2*x[4]*x[5]^4*x[8] + 16*x[2]*x[3]*x[4]*x[5]^4*x[8] + x[2]^2*x[3]*x[4]*x[5]^4*x[8] + 10*x[2]*x[3]^2*x[4]*x[5]^4*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8] - 3*x[5]^5*x[8] - 3*x[3]*x[5]^5*x[8] - 3*x[4]*x[5]^5*x[8] - 6*x[3]*x[4]*x[5]^5*x[8] - 3*x[3]^2*x[4]*x[5]^5*x[8] + x[2]^5*x[3]^2*x[4]*x[6]*x[8] + 2*x[2]^4*x[3]*x[5]*x[6]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]*x[5]^2*x[6]*x[8] + x[2]^3*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[2]^4*x[3]*x[5]*x[6]^2*x[8] - x[2]^4*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[2]^3*x[5]^2*x[7]*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[7]*x[8] + x[2]^3*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^2*x[5]^3*x[7]*x[8] + x[2]^3*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]*x[5]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]*x[5]^3*x[7]*x[8] + x[2]^2*x[4]*x[5]^3*x[7]*x[8] + x[2]^3*x[4]*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[5]^4*x[7]*x[8] - x[2]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]*x[4]*x[5]^4*x[7]*x[8] - x[2]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[5]^5*x[7]*x[8] + 2*x[3]*x[5]^5*x[7]*x[8] + 2*x[4]*x[5]^5*x[7]*x[8] + 4*x[3]*x[4]*x[5]^5*x[7]*x[8] + 2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]^4*x[3]*x[5]^2*x[7]^2*x[8] + x[2]^4*x[3]*x[4]*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]*x[4]*x[5]^3*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^5*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^2*x[5]^2*x[8]^2 + x[2]^3*x[5]^2*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[8]^2 + x[2]^4*x[3]*x[5]^2*x[8]^2 - x[2]^2*x[4]*x[5]^2*x[8]^2 + x[2]^3*x[4]*x[5]^2*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[8]^2 - 3*x[2]*x[5]^3*x[8]^2 - 2*x[2]^2*x[5]^3*x[8]^2 - 4*x[2]*x[3]*x[5]^3*x[8]^2 - 3*x[2]^2*x[3]*x[5]^3*x[8]^2 - 3*x[2]*x[4]*x[5]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^3*x[8]^2 - 8*x[2]*x[3]*x[4]*x[5]^3*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[8]^2 - 5*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^2 + 3*x[5]^4*x[8]^2 + 3*x[3]*x[5]^4*x[8]^2 + 3*x[4]*x[5]^4*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[8]^2 + 3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[6]*x[8]^2 + x[2]^3*x[5]*x[6]*x[8]^2 + 2*x[2]^3*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[5]*x[6]*x[8]^2 + x[2]^3*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^4*x[3]*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[4]*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[5]*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^2*x[4]*x[5]*x[7]*x[8]^2 - x[2]^3*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]^3*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[7]*x[8]^2 + x[2]*x[4]*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - x[5]^4*x[7]*x[8]^2 - x[3]*x[5]^4*x[7]*x[8]^2 - x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]*x[4]*x[5]*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]*x[8]^3 + x[2]^2*x[5]^2*x[8]^3 + x[2]^2*x[3]*x[5]^2*x[8]^3 + x[2]^2*x[4]*x[5]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^3 - x[5]^3*x[8]^3 - x[3]*x[5]^3*x[8]^3 - x[4]*x[5]^3*x[8]^3 - 2*x[3]*x[4]*x[5]^3*x[8]^3 - x[3]^2*x[4]*x[5]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]*x[6]*x[8]^3 - x[2]^3*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]*x[6]*x[8]^3 - x[2]^3*x[4]*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^3 + x[2]*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + x[2]^4*x[3]*x[6]^2*x[8]^3 + x[2]^4*x[3]*x[4]*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[5]*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(-x[2]^2 + 2*x[2]*x[5] - x[5]^2 + x[2]^2*x[8] + x[5]*x[8])) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), (-(x[1]^3*x[3]*(-(x[2]^3*x[4]*x[5]^3*x[6]) - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6] - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6] - x[2]^5*x[3]^4*x[4]*x[5]^3*x[6] + 2*x[2]^2*x[4]*x[5]^4*x[6] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6] + 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6] - x[2]*x[4]*x[5]^5*x[6] - 4*x[2]*x[3]*x[4]*x[5]^5*x[6] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6] - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] - x[2]*x[3]^4*x[4]*x[5]^5*x[6] - 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2 + x[2]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2 - x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[5]^4*x[6]^2 - x[2]^3*x[3]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2 - 3*x[2]^3*x[3]^2*x[5]^4*x[6]^2 - x[2]^4*x[3]^2*x[5]^4*x[6]^2 - x[2]^2*x[3]^3*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2 - x[2]^4*x[3]^3*x[5]^4*x[6]^2 - x[2]^2*x[4]*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2 - x[2]^5*x[3]^2*x[4]*x[5]*x[6]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3 - x[2]^3*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3 - x[2]^5*x[3]^2*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^3 + x[2]^5*x[3]^3*x[5]^3*x[6]^3 - x[2]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^2*x[5]^2*x[6]^4 - x[2]^4*x[3]^3*x[5]^2*x[6]^4 - x[2]^5*x[3]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4 + 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 - x[2]^5*x[3]^2*x[5]*x[6]^5 - x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5 + x[2]^2*x[4]*x[5]^4*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7] + x[2]^4*x[3]^4*x[4]*x[5]^4*x[7] - 2*x[2]*x[4]*x[5]^5*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7] + x[4]*x[5]^6*x[7] + 4*x[3]*x[4]*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7] + 6*x[3]^2*x[4]*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^6*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[3]^3*x[4]*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + x[3]^4*x[4]*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]*x[5]^6*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^6*x[7] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^4*x[6]*x[7] + x[2]^3*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^4*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7] + x[2]^4*x[3]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + x[2]*x[3]*x[5]^5*x[6]*x[7] + x[2]^2*x[3]*x[5]^5*x[6]*x[7] + 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7] + 3*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^5*x[6]*x[7] + x[2]*x[3]^3*x[5]^5*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7] + x[2]^3*x[3]^3*x[5]^5*x[6]*x[7] + 2*x[2]*x[4]*x[5]^5*x[6]*x[7] + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7] + x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7] - x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7] + x[2]^3*x[4]*x[5]^3*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] + x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] - x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^3*x[5]^3*x[6]^3*x[7] - x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + x[2]^5*x[3]^2*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 - 11*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2 - 7*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2 - 5*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]*x[3]*x[5]^5*x[7]^2 - x[2]^2*x[3]*x[5]^5*x[7]^2 - 2*x[2]*x[3]^2*x[5]^5*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^5*x[7]^2 - x[2]^3*x[3]^2*x[5]^5*x[7]^2 - x[2]*x[3]^3*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^3*x[5]^5*x[7]^2 - x[2]^3*x[3]^3*x[5]^5*x[7]^2 + x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 10*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2 - x[4]*x[5]^6*x[7]^2 - 4*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - x[3]^4*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^4*x[4]*x[5]^6*x[7]^2 - x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]^2 - x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 - x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^3 + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[5]^5*x[7]^3 + x[2]*x[3]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[5]^5*x[7]^3 + x[2]*x[4]*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - x[2]*x[3]^4*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^3 - x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^3 - x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]*x[4]*x[5]^4*x[6]*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] + x[2]^3*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8] + 3*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8] + x[2]^2*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8] + x[2]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8] + x[2]^3*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^3*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^2*x[6]^5*x[8] + x[2]^5*x[3]^2*x[4]*x[6]^5*x[8] + 2*x[2]*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8] - 2*x[4]*x[5]^5*x[7]*x[8] - 8*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 8*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - x[2]*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + x[4]*x[5]^5*x[7]^2*x[8] + 4*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + x[2]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + x[2]*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - x[2]*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[6]^4*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[6]^4*x[8]^2 + x[4]*x[5]^4*x[7]*x[8]^2 + 4*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^2))/(8*x[2]*x[5]*(x[2]*x[5]*x[6] + 2*x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] + x[2]*x[3]^2*x[5]*x[6] + x[2]^2*x[3]^2*x[5]*x[6] - x[2]^2*x[3]*x[6]^2 - x[5]^2*x[7] - 2*x[3]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - x[3]^2*x[5]^2*x[7] - x[2]*x[3]^2*x[5]^2*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7])) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/((x[1]^3*x[3]*(-(x[2]^3*x[4]*x[5]^3*x[6]) - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6] - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6] - x[2]^5*x[3]^4*x[4]*x[5]^3*x[6] + 2*x[2]^2*x[4]*x[5]^4*x[6] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6] + 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6] - x[2]*x[4]*x[5]^5*x[6] - 4*x[2]*x[3]*x[4]*x[5]^5*x[6] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6] - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] - x[2]*x[3]^4*x[4]*x[5]^5*x[6] - 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2 + x[2]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2 - x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[5]^4*x[6]^2 - x[2]^3*x[3]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2 - 3*x[2]^3*x[3]^2*x[5]^4*x[6]^2 - x[2]^4*x[3]^2*x[5]^4*x[6]^2 - x[2]^2*x[3]^3*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2 - x[2]^4*x[3]^3*x[5]^4*x[6]^2 - x[2]^2*x[4]*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2 - x[2]^5*x[3]^2*x[4]*x[5]*x[6]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3 - x[2]^3*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3 - x[2]^5*x[3]^2*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^3 + x[2]^5*x[3]^3*x[5]^3*x[6]^3 - x[2]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^2*x[5]^2*x[6]^4 - x[2]^4*x[3]^3*x[5]^2*x[6]^4 - x[2]^5*x[3]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4 + 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 - x[2]^5*x[3]^2*x[5]*x[6]^5 - x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5 + x[2]^2*x[4]*x[5]^4*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7] + x[2]^4*x[3]^4*x[4]*x[5]^4*x[7] - 2*x[2]*x[4]*x[5]^5*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7] + x[4]*x[5]^6*x[7] + 4*x[3]*x[4]*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7] + 6*x[3]^2*x[4]*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^6*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[3]^3*x[4]*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + x[3]^4*x[4]*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]*x[5]^6*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^6*x[7] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^4*x[6]*x[7] + x[2]^3*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^4*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7] + x[2]^4*x[3]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + x[2]*x[3]*x[5]^5*x[6]*x[7] + x[2]^2*x[3]*x[5]^5*x[6]*x[7] + 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7] + 3*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^5*x[6]*x[7] + x[2]*x[3]^3*x[5]^5*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7] + x[2]^3*x[3]^3*x[5]^5*x[6]*x[7] + 2*x[2]*x[4]*x[5]^5*x[6]*x[7] + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7] + x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7] - x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7] + x[2]^3*x[4]*x[5]^3*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] + x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] - x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^3*x[5]^3*x[6]^3*x[7] - x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + x[2]^5*x[3]^2*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 - 11*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2 - 7*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2 - 5*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]*x[3]*x[5]^5*x[7]^2 - x[2]^2*x[3]*x[5]^5*x[7]^2 - 2*x[2]*x[3]^2*x[5]^5*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^5*x[7]^2 - x[2]^3*x[3]^2*x[5]^5*x[7]^2 - x[2]*x[3]^3*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^3*x[5]^5*x[7]^2 - x[2]^3*x[3]^3*x[5]^5*x[7]^2 + x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 10*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2 - x[4]*x[5]^6*x[7]^2 - 4*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - x[3]^4*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^4*x[4]*x[5]^6*x[7]^2 - x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]^2 - x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 - x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^3 + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[5]^5*x[7]^3 + x[2]*x[3]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[5]^5*x[7]^3 + x[2]*x[4]*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - x[2]*x[3]^4*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^3 - x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^3 - x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]*x[4]*x[5]^4*x[6]*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] + x[2]^3*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8] + 3*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8] + x[2]^2*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8] + x[2]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8] + x[2]^3*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^3*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^2*x[6]^5*x[8] + x[2]^5*x[3]^2*x[4]*x[6]^5*x[8] + 2*x[2]*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8] - 2*x[4]*x[5]^5*x[7]*x[8] - 8*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 8*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - x[2]*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + x[4]*x[5]^5*x[7]^2*x[8] + 4*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + x[2]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + x[2]*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - x[2]*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[6]^4*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[6]^4*x[8]^2 + x[4]*x[5]^4*x[7]*x[8]^2 + 4*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^2))/(8*x[2]*x[5]*(x[2]*x[5]*x[6] + 2*x[2]*x[3]*x[5]*x[6] + x[2]^2*x[3]*x[5]*x[6] + x[2]*x[3]^2*x[5]*x[6] + x[2]^2*x[3]^2*x[5]*x[6] - x[2]^2*x[3]*x[6]^2 - x[5]^2*x[7] - 2*x[3]*x[5]^2*x[7] - x[2]*x[3]*x[5]^2*x[7] - x[3]^2*x[5]^2*x[7] - x[2]*x[3]^2*x[5]^2*x[7] - x[2]^2*x[3]*x[5]*x[6]*x[7])) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), ((x[1]^3*(x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + x[2]^3*x[3]^2*x[4]^5*x[5]^3 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3 + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^3 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3 + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3 + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3 + x[2]^6*x[3]^5*x[4]^5*x[5]^3 + x[2]^3*x[3]^6*x[4]^5*x[5]^3 + 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3 + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^3 + x[2]^6*x[3]^6*x[4]^5*x[5]^3 - x[2]^2*x[3]*x[4]^2*x[5]^4 + x[2]^3*x[3]*x[4]^2*x[5]^4 - x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 5*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 3*x[2]^2*x[3]*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4 - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 30*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 27*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 41*x[2]^4*x[3]^4*x[4]^3*x[5]^4 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^4 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 3*x[2]^2*x[3]*x[4]^4*x[5]^4 + x[2]^3*x[3]*x[4]^4*x[5]^4 - 11*x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^4 - 14*x[2]^2*x[3]^3*x[4]^4*x[5]^4 + 13*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 16*x[2]^4*x[3]^3*x[4]^4*x[5]^4 + 3*x[2]^5*x[3]^3*x[4]^4*x[5]^4 - 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 + 31*x[2]^3*x[3]^4*x[4]^4*x[5]^4 + 35*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 11*x[2]^5*x[3]^4*x[4]^4*x[5]^4 + x[2]^6*x[3]^4*x[4]^4*x[5]^4 + x[2]^2*x[3]^5*x[4]^4*x[5]^4 + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^6*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4 + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 - x[2]^2*x[3]*x[4]^5*x[5]^4 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^4 - 2*x[2]^3*x[3]^2*x[4]^5*x[5]^4 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4 - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^4 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^4 - 12*x[2]^3*x[3]^4*x[4]^5*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^4 - 8*x[2]^3*x[3]^5*x[4]^5*x[5]^4 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4 + x[2]^6*x[3]^5*x[4]^5*x[5]^4 - x[2]^2*x[3]^6*x[4]^5*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^4 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^4 + x[2]^6*x[3]^6*x[4]^5*x[5]^4 - x[2]*x[3]*x[4]*x[5]^5 - x[2]^2*x[3]*x[4]*x[5]^5 - 2*x[2]*x[3]^2*x[4]*x[5]^5 - 3*x[2]^2*x[3]^2*x[4]*x[5]^5 - x[2]^3*x[3]^2*x[4]*x[5]^5 - x[2]*x[3]^3*x[4]*x[5]^5 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5 - x[2]^3*x[3]^3*x[4]*x[5]^5 - 3*x[2]*x[3]*x[4]^2*x[5]^5 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5 - 9*x[2]*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 9*x[2]*x[3]^3*x[4]^2*x[5]^5 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5 - 23*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 3*x[2]*x[3]^4*x[4]^2*x[5]^5 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5 - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 3*x[2]*x[3]*x[4]^3*x[5]^5 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5 - 48*x[2]^2*x[3]^2*x[4]^3*x[5]^5 - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^5 - 18*x[2]*x[3]^3*x[4]^3*x[5]^5 - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^5 - 62*x[2]^3*x[3]^3*x[4]^3*x[5]^5 - 11*x[2]^4*x[3]^3*x[4]^3*x[5]^5 - 12*x[2]*x[3]^4*x[4]^3*x[5]^5 - 64*x[2]^2*x[3]^4*x[4]^3*x[5]^5 - 64*x[2]^3*x[3]^4*x[4]^3*x[5]^5 - 19*x[2]^4*x[3]^4*x[4]^3*x[5]^5 - x[2]^5*x[3]^4*x[4]^3*x[5]^5 - 3*x[2]*x[3]^5*x[4]^3*x[5]^5 - 18*x[2]^2*x[3]^5*x[4]^3*x[5]^5 - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^5 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^5 - x[2]^5*x[3]^5*x[4]^3*x[5]^5 - x[2]*x[3]*x[4]^4*x[5]^5 - 6*x[2]^2*x[3]*x[4]^4*x[5]^5 - 5*x[2]*x[3]^2*x[4]^4*x[5]^5 - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^5 - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^5 - 10*x[2]*x[3]^3*x[4]^4*x[5]^5 - 68*x[2]^2*x[3]^3*x[4]^4*x[5]^5 - 52*x[2]^3*x[3]^3*x[4]^4*x[5]^5 - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^5 - 10*x[2]*x[3]^4*x[4]^4*x[5]^5 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^5 - 5*x[2]*x[3]^5*x[4]^4*x[5]^5 - 38*x[2]^2*x[3]^5*x[4]^4*x[5]^5 - 44*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^5 - x[2]*x[3]^6*x[4]^4*x[5]^5 - 8*x[2]^2*x[3]^6*x[4]^4*x[5]^5 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - x[2]^5*x[3]^6*x[4]^4*x[5]^5 - x[2]^2*x[3]*x[4]^5*x[5]^5 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5 - 3*x[2]^3*x[3]^2*x[4]^5*x[5]^5 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5 - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^5 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^5 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5 - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^5 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^5 - x[2]^5*x[3]^4*x[4]^5*x[5]^5 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5 - 12*x[2]^3*x[3]^5*x[4]^5*x[5]^5 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^5 - x[2]^2*x[3]^6*x[4]^5*x[5]^5 - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^5 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^5 - x[2]^5*x[3]^6*x[4]^5*x[5]^5 + x[2]*x[3]*x[4]^2*x[5]^6 + 3*x[2]*x[3]^2*x[4]^2*x[5]^6 + x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 3*x[2]*x[3]^3*x[4]^2*x[5]^6 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + x[2]*x[3]^4*x[4]^2*x[5]^6 + x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 2*x[2]*x[3]*x[4]^3*x[5]^6 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6 + x[2]*x[3]*x[4]^4*x[5]^6 + 5*x[2]*x[3]^2*x[4]^4*x[5]^6 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 10*x[2]*x[3]^3*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 10*x[2]*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 5*x[2]*x[3]^5*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + x[2]*x[3]^6*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6] - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6] - x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6] - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6] - x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6] - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] - 17*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 15*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 15*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] - 23*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 17*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] - x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6] - 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6] - 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6] - 12*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6] - 10*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6] - 4*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6] - 5*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6] + x[2]^2*x[3]*x[4]*x[5]^4*x[6] - x[2]^3*x[3]*x[4]*x[5]^4*x[6] + 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^2*x[4]^2*x[5]^4*x[6] + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] - 3*x[2]^2*x[4]^3*x[5]^4*x[6] - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 17*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 15*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] + 9*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 23*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] + 21*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 5*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[4]^4*x[5]^4*x[6] - 5*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6] + 11*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] - 11*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6] + 34*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 9*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 17*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6] + 31*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 35*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] + 11*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 21*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 11*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6] + 3*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] - x[2]^2*x[4]^5*x[5]^4*x[6] - 3*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6] - 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6] - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6] - 3*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6] + 2*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6] - x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6] + 15*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6] + 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6] - x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6] + 9*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6] + 17*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6] + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6] + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6] + 5*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6] + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6] + x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6] - 2*x[2]*x[4]*x[5]^5*x[6] - 3*x[2]*x[3]*x[4]*x[5]^5*x[6] - x[2]^2*x[3]*x[4]*x[5]^5*x[6] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + x[2]*x[3]^3*x[4]*x[5]^5*x[6] + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] - 6*x[2]*x[4]^2*x[5]^5*x[6] - 15*x[2]*x[3]*x[4]^2*x[5]^5*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] - 9*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 3*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]*x[4]^3*x[5]^5*x[6] - 21*x[2]*x[3]*x[4]^3*x[5]^5*x[6] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 25*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 23*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] - 2*x[2]*x[4]^4*x[5]^5*x[6] - 9*x[2]*x[3]*x[4]^4*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] - 15*x[2]*x[3]^2*x[4]^4*x[5]^5*x[6] + 11*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 7*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] - 10*x[2]*x[3]^3*x[4]^4*x[5]^5*x[6] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] + 26*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6] + 7*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] + 3*x[2]*x[3]^5*x[4]^4*x[5]^5*x[6] + 14*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] + 5*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] + x[2]*x[3]^6*x[4]^4*x[5]^5*x[6] + 3*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] + x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] + x[2]^2*x[3]*x[4]^5*x[5]^5*x[6] + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6] + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[6] + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6] + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[6] + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6] + x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[6] + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6] + x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6] - x[5]^6*x[6] - 2*x[3]*x[5]^6*x[6] - x[3]^2*x[5]^6*x[6] - 3*x[4]*x[5]^6*x[6] - 9*x[3]*x[4]*x[5]^6*x[6] - 9*x[3]^2*x[4]*x[5]^6*x[6] - 3*x[3]^3*x[4]*x[5]^6*x[6] - 3*x[4]^2*x[5]^6*x[6] - 12*x[3]*x[4]^2*x[5]^6*x[6] - 18*x[3]^2*x[4]^2*x[5]^6*x[6] - 12*x[3]^3*x[4]^2*x[5]^6*x[6] - 3*x[3]^4*x[4]^2*x[5]^6*x[6] - x[4]^3*x[5]^6*x[6] - 5*x[3]*x[4]^3*x[5]^6*x[6] - 10*x[3]^2*x[4]^3*x[5]^6*x[6] - 10*x[3]^3*x[4]^3*x[5]^6*x[6] - 5*x[3]^4*x[4]^3*x[5]^6*x[6] - x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 11*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 7*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2 + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2 + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 14*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 7*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 34*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 5*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2 + 7*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2 + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2 + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2 - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2 + 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 5*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^2*x[4]^2*x[5]^4*x[6]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 47*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2 + 48*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 30*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 + 66*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 81*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 24*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 70*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 48*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 17*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 8*x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 34*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2 + 20*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 + 54*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 61*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 16*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 59*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 36*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 11*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2 - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^5*x[5]^4*x[6]^2 + 9*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]^2 + 5*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^2 + 15*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]^2 + 17*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2 + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + 18*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + 10*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]^2 - 7*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2 - x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]^2 - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]^2 + 2*x[2]*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2 + 8*x[2]*x[4]*x[5]^5*x[6]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 + 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 + 12*x[2]*x[4]^2*x[5]^5*x[6]^2 + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[4]^3*x[5]^5*x[6]^2 + 36*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 64*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 26*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 56*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 2*x[2]*x[4]^4*x[5]^5*x[6]^2 + 10*x[2]*x[3]*x[4]^4*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 + 20*x[2]*x[3]^2*x[4]^4*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 + 20*x[2]*x[3]^3*x[4]^4*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 + 10*x[2]*x[3]^4*x[4]^4*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 + 2*x[2]*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3 - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3 - x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3 - x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 - 5*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 35*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 11*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 36*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 45*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 69*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 37*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 50*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 24*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 53*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - 57*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - 19*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 41*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 + x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^3 + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3 - 15*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3 - 20*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3 - 17*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3 - 10*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3 - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3 + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^3 + x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^3 - x[2]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3 - x[2]^4*x[3]^2*x[5]^4*x[6]^3 - 5*x[2]^2*x[4]*x[5]^4*x[6]^3 - 29*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 42*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 56*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 100*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 56*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 54*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 20*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 108*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 100*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 5*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 26*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 54*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 36*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 56*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 - 48*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3 - 29*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 - 28*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - x[2]^2*x[4]^5*x[5]^4*x[6]^3 - 5*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]^3 - 8*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^3 - x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^3 - 5*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]^3 - 8*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^3 - x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^3 - x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^4 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^4 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4 + 2*x[2]^3*x[3]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 56*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 20*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 36*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 48*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 28*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^4 + 8*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^4 + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[5]^2*x[6]^5 - 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^5 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^5 - x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^5 - x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 11*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] + 11*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[7] - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7] - 7*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[7] - 15*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7] - 14*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7] - 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[7] - 5*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7] - 7*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7] - 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7] + x[2]^2*x[4]^2*x[5]^4*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 19*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] + 3*x[2]^2*x[4]^3*x[5]^4*x[7] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 7*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 13*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - 40*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 15*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 67*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] - 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - 39*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 8*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] - 33*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] - 43*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] - 18*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 3*x[2]^2*x[4]^4*x[5]^4*x[7] + 15*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7] + 29*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] + 28*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7] + 26*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 17*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] - 13*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[7] + 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] - 37*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] - 62*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] - 30*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7] - x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] - 53*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] - 73*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] - 37*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7] - x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] - 19*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] - 27*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] - 13*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] + x[2]^2*x[4]^5*x[5]^4*x[7] + 6*x[2]^2*x[3]*x[4]^5*x[5]^4*x[7] + 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[7] + 15*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[7] + 15*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7] + 3*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[7] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[7] + 30*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7] + 8*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7] + x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7] + 15*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[7] + 30*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7] - 5*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7] + 6*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[7] + 15*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7] - 13*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7] - 4*x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7] + x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[7] + 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7] - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7] - 7*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7] + 2*x[2]*x[4]*x[5]^5*x[7] + 5*x[2]*x[3]*x[4]*x[5]^5*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + x[2]*x[3]^3*x[4]*x[5]^5*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 6*x[2]*x[4]^2*x[5]^5*x[7] + 21*x[2]*x[3]*x[4]^2*x[5]^5*x[7] + 22*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] + 27*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] + 79*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] + 31*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 15*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 13*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] + 35*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] + 35*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 13*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 6*x[2]*x[4]^3*x[5]^5*x[7] + 27*x[2]*x[3]*x[4]^3*x[5]^5*x[7] + 28*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] + 48*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] + 124*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] + 55*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] + 42*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] + 204*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] + 163*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] + 18*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] + 148*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] + 161*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] + 62*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] + 40*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] + 53*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] + 2*x[2]*x[4]^4*x[5]^5*x[7] + 11*x[2]*x[3]*x[4]^4*x[5]^5*x[7] + 14*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] + 25*x[2]*x[3]^2*x[4]^4*x[5]^5*x[7] + 71*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] + 37*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] + 30*x[2]*x[3]^3*x[4]^4*x[5]^5*x[7] + 144*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] + 134*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] + 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[7] + 146*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] + 180*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 79*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7] + 7*x[2]*x[3]^5*x[4]^4*x[5]^5*x[7] + 74*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] + 106*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 59*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] + x[2]*x[3]^6*x[4]^4*x[5]^5*x[7] + 15*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] + 23*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 13*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[4]^5*x[5]^5*x[7] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[7] + 8*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[7] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[7] + 32*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[7] + 10*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7] + 20*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[7] + 48*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[7] + 30*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7] + 10*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[7] + 32*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[7] + 30*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[7] + 8*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7] + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7] + x[5]^6*x[7] + 2*x[3]*x[5]^6*x[7] + x[3]^2*x[5]^6*x[7] + 3*x[4]*x[5]^6*x[7] + 9*x[3]*x[4]*x[5]^6*x[7] - x[2]*x[3]*x[4]*x[5]^6*x[7] + 9*x[3]^2*x[4]*x[5]^6*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[3]^3*x[4]*x[5]^6*x[7] - x[2]*x[3]^3*x[4]*x[5]^6*x[7] + 3*x[4]^2*x[5]^6*x[7] + 12*x[3]*x[4]^2*x[5]^6*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 18*x[3]^2*x[4]^2*x[5]^6*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 12*x[3]^3*x[4]^2*x[5]^6*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 3*x[3]^4*x[4]^2*x[5]^6*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + x[4]^3*x[5]^6*x[7] + 5*x[3]*x[4]^3*x[5]^6*x[7] - 5*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 10*x[3]^2*x[4]^3*x[5]^6*x[7] - 20*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7] + 10*x[3]^3*x[4]^3*x[5]^6*x[7] - 30*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7] + 5*x[3]^4*x[4]^3*x[5]^6*x[7] - 20*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7] + x[3]^5*x[4]^3*x[5]^6*x[7] - 5*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]^4*x[5]^6*x[7] - 10*x[2]*x[3]^2*x[4]^4*x[5]^6*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 20*x[2]*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 20*x[2]*x[3]^4*x[4]^4*x[5]^6*x[7] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 10*x[2]*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 2*x[2]*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7] - 11*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 34*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 26*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 26*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 37*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 38*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 14*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]*x[7] - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + 17*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + 22*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] + 7*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] + 12*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7] - 9*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] - 39*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 59*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 63*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 33*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 77*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 5*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 63*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 121*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 100*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 105*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 169*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 11*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 39*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 31*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 23*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 45*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 101*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 67*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 114*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] - 146*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] - 11*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] - 66*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 136*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 47*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 17*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 52*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 37*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 5*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 7*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^5*x[5]^4*x[6]*x[7] - 12*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]*x[7] - 30*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7] - 16*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7] - 40*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] - 44*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] - 30*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] - 56*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] - 21*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] + x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] - 12*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 34*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 25*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 9*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 2*x[2]*x[5]^5*x[6]*x[7] - 6*x[2]*x[3]*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]*x[5]^5*x[6]*x[7] - 29*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 34*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 13*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 51*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 81*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 43*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 57*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 44*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 27*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 15*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 15*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 39*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 76*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 56*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 74*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 65*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 36*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 56*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 15*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 7*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 17*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]*x[4]^4*x[5]^5*x[6]*x[7] - 11*x[2]*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 25*x[2]*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 37*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 30*x[2]*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 68*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 61*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 75*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 21*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 7*x[2]*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - 39*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - 15*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - x[2]*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 5*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 7*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^5*x[5]^5*x[6]*x[7] - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7] - 5*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7] - 30*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7] - 10*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7] - 5*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7] + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7] - 7*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 17*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 7*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 72*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 71*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 33*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 17*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 16*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 58*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 77*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 23*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 43*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 13*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2*x[7] + 17*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7] + 28*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7] + 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7] + 22*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7] + x[2]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] + 5*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 45*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 9*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 10*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 114*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 17*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 88*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 27*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 17*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 132*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 38*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 136*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 78*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 66*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 39*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 43*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 5*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 17*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 27*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 88*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 60*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 57*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] + 47*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 35*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 31*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + x[2]^2*x[4]^5*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]^2*x[7] - 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^2*x[7] + 15*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7] - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7] - 7*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] - 17*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] + 15*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] + 17*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] + 5*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 15*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] - 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] - 10*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 25*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 13*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 55*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 15*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 70*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 87*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 33*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 24*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 19*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 10*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 40*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] + 14*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 61*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 43*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 23*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 24*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] - 13*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3*x[7] - 9*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7] - 16*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7] + 11*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7] - 14*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7] + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7] - 6*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7] + x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] + 56*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 48*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] + 20*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] + 36*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 48*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] + 28*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^3*x[7] + 8*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^3*x[7] + 12*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^3*x[7] + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^3*x[7] + 2*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^3*x[7] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7] + 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] + 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] - 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] - 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] - 24*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^4*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]^2 + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^2 + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^2 + 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]^2 + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^2 + 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 - 23*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 29*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 37*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 33*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 17*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 9*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 - 31*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 - 15*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 24*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 23*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 39*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 9*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[7]^2 - 13*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^2 - 7*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7]^2 + 15*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7]^2 - x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^2 + 9*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 - 13*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 - 55*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 63*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 23*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 31*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 15*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 - 76*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 120*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 140*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 42*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 84*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 72*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 40*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 8*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 - 39*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 - 76*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 - 112*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 - 39*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 - 74*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 144*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 93*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 36*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 80*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 69*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 7*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 16*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 15*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - x[2]^2*x[3]*x[4]^5*x[5]^5*x[7]^2 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[7]^2 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7]^2 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[7]^2 - 12*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7]^2 + x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + 3*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 9*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 3*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 18*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + x[2]*x[3]*x[4]^4*x[5]^6*x[7]^2 + 5*x[2]*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 10*x[2]*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 10*x[2]*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 5*x[2]*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + x[2]*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2 - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2 - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 13*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 7*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 25*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2 - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2 - 14*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2 - 9*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2 + 5*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 + 71*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 23*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 77*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 47*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 30*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 + 117*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 33*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 160*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 91*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 89*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 77*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 19*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 20*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 + 85*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 21*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 137*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 + 73*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 + 101*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 88*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 31*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 41*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 9*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 5*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 5*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]*x[7]^2 + 23*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^2 + 5*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^2 + 42*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2 + 21*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2 + 33*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2 + 17*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2 + 23*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2 + 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 17*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 40*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 11*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 21*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 55*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 47*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 13*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 + 26*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 + 15*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 + 44*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 + 50*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 + 60*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 + 21*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 + 14*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 + 15*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 + 5*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]^5*x[5]^5*x[6]*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7]^2 + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^2 + 24*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^2 + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^2 - x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 35*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 11*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 36*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 69*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 37*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 15*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 57*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 41*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 17*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 64*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 62*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 76*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 56*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 74*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^3*x[7]^2 - x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 - x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^3 - x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^3 - x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 5*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 9*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 + 19*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - 15*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 7*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^3 + 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^3 + x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^3 - 7*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^3 - 5*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 11*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 15*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + 39*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + 33*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 34*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 9*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 + 19*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 45*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 33*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[7]^3 + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[7]^3 + 18*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7]^3 + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[7]^3 + 18*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 31*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 - 57*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 41*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 13*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 - 45*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 - 43*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 14*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 15*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 7*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^3 - 13*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^3 - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3 - 5*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3 - 7*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 - 15*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 - 13*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 - 7*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^3 - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 9*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7]^4 + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 - x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7]^4 - x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^4 + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^4 + x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7]^4 + x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 - x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7]^4 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7]^4 - x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7]^4 - x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7]^4 - x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^3*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] + x[2]^2*x[3]*x[4]^5*x[5]^3*x[8] + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[8] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[8] + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[8] + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[8] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[8] - x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[8] + x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[8] - x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[8] + x[2]*x[3]*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8] + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^4*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8] + 46*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8] + 58*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8] + 16*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] + x[2]*x[3]*x[4]^4*x[5]^4*x[8] + 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[8] + 5*x[2]*x[3]^2*x[4]^4*x[5]^4*x[8] + 42*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[8] + 10*x[2]*x[3]^3*x[4]^4*x[5]^4*x[8] + 88*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] + 54*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[8] + 10*x[2]*x[3]^4*x[4]^4*x[5]^4*x[8] + 92*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] + 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] + 5*x[2]*x[3]^5*x[4]^4*x[5]^4*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] + 34*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] + x[2]*x[3]^6*x[4]^4*x[5]^4*x[8] + 10*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[8] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[8] + 6*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[8] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[8] + 24*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[8] + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[8] + 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[8] + 36*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[8] + 18*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[8] + 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[8] + 24*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[8] + 18*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[8] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[8] + 6*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[8] - 2*x[2]*x[3]*x[4]^4*x[5]^5*x[8] - 10*x[2]*x[3]^2*x[4]^4*x[5]^5*x[8] - 20*x[2]*x[3]^3*x[4]^4*x[5]^5*x[8] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 10*x[2]*x[3]^5*x[4]^4*x[5]^5*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 2*x[2]*x[3]^6*x[4]^4*x[5]^5*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 11*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 11*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8] - 12*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8] - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8] - 8*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - 15*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - 8*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] - 5*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] + x[2]^2*x[4]^2*x[5]^3*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 7*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[4]^3*x[5]^3*x[6]*x[8] + 5*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 7*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 25*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 7*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 69*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 55*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 21*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 27*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 29*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[4]^4*x[5]^3*x[6]*x[8] + 7*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 5*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 9*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 30*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 38*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 11*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 35*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 88*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 58*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 15*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 17*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 66*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 63*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 22*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 17*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 21*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 9*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + x[2]^2*x[4]^5*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]*x[8] + 3*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[8] + 3*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[8] - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] + x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] - 15*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 24*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 9*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 21*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 21*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 11*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 6*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] + 2*x[2]*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8] + 17*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 11*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 6*x[2]*x[4]^3*x[5]^4*x[6]*x[8] + 22*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] + 28*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 11*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]*x[4]^4*x[5]^4*x[6]*x[8] + 9*x[2]*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] + 15*x[2]*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 19*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 3*x[2]*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] - x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 7*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] - x[2]*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]*x[8] - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]*x[8] - 3*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[8] - 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[8] - 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]*x[8] - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[8] - 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]*x[8] - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[8] + x[5]^5*x[6]*x[8] + 2*x[3]*x[5]^5*x[6]*x[8] + x[3]^2*x[5]^5*x[6]*x[8] + 3*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + x[4]^3*x[5]^5*x[6]*x[8] + 5*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 10*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 10*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 8*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] + 33*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 18*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 19*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 29*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 11*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8] + 14*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 20*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 14*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] + 8*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 33*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 39*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 35*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 31*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 51*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 75*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 58*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 39*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 47*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 35*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] - 16*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] - 57*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 43*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 38*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 17*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 9*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] + 5*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 9*x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2*x[8] - 15*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] + x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] - 2*x[2]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 28*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 32*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 36*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 64*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] - 56*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[4]^4*x[5]^4*x[6]^2*x[8] - 10*x[2]*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] - 20*x[2]*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] - 20*x[2]*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] - 10*x[2]*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 7*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8] - 7*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 19*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] + 60*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 41*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 16*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 48*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 16*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 45*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] + 7*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 9*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8] + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[8] + x[2]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 29*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 9*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 42*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 56*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 14*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 108*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 100*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 26*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 54*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 56*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] + 29*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 15*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + x[2]^2*x[4]^5*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]^3*x[8] + x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] + x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] + x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 3*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 15*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^4*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^4*x[8] - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 56*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 20*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 36*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 48*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^2*x[5]*x[6]^5*x[8] + 5*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] + 9*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 15*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 17*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 11*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8] + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - 23*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 57*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 53*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 17*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] - 25*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] - 60*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] - 69*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] - 70*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 75*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 33*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 40*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 31*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 9*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 3*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]*x[8] - 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 60*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 42*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 40*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 42*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] - 14*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 8*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 2*x[2]*x[3]*x[4]^4*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 20*x[2]*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 9*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 30*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 48*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 22*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 48*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 74*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 44*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 77*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 88*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 33*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 7*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 108*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 33*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 72*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 27*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 13*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 23*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 19*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 9*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 5*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 17*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 16*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 17*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 35*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 15*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 93*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 111*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 135*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 48*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 180*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 117*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 99*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 83*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 87*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 32*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 115*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 86*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 63*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 76*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 9*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 21*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 23*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 21*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 5*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 59*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 23*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 48*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 105*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 24*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 67*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 23*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 81*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 65*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 15*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 23*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 21*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 7*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 56*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 20*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] + 9*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7]^2*x[8] + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^2*x[8] + 16*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 15*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 33*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 19*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 15*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 11*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 13*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 11*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 15*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 17*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 15*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 31*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 17*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 55*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 25*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 36*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 93*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 71*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 21*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 69*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 67*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 23*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 19*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 21*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^3*x[8] + x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^3*x[8] + x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 5*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^3*x[8] + x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 7*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[8]^2 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - x[2]^2*x[3]*x[4]^5*x[5]^3*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[8]^2 - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^4*x[8]^2 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8]^2 + x[2]*x[3]*x[4]^4*x[5]^4*x[8]^2 + 5*x[2]*x[3]^2*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 10*x[2]*x[3]^3*x[4]^4*x[5]^4*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 10*x[2]*x[3]^4*x[4]^4*x[5]^4*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 5*x[2]*x[3]^5*x[4]^4*x[5]^4*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 - 9*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + x[2]*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 9*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 11*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 13*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 + 21*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 + 15*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 11*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^2 + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 5*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - 7*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 13*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 3*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8]^2 + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8]^2 + x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8]^2 + 3*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 + 18*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^2 - x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^2 - x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 15*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 15*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 23*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 13*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 21*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 7*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 52*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 46*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[6]^3*x[8]^2 - x[2]^6*x[3]^5*x[4]^5*x[6]^3*x[8]^2 - x[2]^5*x[3]^6*x[4]^5*x[6]^3*x[8]^2 - x[2]^6*x[3]^6*x[4]^5*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 - 7*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 5*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^3*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8]^2 + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8]^2 + x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 34*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 78*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 54*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 34*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8]^2 - x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 + x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 + x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 - x[2]^5*x[3]^3*x[4]^5*x[6]^4*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[6]^4*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[6]^4*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[6]^4*x[8]^2 + x[2]^5*x[3]^6*x[4]^5*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 - 36*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 30*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^5*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + x[2]^5*x[3]^3*x[4]^5*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[6]^5*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 21*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 27*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 11*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 9*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 7*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 14*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 7*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 11*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 47*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 15*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 27*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 32*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 11*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 7*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 5*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 30*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 11*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 7*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 9*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^3 + x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^3 + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 + 5*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8]^3 - 3*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^3 - x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^3 - 3*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^3 - x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + x[2]^5*x[3]^4*x[4]^5*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[6]^3*x[8]^3 + x[2]^6*x[3]^5*x[4]^5*x[6]^3*x[8]^3 + x[2]^5*x[3]^6*x[4]^5*x[6]^3*x[8]^3 + x[2]^6*x[3]^6*x[4]^5*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 3*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4))/(8*x[2]*x[5]*(-(x[2]^3*x[3]^3*x[4]^2*x[5]) + x[2]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 + 2*x[2]*x[4]^2*x[5]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^2 + 2*x[2]*x[3]^2*x[4]^2*x[5]^2 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2 + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^2 + x[2]*x[4]^3*x[5]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2 + 3*x[2]*x[3]^2*x[4]^3*x[5]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2 + x[2]*x[3]^3*x[4]^3*x[5]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + 2*x[4]*x[5]^3 + 4*x[3]*x[4]*x[5]^3 + 2*x[3]^2*x[4]*x[5]^3 + x[4]^2*x[5]^3 + 3*x[3]*x[4]^2*x[5]^3 + 3*x[3]^2*x[4]^2*x[5]^3 + x[3]^3*x[4]^2*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6] - x[2]^2*x[3]*x[4]^3*x[5]*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6] - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6] - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6] - x[2]*x[5]^2*x[6] - 2*x[2]*x[3]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]^2*x[6] - 3*x[2]*x[4]*x[5]^2*x[6] - 7*x[2]*x[3]*x[4]*x[5]^2*x[6] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6] - 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - 3*x[2]*x[4]^2*x[5]^2*x[6] - 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6] - 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] - 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6] - 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6] - x[2]*x[4]^3*x[5]^2*x[6] - 3*x[2]*x[3]*x[4]^3*x[5]^2*x[6] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6] - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6] - x[2]*x[3]^3*x[4]^3*x[5]^2*x[6] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6] + x[2]^2*x[3]*x[5]*x[6]^2 + 3*x[2]^2*x[3]*x[4]*x[5]*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2 + 3*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[7] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[8] + x[2]^3*x[3]^3*x[4]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[8] - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[8] - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8] + x[2]^3*x[3]^3*x[4]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]^3*x[6]^2*x[8] + x[2]^3*x[3]^3*x[4]^3*x[6]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[8]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[6]*x[8]^2)) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/(-(x[1]^3*(x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + x[2]^3*x[3]^2*x[4]^5*x[5]^3 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3 + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^3 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3 + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3 + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3 + x[2]^6*x[3]^5*x[4]^5*x[5]^3 + x[2]^3*x[3]^6*x[4]^5*x[5]^3 + 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3 + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^3 + x[2]^6*x[3]^6*x[4]^5*x[5]^3 - x[2]^2*x[3]*x[4]^2*x[5]^4 + x[2]^3*x[3]*x[4]^2*x[5]^4 - x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 5*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 3*x[2]^2*x[3]*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4 - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 30*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 27*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 41*x[2]^4*x[3]^4*x[4]^3*x[5]^4 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^4 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 3*x[2]^2*x[3]*x[4]^4*x[5]^4 + x[2]^3*x[3]*x[4]^4*x[5]^4 - 11*x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^4 - 14*x[2]^2*x[3]^3*x[4]^4*x[5]^4 + 13*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 16*x[2]^4*x[3]^3*x[4]^4*x[5]^4 + 3*x[2]^5*x[3]^3*x[4]^4*x[5]^4 - 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 + 31*x[2]^3*x[3]^4*x[4]^4*x[5]^4 + 35*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 11*x[2]^5*x[3]^4*x[4]^4*x[5]^4 + x[2]^6*x[3]^4*x[4]^4*x[5]^4 + x[2]^2*x[3]^5*x[4]^4*x[5]^4 + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^6*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4 + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 - x[2]^2*x[3]*x[4]^5*x[5]^4 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^4 - 2*x[2]^3*x[3]^2*x[4]^5*x[5]^4 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4 - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^4 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^4 - 12*x[2]^3*x[3]^4*x[4]^5*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^4 - 8*x[2]^3*x[3]^5*x[4]^5*x[5]^4 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4 + x[2]^6*x[3]^5*x[4]^5*x[5]^4 - x[2]^2*x[3]^6*x[4]^5*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^4 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^4 + x[2]^6*x[3]^6*x[4]^5*x[5]^4 - x[2]*x[3]*x[4]*x[5]^5 - x[2]^2*x[3]*x[4]*x[5]^5 - 2*x[2]*x[3]^2*x[4]*x[5]^5 - 3*x[2]^2*x[3]^2*x[4]*x[5]^5 - x[2]^3*x[3]^2*x[4]*x[5]^5 - x[2]*x[3]^3*x[4]*x[5]^5 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5 - x[2]^3*x[3]^3*x[4]*x[5]^5 - 3*x[2]*x[3]*x[4]^2*x[5]^5 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5 - 9*x[2]*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 9*x[2]*x[3]^3*x[4]^2*x[5]^5 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5 - 23*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 3*x[2]*x[3]^4*x[4]^2*x[5]^5 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5 - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 3*x[2]*x[3]*x[4]^3*x[5]^5 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5 - 48*x[2]^2*x[3]^2*x[4]^3*x[5]^5 - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^5 - 18*x[2]*x[3]^3*x[4]^3*x[5]^5 - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^5 - 62*x[2]^3*x[3]^3*x[4]^3*x[5]^5 - 11*x[2]^4*x[3]^3*x[4]^3*x[5]^5 - 12*x[2]*x[3]^4*x[4]^3*x[5]^5 - 64*x[2]^2*x[3]^4*x[4]^3*x[5]^5 - 64*x[2]^3*x[3]^4*x[4]^3*x[5]^5 - 19*x[2]^4*x[3]^4*x[4]^3*x[5]^5 - x[2]^5*x[3]^4*x[4]^3*x[5]^5 - 3*x[2]*x[3]^5*x[4]^3*x[5]^5 - 18*x[2]^2*x[3]^5*x[4]^3*x[5]^5 - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^5 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^5 - x[2]^5*x[3]^5*x[4]^3*x[5]^5 - x[2]*x[3]*x[4]^4*x[5]^5 - 6*x[2]^2*x[3]*x[4]^4*x[5]^5 - 5*x[2]*x[3]^2*x[4]^4*x[5]^5 - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^5 - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^5 - 10*x[2]*x[3]^3*x[4]^4*x[5]^5 - 68*x[2]^2*x[3]^3*x[4]^4*x[5]^5 - 52*x[2]^3*x[3]^3*x[4]^4*x[5]^5 - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^5 - 10*x[2]*x[3]^4*x[4]^4*x[5]^5 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^5 - 5*x[2]*x[3]^5*x[4]^4*x[5]^5 - 38*x[2]^2*x[3]^5*x[4]^4*x[5]^5 - 44*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^5 - x[2]*x[3]^6*x[4]^4*x[5]^5 - 8*x[2]^2*x[3]^6*x[4]^4*x[5]^5 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - x[2]^5*x[3]^6*x[4]^4*x[5]^5 - x[2]^2*x[3]*x[4]^5*x[5]^5 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5 - 3*x[2]^3*x[3]^2*x[4]^5*x[5]^5 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5 - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^5 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^5 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5 - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^5 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^5 - x[2]^5*x[3]^4*x[4]^5*x[5]^5 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5 - 12*x[2]^3*x[3]^5*x[4]^5*x[5]^5 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^5 - x[2]^2*x[3]^6*x[4]^5*x[5]^5 - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^5 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^5 - x[2]^5*x[3]^6*x[4]^5*x[5]^5 + x[2]*x[3]*x[4]^2*x[5]^6 + 3*x[2]*x[3]^2*x[4]^2*x[5]^6 + x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 3*x[2]*x[3]^3*x[4]^2*x[5]^6 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + x[2]*x[3]^4*x[4]^2*x[5]^6 + x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 2*x[2]*x[3]*x[4]^3*x[5]^6 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6 + x[2]*x[3]*x[4]^4*x[5]^6 + 5*x[2]*x[3]^2*x[4]^4*x[5]^6 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 10*x[2]*x[3]^3*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 10*x[2]*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 5*x[2]*x[3]^5*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + x[2]*x[3]^6*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6] - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6] - x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6] - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6] - x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6] - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] - 17*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 15*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 15*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] - 23*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 17*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] - x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6] - 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6] - 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6] - 12*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6] - 10*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6] - 4*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6] - 5*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6] + x[2]^2*x[3]*x[4]*x[5]^4*x[6] - x[2]^3*x[3]*x[4]*x[5]^4*x[6] + 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^2*x[4]^2*x[5]^4*x[6] + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] - 3*x[2]^2*x[4]^3*x[5]^4*x[6] - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 17*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 15*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] + 9*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 23*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] + 21*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 5*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[4]^4*x[5]^4*x[6] - 5*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6] + 11*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] - 11*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6] + 34*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 9*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 17*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6] + 31*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 35*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] + 11*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 21*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 11*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6] + 3*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] - x[2]^2*x[4]^5*x[5]^4*x[6] - 3*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6] - 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6] - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6] - 3*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6] + 2*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6] - x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6] + 15*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6] + 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6] - x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6] + 9*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6] + 17*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6] + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6] + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6] + 5*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6] + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6] + x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6] - 2*x[2]*x[4]*x[5]^5*x[6] - 3*x[2]*x[3]*x[4]*x[5]^5*x[6] - x[2]^2*x[3]*x[4]*x[5]^5*x[6] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + x[2]*x[3]^3*x[4]*x[5]^5*x[6] + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] - 6*x[2]*x[4]^2*x[5]^5*x[6] - 15*x[2]*x[3]*x[4]^2*x[5]^5*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] - 9*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 3*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]*x[4]^3*x[5]^5*x[6] - 21*x[2]*x[3]*x[4]^3*x[5]^5*x[6] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 25*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 23*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] - 2*x[2]*x[4]^4*x[5]^5*x[6] - 9*x[2]*x[3]*x[4]^4*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] - 15*x[2]*x[3]^2*x[4]^4*x[5]^5*x[6] + 11*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 7*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] - 10*x[2]*x[3]^3*x[4]^4*x[5]^5*x[6] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] + 26*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6] + 7*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] + 3*x[2]*x[3]^5*x[4]^4*x[5]^5*x[6] + 14*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] + 5*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] + x[2]*x[3]^6*x[4]^4*x[5]^5*x[6] + 3*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] + x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] + x[2]^2*x[3]*x[4]^5*x[5]^5*x[6] + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6] + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[6] + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6] + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[6] + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6] + x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[6] + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6] + x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6] - x[5]^6*x[6] - 2*x[3]*x[5]^6*x[6] - x[3]^2*x[5]^6*x[6] - 3*x[4]*x[5]^6*x[6] - 9*x[3]*x[4]*x[5]^6*x[6] - 9*x[3]^2*x[4]*x[5]^6*x[6] - 3*x[3]^3*x[4]*x[5]^6*x[6] - 3*x[4]^2*x[5]^6*x[6] - 12*x[3]*x[4]^2*x[5]^6*x[6] - 18*x[3]^2*x[4]^2*x[5]^6*x[6] - 12*x[3]^3*x[4]^2*x[5]^6*x[6] - 3*x[3]^4*x[4]^2*x[5]^6*x[6] - x[4]^3*x[5]^6*x[6] - 5*x[3]*x[4]^3*x[5]^6*x[6] - 10*x[3]^2*x[4]^3*x[5]^6*x[6] - 10*x[3]^3*x[4]^3*x[5]^6*x[6] - 5*x[3]^4*x[4]^3*x[5]^6*x[6] - x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 11*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 7*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2 + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2 + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 14*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 7*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 34*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 5*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2 + 7*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2 + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2 + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2 - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2 + 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 5*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^2*x[4]^2*x[5]^4*x[6]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 47*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2 + 48*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 30*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 + 66*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 81*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 24*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 70*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 48*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 17*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 8*x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 34*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2 + 20*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 + 54*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 61*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 16*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 59*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 36*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 11*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2 - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^5*x[5]^4*x[6]^2 + 9*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]^2 + 5*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^2 + 15*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]^2 + 17*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2 + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + 18*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + 10*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]^2 - 7*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2 - x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]^2 - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]^2 + 2*x[2]*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2 + 8*x[2]*x[4]*x[5]^5*x[6]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 + 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 + 12*x[2]*x[4]^2*x[5]^5*x[6]^2 + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[4]^3*x[5]^5*x[6]^2 + 36*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 64*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 26*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 56*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 2*x[2]*x[4]^4*x[5]^5*x[6]^2 + 10*x[2]*x[3]*x[4]^4*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 + 20*x[2]*x[3]^2*x[4]^4*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 + 20*x[2]*x[3]^3*x[4]^4*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 + 10*x[2]*x[3]^4*x[4]^4*x[5]^5*x[6]^2 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 + 2*x[2]*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3 - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3 - x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3 - x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3 - 3*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 - 5*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 35*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 11*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 36*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 45*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 69*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 37*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 50*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 24*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 53*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - 57*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - 19*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 41*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 + x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^3 + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3 - 15*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3 - 20*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3 - 17*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3 - 10*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3 - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3 + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^3 + x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^3 - x[2]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3 - x[2]^4*x[3]^2*x[5]^4*x[6]^3 - 5*x[2]^2*x[4]*x[5]^4*x[6]^3 - 29*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 42*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 56*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 100*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 56*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 54*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 20*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 108*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 100*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 5*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 26*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 54*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 36*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 56*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 - 48*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3 - 29*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 - 28*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - x[2]^2*x[4]^5*x[5]^4*x[6]^3 - 5*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]^3 - 8*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^3 - x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^3 - 5*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]^3 - 8*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^3 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^3 - x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^3 - x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^4 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^4 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4 + 2*x[2]^3*x[3]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 56*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 20*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 36*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 48*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 28*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^4 + 8*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^4 + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[5]^2*x[6]^5 - 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^5 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^5 - x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^5 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^5 - x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 11*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] + 11*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[7] - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7] - 7*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[7] - 15*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7] - 14*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7] - 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[7] - 5*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7] - 7*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7] - 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7] + x[2]^2*x[4]^2*x[5]^4*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 19*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] + 3*x[2]^2*x[4]^3*x[5]^4*x[7] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 7*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 13*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - 40*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 15*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 67*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] - 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - 39*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 8*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] - 33*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] - 43*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] - 18*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 3*x[2]^2*x[4]^4*x[5]^4*x[7] + 15*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7] + 29*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] + 28*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7] + 26*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 17*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] - 13*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[7] + 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] - 37*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] - 62*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] - 30*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7] - x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] - 53*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] - 73*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] - 37*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7] - x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] - 19*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] - 27*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] - 13*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] + x[2]^2*x[4]^5*x[5]^4*x[7] + 6*x[2]^2*x[3]*x[4]^5*x[5]^4*x[7] + 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[7] + 15*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[7] + 15*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7] + 3*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[7] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[7] + 30*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7] + 8*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7] + x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7] + 15*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[7] + 30*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7] - 5*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7] + 6*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[7] + 15*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7] - 13*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7] - 4*x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7] + x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[7] + 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7] - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7] - 7*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7] + 2*x[2]*x[4]*x[5]^5*x[7] + 5*x[2]*x[3]*x[4]*x[5]^5*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + x[2]*x[3]^3*x[4]*x[5]^5*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 6*x[2]*x[4]^2*x[5]^5*x[7] + 21*x[2]*x[3]*x[4]^2*x[5]^5*x[7] + 22*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] + 27*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] + 79*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] + 31*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 15*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 13*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] + 35*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] + 35*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 13*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 6*x[2]*x[4]^3*x[5]^5*x[7] + 27*x[2]*x[3]*x[4]^3*x[5]^5*x[7] + 28*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] + 48*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] + 124*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] + 55*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] + 42*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] + 204*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] + 163*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] + 18*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] + 148*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] + 161*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] + 62*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] + 40*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] + 53*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] + 2*x[2]*x[4]^4*x[5]^5*x[7] + 11*x[2]*x[3]*x[4]^4*x[5]^5*x[7] + 14*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] + 25*x[2]*x[3]^2*x[4]^4*x[5]^5*x[7] + 71*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] + 37*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] + 30*x[2]*x[3]^3*x[4]^4*x[5]^5*x[7] + 144*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] + 134*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] + 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[7] + 146*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] + 180*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 79*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7] + 7*x[2]*x[3]^5*x[4]^4*x[5]^5*x[7] + 74*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] + 106*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 59*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] + x[2]*x[3]^6*x[4]^4*x[5]^5*x[7] + 15*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] + 23*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 13*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[4]^5*x[5]^5*x[7] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[7] + 8*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[7] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[7] + 32*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[7] + 10*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7] + 20*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[7] + 48*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[7] + 30*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7] + 10*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[7] + 32*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[7] + 30*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[7] + 8*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7] + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7] + x[5]^6*x[7] + 2*x[3]*x[5]^6*x[7] + x[3]^2*x[5]^6*x[7] + 3*x[4]*x[5]^6*x[7] + 9*x[3]*x[4]*x[5]^6*x[7] - x[2]*x[3]*x[4]*x[5]^6*x[7] + 9*x[3]^2*x[4]*x[5]^6*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[3]^3*x[4]*x[5]^6*x[7] - x[2]*x[3]^3*x[4]*x[5]^6*x[7] + 3*x[4]^2*x[5]^6*x[7] + 12*x[3]*x[4]^2*x[5]^6*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 18*x[3]^2*x[4]^2*x[5]^6*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 12*x[3]^3*x[4]^2*x[5]^6*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 3*x[3]^4*x[4]^2*x[5]^6*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + x[4]^3*x[5]^6*x[7] + 5*x[3]*x[4]^3*x[5]^6*x[7] - 5*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 10*x[3]^2*x[4]^3*x[5]^6*x[7] - 20*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7] + 10*x[3]^3*x[4]^3*x[5]^6*x[7] - 30*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7] + 5*x[3]^4*x[4]^3*x[5]^6*x[7] - 20*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7] + x[3]^5*x[4]^3*x[5]^6*x[7] - 5*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]^4*x[5]^6*x[7] - 10*x[2]*x[3]^2*x[4]^4*x[5]^6*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 20*x[2]*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 20*x[2]*x[3]^4*x[4]^4*x[5]^6*x[7] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 10*x[2]*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 2*x[2]*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7] + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7] - 11*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 34*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 26*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 26*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 37*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 38*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 14*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]*x[7] - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + 17*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + 22*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] + 7*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] + 12*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7] - 9*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] - 39*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 59*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 63*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 33*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 77*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 5*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 63*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 121*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 100*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 105*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 169*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 11*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 39*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 31*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 23*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 45*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 101*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 67*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 114*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] - 146*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] - 11*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] - 66*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 136*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 47*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 17*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 52*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 37*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 5*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 7*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^5*x[5]^4*x[6]*x[7] - 12*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]*x[7] - 30*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7] - 16*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7] - 40*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] - 44*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7] - 30*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] - 56*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] - 21*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] + x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7] - 12*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 34*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 25*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 9*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7] - 2*x[2]*x[5]^5*x[6]*x[7] - 6*x[2]*x[3]*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]*x[5]^5*x[6]*x[7] - 29*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 34*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 13*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 51*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 81*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 43*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 57*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 44*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 27*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 15*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 15*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 39*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 76*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 56*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 74*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 65*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 36*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 56*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 15*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 7*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 17*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]*x[4]^4*x[5]^5*x[6]*x[7] - 11*x[2]*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 25*x[2]*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 37*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 30*x[2]*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 68*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 61*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 75*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 21*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 7*x[2]*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - 39*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - 15*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] - x[2]*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 5*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 7*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^5*x[5]^5*x[6]*x[7] - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7] - 5*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7] - 30*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7] - 10*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7] - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7] - 5*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7] + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7] - 7*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 17*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 7*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 72*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 71*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 33*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 17*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 16*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 58*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 77*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 23*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 43*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 13*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2*x[7] + 17*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7] + 28*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7] + 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7] + 22*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7] + x[2]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] + 5*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 45*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 9*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 10*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 114*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 17*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 88*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 27*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 17*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 132*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 38*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 136*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 78*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 66*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 39*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 43*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 5*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 17*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 27*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 88*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 60*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 57*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] + 47*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 35*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 31*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + x[2]^2*x[4]^5*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]^2*x[7] - 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^2*x[7] + 15*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7] - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7] - 7*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] - 17*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7] + 15*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7] + 6*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] + 17*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] + 5*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] - 3*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 15*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] - 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[7] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7] + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] - 10*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 25*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 13*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 55*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 15*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 70*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 87*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 33*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 24*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 19*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 10*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 40*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] + 14*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 61*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 43*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 23*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 24*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] - 13*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3*x[7] - 9*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7] - 16*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7] + 11*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7] - 14*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7] + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7] - 6*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7] + x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] + 56*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 48*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] + 20*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] + 36*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 48*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] + 28*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^3*x[7] + 8*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^3*x[7] + 12*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^3*x[7] + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^3*x[7] + 2*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^3*x[7] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7] + 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] + 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7] - x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] - 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] - 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] - 24*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^4*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]^2 + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^2 + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^2 + 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]^2 + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^2 + 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 - 23*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 29*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 37*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 33*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 17*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 9*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 - 31*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 - 15*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 24*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 23*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 39*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 9*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]*x[4]^5*x[5]^4*x[7]^2 - 13*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^2 - 7*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7]^2 + 15*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7]^2 - x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^2 + 9*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 - 13*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 - 55*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 63*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 23*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 31*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 15*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 - 76*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 120*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 140*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 42*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 84*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 72*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 40*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 8*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 - 39*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 - 76*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 - 112*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 - 39*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 - 74*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 144*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 93*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 36*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 80*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 69*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 7*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 16*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 15*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - x[2]^2*x[3]*x[4]^5*x[5]^5*x[7]^2 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[7]^2 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7]^2 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7]^2 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7]^2 - x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[7]^2 - 7*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[7]^2 - 12*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7]^2 - 6*x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7]^2 + x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + 3*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 9*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 3*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 18*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + x[2]*x[3]*x[4]^4*x[5]^6*x[7]^2 + 5*x[2]*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 10*x[2]*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 10*x[2]*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 5*x[2]*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + x[2]*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2 - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2 - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 13*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 7*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 25*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2 - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2 - 14*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2 - 9*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2 + 5*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 + 71*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 23*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 77*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 47*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 30*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 + 117*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 33*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 160*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 91*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 89*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 77*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 19*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 20*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 + 85*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 21*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 137*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 + 73*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 + 101*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 88*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 31*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 41*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 9*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 5*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 5*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]*x[7]^2 + 23*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^2 + 5*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^2 + 42*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2 + 21*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2 + 33*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2 + 17*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2 + 23*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2 + 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2 + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 17*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 40*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 11*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 21*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 55*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 47*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 13*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 + 26*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 + 15*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 + 44*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 + 50*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 + 60*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 + 21*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 + 14*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 + 15*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 + 5*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]^5*x[5]^5*x[6]*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7]^2 + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^2 + 24*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^2 + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^2 - x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 35*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 11*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 36*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 69*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 37*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 15*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 57*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 41*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 17*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 64*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 62*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 76*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 56*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 74*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^3*x[7]^2 - x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 - x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^3 - x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^3 - x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 5*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 9*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 + 19*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - 15*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 7*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^3 + 3*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^3 + x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^3 - 7*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^3 - 5*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 11*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 15*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + 39*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + 33*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 34*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 9*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 + 19*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 45*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 33*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[7]^3 + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[7]^3 + 18*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7]^3 + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[7]^3 + 18*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 31*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 - 57*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 41*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 13*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 - 45*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 - 43*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 14*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 15*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 7*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^3 - 13*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^3 - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3 - 5*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3 - 7*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 - 15*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 - 13*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 - 7*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^5*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[6]*x[7]^3 - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^3 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 9*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[4]^5*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]^2*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]^2*x[7]^3 - x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[7]^4 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^5*x[4]^4*x[5]^4*x[7]^4 + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 - x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[7]^4 - x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^4 + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^4 + x[2]^6*x[3]^5*x[4]^5*x[5]^4*x[7]^4 + x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^5*x[5]^4*x[7]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 - x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^5*x[7]^4 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[4]^5*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^5*x[7]^4 - x[2]^5*x[3]^4*x[4]^5*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^5*x[7]^4 - x[2]^4*x[3]^6*x[4]^5*x[5]^5*x[7]^4 - x[2]^5*x[3]^6*x[4]^5*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^3*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] + x[2]^2*x[3]*x[4]^5*x[5]^3*x[8] + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[8] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[8] + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[8] + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[8] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[8] - x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[8] + x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[8] - x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[8] + x[2]*x[3]*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8] + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^4*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8] + 46*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8] + 58*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8] + 16*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] + x[2]*x[3]*x[4]^4*x[5]^4*x[8] + 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[8] + 5*x[2]*x[3]^2*x[4]^4*x[5]^4*x[8] + 42*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[8] + 10*x[2]*x[3]^3*x[4]^4*x[5]^4*x[8] + 88*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] + 54*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[8] + 10*x[2]*x[3]^4*x[4]^4*x[5]^4*x[8] + 92*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] + 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] + 5*x[2]*x[3]^5*x[4]^4*x[5]^4*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] + 34*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] + x[2]*x[3]^6*x[4]^4*x[5]^4*x[8] + 10*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[8] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[8] + 6*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[8] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[8] + 24*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[8] + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[8] + 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[8] + 36*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[8] + 18*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[8] + 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[8] + 24*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[8] + 18*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[8] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[8] + 6*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[8] - 2*x[2]*x[3]*x[4]^4*x[5]^5*x[8] - 10*x[2]*x[3]^2*x[4]^4*x[5]^5*x[8] - 20*x[2]*x[3]^3*x[4]^4*x[5]^5*x[8] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 10*x[2]*x[3]^5*x[4]^4*x[5]^5*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 2*x[2]*x[3]^6*x[4]^4*x[5]^5*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 11*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 11*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8] - 12*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8] - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8] - 8*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - 15*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - 8*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] - 5*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8] + x[2]^2*x[4]^2*x[5]^3*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 7*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[4]^3*x[5]^3*x[6]*x[8] + 5*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 7*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 25*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 7*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 69*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 55*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 21*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 27*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 29*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[4]^4*x[5]^3*x[6]*x[8] + 7*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 5*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 9*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 30*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 38*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 11*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 35*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 88*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 58*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 15*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] - 17*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 66*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 63*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 22*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 17*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 21*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 9*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + x[2]^2*x[4]^5*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]*x[8] + 3*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[8] + 3*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[8] - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] + x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8] - 15*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 24*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8] - 9*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 21*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 21*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 11*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 6*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8] + 2*x[2]*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8] + 17*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 11*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 6*x[2]*x[4]^3*x[5]^4*x[6]*x[8] + 22*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] + 28*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 11*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]*x[4]^4*x[5]^4*x[6]*x[8] + 9*x[2]*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] + 15*x[2]*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 19*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 3*x[2]*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] - x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 7*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] - x[2]*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]*x[8] - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]*x[8] - 3*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[8] - 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[8] - 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]*x[8] - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[8] - 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]*x[8] - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[8] + x[5]^5*x[6]*x[8] + 2*x[3]*x[5]^5*x[6]*x[8] + x[3]^2*x[5]^5*x[6]*x[8] + 3*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + x[4]^3*x[5]^5*x[6]*x[8] + 5*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 10*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 10*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 8*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] + 33*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 18*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] + 19*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 29*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 3*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 11*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8] + 14*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 20*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 14*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] + 8*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 33*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 39*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 35*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 31*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 51*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 75*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 58*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 39*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 47*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 35*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] - 16*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] - 57*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 43*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 38*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 17*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 9*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] + 5*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 9*x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2*x[8] - 15*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[8] + x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[8] - 2*x[2]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 28*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 32*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 36*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 64*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] - 56*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[4]^4*x[5]^4*x[6]^2*x[8] - 10*x[2]*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] - 20*x[2]*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] - 20*x[2]*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] - 10*x[2]*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 7*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8] - 7*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 19*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] + 60*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 41*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 16*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 48*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 16*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 45*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] + 7*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 9*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 7*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8] + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[8] + x[2]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 29*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 9*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 42*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 56*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 14*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 108*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 100*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 26*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 54*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 56*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] + 29*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 15*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + x[2]^2*x[4]^5*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]^3*x[8] + x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[8] + x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] + x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] - x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 3*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 15*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^4*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^4*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^4*x[8] - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 56*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 20*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 36*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 48*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^2*x[5]*x[6]^5*x[8] + 5*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] + 9*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^5*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^5*x[8] - x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 15*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 17*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 11*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8] + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8] - x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] + 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - 23*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 57*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 53*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 17*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] - 25*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] - 60*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] - 69*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] - 70*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 75*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 33*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 40*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 31*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 9*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 3*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]*x[8] - 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 60*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 42*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 40*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 42*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] - 10*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] - 14*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 8*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 2*x[2]*x[3]*x[4]^4*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 20*x[2]*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 20*x[2]*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 10*x[2]*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 9*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 9*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 9*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 30*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 48*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 22*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 48*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 74*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 44*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 77*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 88*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 33*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 7*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 108*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 33*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 72*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 27*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 13*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 23*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 19*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 9*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 5*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 17*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 16*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 17*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 35*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 15*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 93*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 111*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 135*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 48*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 180*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 117*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 99*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 83*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 87*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 32*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 115*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 86*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 63*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 76*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 9*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 21*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 23*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 21*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 5*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 59*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 23*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 48*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 105*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 24*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 67*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 23*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 81*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 65*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 15*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 23*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 21*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 7*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 5*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 56*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 20*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8] - 3*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] + 9*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[7]^2*x[8] + 16*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^2*x[8] + 16*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 15*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 33*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 19*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 15*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 33*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 11*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 13*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 11*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 15*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 17*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 15*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 31*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 17*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 55*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 25*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 36*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 93*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 71*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 21*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 69*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 67*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 23*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 19*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 21*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^3*x[8] + x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[7]^3*x[8] + x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^3*x[8] + x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 5*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^4*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^4*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^6*x[4]^5*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 12*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]^2*x[7]^3*x[8] + x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 3*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 7*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[8]^2 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - x[2]^2*x[3]*x[4]^5*x[5]^3*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[8]^2 - 10*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[8]^2 - 5*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[8]^2 - x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[8]^2 - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^4*x[8]^2 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8]^2 + x[2]*x[3]*x[4]^4*x[5]^4*x[8]^2 + 5*x[2]*x[3]^2*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 10*x[2]*x[3]^3*x[4]^4*x[5]^4*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 10*x[2]*x[3]^4*x[4]^4*x[5]^4*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 5*x[2]*x[3]^5*x[4]^4*x[5]^4*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 - 9*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + x[2]*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 3*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 9*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 11*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 13*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 + 21*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 + 15*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 11*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^2 + 5*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + 10*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 5*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 5*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - 7*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 13*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 3*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]^5*x[5]^3*x[6]*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^5*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[8]^2 + 5*x[2]^2*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[8]^2 + x[2]^2*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[8]^2 + 3*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 + 18*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^2 - x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^2 - x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 15*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 15*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 23*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 13*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 21*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 7*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 52*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 46*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[6]^3*x[8]^2 - x[2]^6*x[3]^5*x[4]^5*x[6]^3*x[8]^2 - x[2]^5*x[3]^6*x[4]^5*x[6]^3*x[8]^2 - x[2]^6*x[3]^6*x[4]^5*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 - 7*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 5*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^3*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8]^2 + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[8]^2 + x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 34*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 78*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 54*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 34*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + x[2]^3*x[3]*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[8]^2 - x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 + x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 + x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 - x[2]^5*x[3]^3*x[4]^5*x[6]^4*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[6]^4*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[6]^4*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[6]^4*x[8]^2 + x[2]^5*x[3]^6*x[4]^5*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 - 36*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 30*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^5*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^5*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + x[2]^5*x[3]^3*x[4]^5*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[6]^5*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 21*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 27*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 11*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 9*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 7*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 14*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 7*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 11*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 47*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 15*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 5*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 27*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 32*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 11*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 7*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 5*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 30*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^5*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^4*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8]^2 - x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^5*x[5]^3*x[6]*x[7]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 11*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 7*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^5*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^5*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 9*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^5*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^3 + x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^3 + x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 + 5*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^5*x[5]*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8]^3 - 3*x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^3 - x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^3 - 3*x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^3 - x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + x[2]^5*x[3]^4*x[4]^5*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[6]^3*x[8]^3 + x[2]^6*x[3]^5*x[4]^5*x[6]^3*x[8]^3 + x[2]^5*x[3]^6*x[4]^5*x[6]^3*x[8]^3 + x[2]^6*x[3]^6*x[4]^5*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^5*x[3]^4*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - 3*x[2]^4*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^4*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^5*x[3]^6*x[4]^5*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^4*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^6*x[3]^5*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^5*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^6*x[3]^6*x[4]^5*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 3*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4))/(8*x[2]*x[5]*(-(x[2]^3*x[3]^3*x[4]^2*x[5]) + x[2]*x[4]*x[5]^2 + x[2]*x[3]*x[4]*x[5]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2 + 2*x[2]*x[4]^2*x[5]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^2 + 2*x[2]*x[3]^2*x[4]^2*x[5]^2 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2 + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^2 + x[2]*x[4]^3*x[5]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2 + 3*x[2]*x[3]^2*x[4]^3*x[5]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2 + x[2]*x[3]^3*x[4]^3*x[5]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^2 + x[5]^3 + x[3]*x[5]^3 + 2*x[4]*x[5]^3 + 4*x[3]*x[4]*x[5]^3 + 2*x[3]^2*x[4]*x[5]^3 + x[4]^2*x[5]^3 + 3*x[3]*x[4]^2*x[5]^3 + 3*x[3]^2*x[4]^2*x[5]^3 + x[3]^3*x[4]^2*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6] - x[2]^2*x[3]*x[4]^3*x[5]*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6] - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6] - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6] - x[2]*x[5]^2*x[6] - 2*x[2]*x[3]*x[5]^2*x[6] - x[2]^2*x[3]*x[5]^2*x[6] - 3*x[2]*x[4]*x[5]^2*x[6] - 7*x[2]*x[3]*x[4]*x[5]^2*x[6] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6] - 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - 3*x[2]*x[4]^2*x[5]^2*x[6] - 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6] - 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] - 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6] - 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6] - x[2]*x[4]^3*x[5]^2*x[6] - 3*x[2]*x[3]*x[4]^3*x[5]^2*x[6] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6] - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6] - x[2]*x[3]^3*x[4]^3*x[5]^2*x[6] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6] + x[2]^2*x[3]*x[5]*x[6]^2 + 3*x[2]^2*x[3]*x[4]*x[5]*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2 + 3*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[7] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[8] + x[2]^3*x[3]^3*x[4]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[8] - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[8] - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8] + x[2]^3*x[3]^3*x[4]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]^3*x[6]^2*x[8] + x[2]^3*x[3]^3*x[4]^3*x[6]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[8]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[6]*x[8]^2)) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), ((x[1]^3*(-(x[2]^5*x[3]^4*x[4]*x[5]^3) + x[2]^4*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^4*x[4]*x[5]^4 - x[2]^5*x[3]^4*x[4]*x[5]^4 - x[2]^3*x[3]^2*x[5]^5 - 2*x[2]^3*x[3]^3*x[5]^5 - x[2]^4*x[3]^3*x[5]^5 - x[2]^3*x[3]^2*x[4]*x[5]^5 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5 - 3*x[2]^3*x[3]^4*x[4]*x[5]^5 + 3*x[2]^4*x[3]^4*x[4]*x[5]^5 + x[2]^2*x[3]^2*x[5]^6 - x[2]^3*x[3]^2*x[5]^6 + x[2]^2*x[3]^3*x[5]^6 - 2*x[2]^3*x[3]^3*x[5]^6 - x[2]^4*x[3]^3*x[5]^6 + x[2]^2*x[3]^2*x[4]*x[5]^6 - x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6 - x[2]^4*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[3]^4*x[4]*x[5]^6 - 3*x[2]^3*x[3]^4*x[4]*x[5]^6 + x[2]^2*x[3]^2*x[5]^7 + x[2]^2*x[3]^3*x[5]^7 + x[2]^2*x[3]^2*x[4]*x[5]^7 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7 + x[2]^2*x[3]^4*x[4]*x[5]^7 + 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7] + x[2]^4*x[3]^3*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^2*x[5]^5*x[7] + 6*x[2]^3*x[3]^3*x[5]^5*x[7] + 5*x[2]^4*x[3]^3*x[5]^5*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7] - 9*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7] - 3*x[2]^2*x[3]^2*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[5]^6*x[7] - 3*x[2]^2*x[3]^3*x[5]^6*x[7] + 6*x[2]^3*x[3]^3*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[5]^6*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7] + 9*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7] - 3*x[2]^2*x[3]^2*x[5]^7*x[7] - 3*x[2]^2*x[3]^3*x[5]^7*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 3*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7] - 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]^2*x[5]^5*x[7]^2 - 6*x[2]^3*x[3]^3*x[5]^5*x[7]^2 - 9*x[2]^4*x[3]^3*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 - 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2 + 3*x[2]^2*x[3]^2*x[5]^6*x[7]^2 - 3*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^3*x[5]^6*x[7]^2 - 6*x[2]^3*x[3]^3*x[5]^6*x[7]^2 - 6*x[2]^4*x[3]^3*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2 - 9*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^2*x[5]^7*x[7]^2 + 3*x[2]^2*x[3]^3*x[5]^7*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]^2 + x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^3 + 3*x[2]^4*x[3]^3*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]^3*x[3]^2*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^3*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3 - x[2]^2*x[3]^2*x[5]^6*x[7]^3 + x[2]^3*x[3]^2*x[5]^6*x[7]^3 - x[2]^2*x[3]^3*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]^3*x[5]^6*x[7]^3 + 4*x[2]^4*x[3]^3*x[5]^6*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]^2*x[5]^7*x[7]^3 - x[2]^2*x[3]^3*x[5]^7*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]^3 - x[2]^4*x[3]^3*x[5]^4*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[5]^5*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[5]^6*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^3*x[8] - x[2]^3*x[3]^2*x[5]^4*x[8] - 2*x[2]^3*x[3]^3*x[5]^4*x[8] - x[2]^4*x[3]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] - 7*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8] - 10*x[2]^4*x[3]^4*x[4]*x[5]^4*x[8] - x[2]^5*x[3]^4*x[4]*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[8] + 3*x[2]^3*x[3]^2*x[5]^5*x[8] + 4*x[2]^2*x[3]^3*x[5]^5*x[8] + 4*x[2]^3*x[3]^3*x[5]^5*x[8] + x[2]^4*x[3]^3*x[5]^5*x[8] + 3*x[2]^2*x[3]*x[4]*x[5]^5*x[8] + 11*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] + 7*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] + 13*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] + 5*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8] + 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[8] + x[2]^4*x[3]^4*x[4]*x[5]^5*x[8] - x[2]*x[5]^6*x[8] - 6*x[2]*x[3]*x[5]^6*x[8] - x[2]^2*x[3]*x[5]^6*x[8] - 9*x[2]*x[3]^2*x[5]^6*x[8] - 4*x[2]^2*x[3]^2*x[5]^6*x[8] - 4*x[2]*x[3]^3*x[5]^6*x[8] - 3*x[2]^2*x[3]^3*x[5]^6*x[8] - x[2]*x[4]*x[5]^6*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[8] - x[2]^2*x[3]*x[4]*x[5]^6*x[8] - 18*x[2]*x[3]^2*x[4]*x[5]^6*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] - 16*x[2]*x[3]^3*x[4]*x[5]^6*x[8] - 13*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] - 5*x[2]*x[3]^4*x[4]*x[5]^6*x[8] - 6*x[2]^2*x[3]^4*x[4]*x[5]^6*x[8] + x[5]^7*x[8] + 3*x[3]*x[5]^7*x[8] + 3*x[3]^2*x[5]^7*x[8] + x[3]^3*x[5]^7*x[8] + x[4]*x[5]^7*x[8] + 4*x[3]*x[4]*x[5]^7*x[8] + 6*x[3]^2*x[4]*x[5]^7*x[8] + 4*x[3]^3*x[4]*x[5]^7*x[8] + x[3]^4*x[4]*x[5]^7*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 5*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[5]^4*x[6]*x[8] - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 7*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 10*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^3*x[5]^5*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 5*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]*x[3]*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] - 2*x[2]*x[3]^3*x[5]^6*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] + x[2]^2*x[3]^3*x[5]^5*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]*x[8] + 5*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[5]^4*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 25*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]*x[8] - 3*x[2]^2*x[3]*x[5]^5*x[7]*x[8] - 11*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] - 5*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[5]^5*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 35*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]*x[8] + x[2]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]*x[5]^6*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^6*x[7]*x[8] + 13*x[2]*x[3]^2*x[5]^6*x[7]*x[8] + 9*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] + 6*x[2]*x[3]^3*x[5]^6*x[7]*x[8] + 7*x[2]^2*x[3]^3*x[5]^6*x[7]*x[8] + x[2]*x[4]*x[5]^6*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 17*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 22*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 7*x[2]*x[3]^4*x[4]*x[5]^6*x[7]*x[8] + 13*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]*x[8] - x[5]^7*x[7]*x[8] - 3*x[3]*x[5]^7*x[7]*x[8] - 3*x[3]^2*x[5]^7*x[7]*x[8] - x[3]^3*x[5]^7*x[7]*x[8] - x[4]*x[5]^7*x[7]*x[8] - 4*x[3]*x[4]*x[5]^7*x[7]*x[8] - 6*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 5*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^3*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] - 7*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[5]^4*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[5]^4*x[7]^2*x[8] - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 11*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 20*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] + x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] + 5*x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[5]^5*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[5]^5*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 9*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 25*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]*x[3]*x[5]^6*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[5]^6*x[7]^2*x[8] - 5*x[2]^2*x[3]^3*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 17*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 5*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^3*x[8] + 3*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[5]^4*x[7]^3*x[8] + x[2]^4*x[3]^3*x[5]^4*x[7]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 5*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] - x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^3*x[5]^5*x[7]^3*x[8] - x[2]^4*x[3]^3*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 5*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] + x[2]^2*x[3]^3*x[5]^6*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^4*x[8]^2 - 7*x[2]^2*x[3]^2*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[8]^2 - 5*x[2]^2*x[3]^3*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 - 5*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8]^2 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[8]^2 + 2*x[2]*x[5]^5*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[8]^2 + 2*x[2]^2*x[3]*x[5]^5*x[8]^2 + 18*x[2]*x[3]^2*x[5]^5*x[8]^2 + 5*x[2]^2*x[3]^2*x[5]^5*x[8]^2 + 8*x[2]*x[3]^3*x[5]^5*x[8]^2 + 3*x[2]^2*x[3]^3*x[5]^5*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[8]^2 + 16*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 + 36*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 + 23*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 + 10*x[2]*x[3]^4*x[4]*x[5]^5*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8]^2 - 3*x[5]^6*x[8]^2 - 9*x[3]*x[5]^6*x[8]^2 - 9*x[3]^2*x[5]^6*x[8]^2 - 3*x[3]^3*x[5]^6*x[8]^2 - 3*x[4]*x[5]^6*x[8]^2 - 12*x[3]*x[4]*x[5]^6*x[8]^2 - 18*x[3]^2*x[4]*x[5]^6*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[8]^2 - 3*x[3]^4*x[4]*x[5]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 + 7*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 - 26*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]^2*x[3]^3*x[5]^4*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 + x[2]*x[5]^5*x[6]*x[8]^2 + 10*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 + 17*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 + 8*x[2]*x[3]^3*x[5]^5*x[6]*x[8]^2 + x[2]*x[4]*x[5]^5*x[6]*x[8]^2 + 10*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 24*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 22*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 7*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 + 5*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 - 11*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 13*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 - x[2]^4*x[3]^3*x[5]^2*x[6]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 + 5*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 + 11*x[2]^2*x[3]^3*x[5]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 15*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 13*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 7*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 25*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[5]^5*x[7]*x[8]^2 - 14*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 - 3*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 - 22*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 - 10*x[2]*x[3]^3*x[5]^5*x[7]*x[8]^2 - 5*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 - 16*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 23*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 10*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 + 2*x[5]^6*x[7]*x[8]^2 + 6*x[3]*x[5]^6*x[7]*x[8]^2 + 6*x[3]^2*x[5]^6*x[7]*x[8]^2 + 2*x[3]^3*x[5]^6*x[7]*x[8]^2 + 2*x[4]*x[5]^6*x[7]*x[8]^2 + 8*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 12*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 8*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 2*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 20*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + 11*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 5*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 5*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 + x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^3*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 11*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - x[2]^2*x[3]^4*x[4]*x[5]^3*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[8]^3 - x[2]*x[5]^4*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[8]^3 - x[2]^2*x[3]*x[5]^4*x[8]^3 - 9*x[2]*x[3]^2*x[5]^4*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 - 4*x[2]*x[3]^3*x[5]^4*x[8]^3 - x[2]^2*x[3]^3*x[5]^4*x[8]^3 - x[2]*x[4]*x[5]^4*x[8]^3 - 8*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 - 18*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 - 16*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 - 15*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 - 5*x[2]*x[3]^4*x[4]*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^3 + 3*x[5]^5*x[8]^3 + 9*x[3]*x[5]^5*x[8]^3 + 9*x[3]^2*x[5]^5*x[8]^3 + 3*x[3]^3*x[5]^5*x[8]^3 + 3*x[4]*x[5]^5*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[8]^3 + 18*x[3]^2*x[4]*x[5]^5*x[8]^3 + 12*x[3]^3*x[4]*x[5]^5*x[8]^3 + 3*x[3]^4*x[4]*x[5]^5*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 + 18*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]^3*x[3]^3*x[5]^3*x[6]*x[8]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 30*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + 13*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[8]^3 - 14*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 - 22*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 - 10*x[2]*x[3]^3*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 30*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 26*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 8*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^3 + 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^3 - 9*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[8]^3 - x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[8]^3 - 9*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 5*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 9*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 + 19*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 + 13*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 19*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 20*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 7*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + x[2]^5*x[3]^4*x[4]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 + x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^3 + x[2]*x[5]^4*x[7]*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 + x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 + 9*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]*x[3]^3*x[5]^4*x[7]*x[8]^3 + x[2]^2*x[3]^3*x[5]^4*x[7]*x[8]^3 + x[2]*x[4]*x[5]^4*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 + 5*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 - x[5]^5*x[7]*x[8]^3 - 3*x[3]*x[5]^5*x[7]*x[8]^3 - 3*x[3]^2*x[5]^5*x[7]*x[8]^3 - x[3]^3*x[5]^5*x[7]*x[8]^3 - x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 - 18*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 9*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 9*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 + 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[8]^4 - x[5]^4*x[8]^4 - 3*x[3]*x[5]^4*x[8]^4 - 3*x[3]^2*x[5]^4*x[8]^4 - x[3]^3*x[5]^4*x[8]^4 - x[4]*x[5]^4*x[8]^4 - 4*x[3]*x[4]*x[5]^4*x[8]^4 - 6*x[3]^2*x[4]*x[5]^4*x[8]^4 - 4*x[3]^3*x[4]*x[5]^4*x[8]^4 - x[3]^4*x[4]*x[5]^4*x[8]^4 - 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 - 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^4 + x[2]*x[5]^3*x[6]*x[8]^4 + 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 + 9*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^3*x[5]^3*x[6]*x[8]^4 + x[2]*x[4]*x[5]^3*x[6]*x[8]^4 + 6*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 10*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 3*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 + 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 + 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 - 9*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 - 9*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - 9*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[2]^5*x[3]^4*x[4]*x[6]^3*x[8]^4 + 3*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[5]*x[6]^3*x[8]^4 + 3*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 - x[2]^4*x[3]^3*x[6]^4*x[8]^4 - x[2]^4*x[3]^3*x[4]*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[2]^2*x[3]^2*x[5]^2 + x[2]^2*x[3]^2*x[5]^3 - 2*x[2]^2*x[3]^2*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^3*x[7] + x[2]^2*x[3]^2*x[5]^2*x[7]^2 + x[2]^2*x[3]^2*x[5]^3*x[7]^2 + 2*x[2]*x[3]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[5]^2*x[8] - x[5]^3*x[8] - 2*x[3]*x[5]^3*x[8] - x[3]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]^2*x[5]^2*x[6]*x[8] - x[2]^2*x[3]^2*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]*x[6]*x[7]*x[8] + x[5]^2*x[8]^2 + 2*x[3]*x[5]^2*x[8]^2 + x[3]^2*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[6]^2*x[8]^2)) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/(-(x[1]^3*(-(x[2]^5*x[3]^4*x[4]*x[5]^3) + x[2]^4*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^4*x[4]*x[5]^4 - x[2]^5*x[3]^4*x[4]*x[5]^4 - x[2]^3*x[3]^2*x[5]^5 - 2*x[2]^3*x[3]^3*x[5]^5 - x[2]^4*x[3]^3*x[5]^5 - x[2]^3*x[3]^2*x[4]*x[5]^5 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5 - 3*x[2]^3*x[3]^4*x[4]*x[5]^5 + 3*x[2]^4*x[3]^4*x[4]*x[5]^5 + x[2]^2*x[3]^2*x[5]^6 - x[2]^3*x[3]^2*x[5]^6 + x[2]^2*x[3]^3*x[5]^6 - 2*x[2]^3*x[3]^3*x[5]^6 - x[2]^4*x[3]^3*x[5]^6 + x[2]^2*x[3]^2*x[4]*x[5]^6 - x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6 - x[2]^4*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[3]^4*x[4]*x[5]^6 - 3*x[2]^3*x[3]^4*x[4]*x[5]^6 + x[2]^2*x[3]^2*x[5]^7 + x[2]^2*x[3]^3*x[5]^7 + x[2]^2*x[3]^2*x[4]*x[5]^7 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7 + x[2]^2*x[3]^4*x[4]*x[5]^7 + 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7] + x[2]^4*x[3]^3*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^2*x[5]^5*x[7] + 6*x[2]^3*x[3]^3*x[5]^5*x[7] + 5*x[2]^4*x[3]^3*x[5]^5*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7] - 9*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7] - 3*x[2]^2*x[3]^2*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[5]^6*x[7] - 3*x[2]^2*x[3]^3*x[5]^6*x[7] + 6*x[2]^3*x[3]^3*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[5]^6*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7] + 9*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7] - 3*x[2]^2*x[3]^2*x[5]^7*x[7] - 3*x[2]^2*x[3]^3*x[5]^7*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 3*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7] - 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]^2*x[5]^5*x[7]^2 - 6*x[2]^3*x[3]^3*x[5]^5*x[7]^2 - 9*x[2]^4*x[3]^3*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 - 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2 + 3*x[2]^2*x[3]^2*x[5]^6*x[7]^2 - 3*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^3*x[5]^6*x[7]^2 - 6*x[2]^3*x[3]^3*x[5]^6*x[7]^2 - 6*x[2]^4*x[3]^3*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2 - 9*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]^2*x[5]^7*x[7]^2 + 3*x[2]^2*x[3]^3*x[5]^7*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]^2 + x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^3 + 3*x[2]^4*x[3]^3*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3 + x[2]^3*x[3]^2*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^3*x[5]^5*x[7]^3 + 7*x[2]^4*x[3]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3 - x[2]^2*x[3]^2*x[5]^6*x[7]^3 + x[2]^3*x[3]^2*x[5]^6*x[7]^3 - x[2]^2*x[3]^3*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]^3*x[5]^6*x[7]^3 + 4*x[2]^4*x[3]^3*x[5]^6*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]^2*x[5]^7*x[7]^3 - x[2]^2*x[3]^3*x[5]^7*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]^3 - x[2]^4*x[3]^3*x[5]^4*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[5]^5*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[5]^6*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^3*x[8] - x[2]^3*x[3]^2*x[5]^4*x[8] - 2*x[2]^3*x[3]^3*x[5]^4*x[8] - x[2]^4*x[3]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] - 7*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8] - 10*x[2]^4*x[3]^4*x[4]*x[5]^4*x[8] - x[2]^5*x[3]^4*x[4]*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[8] + 3*x[2]^3*x[3]^2*x[5]^5*x[8] + 4*x[2]^2*x[3]^3*x[5]^5*x[8] + 4*x[2]^3*x[3]^3*x[5]^5*x[8] + x[2]^4*x[3]^3*x[5]^5*x[8] + 3*x[2]^2*x[3]*x[4]*x[5]^5*x[8] + 11*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] + 7*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] + 13*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] + 5*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8] + 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[8] + x[2]^4*x[3]^4*x[4]*x[5]^5*x[8] - x[2]*x[5]^6*x[8] - 6*x[2]*x[3]*x[5]^6*x[8] - x[2]^2*x[3]*x[5]^6*x[8] - 9*x[2]*x[3]^2*x[5]^6*x[8] - 4*x[2]^2*x[3]^2*x[5]^6*x[8] - 4*x[2]*x[3]^3*x[5]^6*x[8] - 3*x[2]^2*x[3]^3*x[5]^6*x[8] - x[2]*x[4]*x[5]^6*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[8] - x[2]^2*x[3]*x[4]*x[5]^6*x[8] - 18*x[2]*x[3]^2*x[4]*x[5]^6*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] - 16*x[2]*x[3]^3*x[4]*x[5]^6*x[8] - 13*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] - 5*x[2]*x[3]^4*x[4]*x[5]^6*x[8] - 6*x[2]^2*x[3]^4*x[4]*x[5]^6*x[8] + x[5]^7*x[8] + 3*x[3]*x[5]^7*x[8] + 3*x[3]^2*x[5]^7*x[8] + x[3]^3*x[5]^7*x[8] + x[4]*x[5]^7*x[8] + 4*x[3]*x[4]*x[5]^7*x[8] + 6*x[3]^2*x[4]*x[5]^7*x[8] + 4*x[3]^3*x[4]*x[5]^7*x[8] + x[3]^4*x[4]*x[5]^7*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 5*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[5]^4*x[6]*x[8] - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 7*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 10*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^3*x[5]^5*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 5*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]*x[3]*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] - 2*x[2]*x[3]^3*x[5]^6*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] + x[2]^2*x[3]^3*x[5]^5*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]*x[8] + 5*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[5]^4*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 25*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]*x[8] - 3*x[2]^2*x[3]*x[5]^5*x[7]*x[8] - 11*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] - 5*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[5]^5*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 35*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]*x[8] + x[2]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]*x[5]^6*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^6*x[7]*x[8] + 13*x[2]*x[3]^2*x[5]^6*x[7]*x[8] + 9*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] + 6*x[2]*x[3]^3*x[5]^6*x[7]*x[8] + 7*x[2]^2*x[3]^3*x[5]^6*x[7]*x[8] + x[2]*x[4]*x[5]^6*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 17*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 22*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 7*x[2]*x[3]^4*x[4]*x[5]^6*x[7]*x[8] + 13*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]*x[8] - x[5]^7*x[7]*x[8] - 3*x[3]*x[5]^7*x[7]*x[8] - 3*x[3]^2*x[5]^7*x[7]*x[8] - x[3]^3*x[5]^7*x[7]*x[8] - x[4]*x[5]^7*x[7]*x[8] - 4*x[3]*x[4]*x[5]^7*x[7]*x[8] - 6*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 5*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^3*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] - 7*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[5]^4*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[5]^4*x[7]^2*x[8] - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 11*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 20*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] + x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] + 5*x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[5]^5*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[5]^5*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 9*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 25*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]*x[3]*x[5]^6*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[5]^6*x[7]^2*x[8] - 5*x[2]^2*x[3]^3*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 17*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 5*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]*x[5]^3*x[7]^3*x[8] + 3*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[5]^4*x[7]^3*x[8] + x[2]^4*x[3]^3*x[5]^4*x[7]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 5*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] - x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^3*x[5]^5*x[7]^3*x[8] - x[2]^4*x[3]^3*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 5*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] + x[2]^2*x[3]^3*x[5]^6*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^4*x[8]^2 - 7*x[2]^2*x[3]^2*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[8]^2 - 5*x[2]^2*x[3]^3*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 - 5*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8]^2 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[8]^2 + 2*x[2]*x[5]^5*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[8]^2 + 2*x[2]^2*x[3]*x[5]^5*x[8]^2 + 18*x[2]*x[3]^2*x[5]^5*x[8]^2 + 5*x[2]^2*x[3]^2*x[5]^5*x[8]^2 + 8*x[2]*x[3]^3*x[5]^5*x[8]^2 + 3*x[2]^2*x[3]^3*x[5]^5*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[8]^2 + 16*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 + 36*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 + 23*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 + 10*x[2]*x[3]^4*x[4]*x[5]^5*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8]^2 - 3*x[5]^6*x[8]^2 - 9*x[3]*x[5]^6*x[8]^2 - 9*x[3]^2*x[5]^6*x[8]^2 - 3*x[3]^3*x[5]^6*x[8]^2 - 3*x[4]*x[5]^6*x[8]^2 - 12*x[3]*x[4]*x[5]^6*x[8]^2 - 18*x[3]^2*x[4]*x[5]^6*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[8]^2 - 3*x[3]^4*x[4]*x[5]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 + 7*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 - 26*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]^2*x[3]^3*x[5]^4*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 + x[2]*x[5]^5*x[6]*x[8]^2 + 10*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 + 17*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 + 8*x[2]*x[3]^3*x[5]^5*x[6]*x[8]^2 + x[2]*x[4]*x[5]^5*x[6]*x[8]^2 + 10*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 24*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 22*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 7*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 + 5*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 - 11*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 13*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 - x[2]^4*x[3]^3*x[5]^2*x[6]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 + 5*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 + 11*x[2]^2*x[3]^3*x[5]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 15*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 13*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 7*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 25*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[5]^5*x[7]*x[8]^2 - 14*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 - 3*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 - 22*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 - 10*x[2]*x[3]^3*x[5]^5*x[7]*x[8]^2 - 5*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 - 16*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 23*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 10*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 + 2*x[5]^6*x[7]*x[8]^2 + 6*x[3]*x[5]^6*x[7]*x[8]^2 + 6*x[3]^2*x[5]^6*x[7]*x[8]^2 + 2*x[3]^3*x[5]^6*x[7]*x[8]^2 + 2*x[4]*x[5]^6*x[7]*x[8]^2 + 8*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 12*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 8*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 2*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 20*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + 11*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 5*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 5*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 + x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^3*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 11*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - x[2]^2*x[3]^4*x[4]*x[5]^3*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[8]^3 - x[2]*x[5]^4*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[8]^3 - x[2]^2*x[3]*x[5]^4*x[8]^3 - 9*x[2]*x[3]^2*x[5]^4*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 - 4*x[2]*x[3]^3*x[5]^4*x[8]^3 - x[2]^2*x[3]^3*x[5]^4*x[8]^3 - x[2]*x[4]*x[5]^4*x[8]^3 - 8*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 - 18*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 - 16*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 - 15*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 - 5*x[2]*x[3]^4*x[4]*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^3 + 3*x[5]^5*x[8]^3 + 9*x[3]*x[5]^5*x[8]^3 + 9*x[3]^2*x[5]^5*x[8]^3 + 3*x[3]^3*x[5]^5*x[8]^3 + 3*x[4]*x[5]^5*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[8]^3 + 18*x[3]^2*x[4]*x[5]^5*x[8]^3 + 12*x[3]^3*x[4]*x[5]^5*x[8]^3 + 3*x[3]^4*x[4]*x[5]^5*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 + 18*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]^3*x[3]^3*x[5]^3*x[6]*x[8]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 30*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + 13*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[8]^3 - 14*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 - 22*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 - 10*x[2]*x[3]^3*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 30*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 26*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 8*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^3 + 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^3 - 9*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[8]^3 - x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[8]^3 - 9*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 5*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 9*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 + 19*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 + 13*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 19*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 20*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 7*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + x[2]^5*x[3]^4*x[4]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 + x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^3 + x[2]*x[5]^4*x[7]*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 + x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 + 9*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]*x[3]^3*x[5]^4*x[7]*x[8]^3 + x[2]^2*x[3]^3*x[5]^4*x[7]*x[8]^3 + x[2]*x[4]*x[5]^4*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 + 5*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 - x[5]^5*x[7]*x[8]^3 - 3*x[3]*x[5]^5*x[7]*x[8]^3 - 3*x[3]^2*x[5]^5*x[7]*x[8]^3 - x[3]^3*x[5]^5*x[7]*x[8]^3 - x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 - 18*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 3*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 9*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 9*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 + 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[8]^4 - x[5]^4*x[8]^4 - 3*x[3]*x[5]^4*x[8]^4 - 3*x[3]^2*x[5]^4*x[8]^4 - x[3]^3*x[5]^4*x[8]^4 - x[4]*x[5]^4*x[8]^4 - 4*x[3]*x[4]*x[5]^4*x[8]^4 - 6*x[3]^2*x[4]*x[5]^4*x[8]^4 - 4*x[3]^3*x[4]*x[5]^4*x[8]^4 - x[3]^4*x[4]*x[5]^4*x[8]^4 - 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 - 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^4 + x[2]*x[5]^3*x[6]*x[8]^4 + 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 + 9*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^3*x[5]^3*x[6]*x[8]^4 + x[2]*x[4]*x[5]^3*x[6]*x[8]^4 + 6*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 10*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 3*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 + 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 + 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 - 9*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 - 9*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - 9*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[2]^5*x[3]^4*x[4]*x[6]^3*x[8]^4 + 3*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[5]*x[6]^3*x[8]^4 + 3*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 - x[2]^4*x[3]^3*x[6]^4*x[8]^4 - x[2]^4*x[3]^3*x[4]*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[2]^2*x[3]^2*x[5]^2 + x[2]^2*x[3]^2*x[5]^3 - 2*x[2]^2*x[3]^2*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^3*x[7] + x[2]^2*x[3]^2*x[5]^2*x[7]^2 + x[2]^2*x[3]^2*x[5]^3*x[7]^2 + 2*x[2]*x[3]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[5]^2*x[8] - x[5]^3*x[8] - 2*x[3]*x[5]^3*x[8] - x[3]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]*x[6]*x[8] + 2*x[2]*x[3]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]^2*x[5]^2*x[6]*x[8] - x[2]^2*x[3]^2*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]*x[6]*x[7]*x[8] + x[5]^2*x[8]^2 + 2*x[3]*x[5]^2*x[8]^2 + x[3]^2*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[6]^2*x[8]^2)) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), (Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8 + (x[1]^3*x[3]*(-(x[2]^4*x[4]^3*x[5]^4) - 4*x[2]^4*x[3]*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4 - 6*x[2]^5*x[3]^2*x[4]^3*x[5]^4 - x[2]^6*x[3]^2*x[4]^3*x[5]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 - x[2]^6*x[3]^4*x[4]^3*x[5]^4 + 4*x[2]^3*x[4]^3*x[5]^5 + 16*x[2]^3*x[3]*x[4]^3*x[5]^5 + 8*x[2]^4*x[3]*x[4]^3*x[5]^5 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 24*x[2]^4*x[3]^2*x[4]^3*x[5]^5 + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^5 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^5 - 6*x[2]^2*x[4]^3*x[5]^6 - 24*x[2]^2*x[3]*x[4]^3*x[5]^6 - 12*x[2]^3*x[3]*x[4]^3*x[5]^6 - 36*x[2]^2*x[3]^2*x[4]^3*x[5]^6 - 36*x[2]^3*x[3]^2*x[4]^3*x[5]^6 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^6 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6 - 36*x[2]^3*x[3]^3*x[4]^3*x[5]^6 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^6 + 4*x[2]*x[4]^3*x[5]^7 + 16*x[2]*x[3]*x[4]^3*x[5]^7 + 8*x[2]^2*x[3]*x[4]^3*x[5]^7 + 24*x[2]*x[3]^2*x[4]^3*x[5]^7 + 24*x[2]^2*x[3]^2*x[4]^3*x[5]^7 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^7 + 16*x[2]*x[3]^3*x[4]^3*x[5]^7 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^7 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^7 + 4*x[2]*x[3]^4*x[4]^3*x[5]^7 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^7 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^7 - x[4]^3*x[5]^8 - 4*x[3]*x[4]^3*x[5]^8 - 2*x[2]*x[3]*x[4]^3*x[5]^8 - 6*x[3]^2*x[4]^3*x[5]^8 - 6*x[2]*x[3]^2*x[4]^3*x[5]^8 - x[2]^2*x[3]^2*x[4]^3*x[5]^8 - 4*x[3]^3*x[4]^3*x[5]^8 - 6*x[2]*x[3]^3*x[4]^3*x[5]^8 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^8 - x[3]^4*x[4]^3*x[5]^8 - 2*x[2]*x[3]^4*x[4]^3*x[5]^8 - x[2]^2*x[3]^4*x[4]^3*x[5]^8 + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6] + 2*x[2]^4*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6] + 3*x[2]^4*x[4]^3*x[5]^4*x[6] + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] + 6*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6] + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6] - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6] - x[2]^3*x[3]*x[4]*x[5]^5*x[6] - x[2]^4*x[3]*x[4]*x[5]^5*x[6] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] - x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] - 6*x[2]^3*x[4]^2*x[5]^5*x[6] - 23*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] - 11*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] - 27*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] - 5*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 5*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 9*x[2]^3*x[4]^3*x[5]^5*x[6] - 22*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6] - 16*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6] - 7*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6] + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] + 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] + 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] + 6*x[2]^2*x[4]^2*x[5]^6*x[6] + 22*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 9*x[2]^2*x[4]^3*x[5]^6*x[6] + 24*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6] + 14*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6] + 5*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6] - x[2]*x[3]*x[4]*x[5]^7*x[6] - x[2]^2*x[3]*x[4]*x[5]^7*x[6] - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] - x[2]*x[3]^3*x[4]*x[5]^7*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] - 2*x[2]*x[4]^2*x[5]^7*x[6] - 7*x[2]*x[3]*x[4]^2*x[5]^7*x[6] - 3*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 8*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6] - x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6] - 3*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 3*x[2]*x[4]^3*x[5]^7*x[6] - 8*x[2]*x[3]*x[4]^3*x[5]^7*x[6] - 4*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6] - 6*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6] + x[2]*x[3]^4*x[4]^3*x[5]^7*x[6] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6] + x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6] - x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 6*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2 - 8*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 6*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 - 5*x[2]^4*x[4]^2*x[5]^4*x[6]^2 - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2 - 10*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2 - 8*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^3*x[4]*x[5]^5*x[6]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 11*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[4]^2*x[5]^5*x[6]^2 + 18*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]^3*x[4]^3*x[5]^5*x[6]^2 + 9*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2 + 11*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - x[2]^2*x[3]^2*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 - x[2]^4*x[3]^2*x[5]^6*x[6]^2 - x[2]^2*x[4]*x[5]^6*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 + 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 + 5*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 - 5*x[2]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[4]^3*x[5]^6*x[6]^2 - 5*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 + 10*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 10*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 8*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3 + 7*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 8*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^4*x[4]*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3 + 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 14*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 + 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 + 5*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 + 6*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 3*x[2]^4*x[4]^3*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 - 3*x[2]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3 + 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 - x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^3 - 8*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^3 - 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 - 5*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 - 12*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 12*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - x[2]^4*x[5]^4*x[6]^4 - 4*x[2]^4*x[3]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]*x[5]^4*x[6]^4 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 - x[2]^6*x[3]^2*x[5]^4*x[6]^4 - 3*x[2]^4*x[4]*x[5]^4*x[6]^4 - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 - 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 - 3*x[2]^4*x[4]^2*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - x[2]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 - x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5 + 2*x[2]^5*x[3]*x[5]^3*x[6]^5 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 + 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 + 9*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 + 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 + 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^5 + x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^5 + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - x[2]^6*x[3]^2*x[5]^2*x[6]^6 - 3*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] + 10*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] + 6*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[7] - 7*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] - 3*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] - x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] - 3*x[2]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7] - 14*x[2]^4*x[3]*x[4]^3*x[5]^5*x[7] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 54*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7] - 11*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 70*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 26*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7] - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 30*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 15*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] + x[2]^2*x[3]*x[4]*x[5]^6*x[7] + x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] + 9*x[2]^2*x[4]^3*x[5]^6*x[7] + 46*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7] + 28*x[2]^3*x[3]*x[4]^3*x[5]^6*x[7] + 86*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7] + 96*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7] + 19*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[7] + 70*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7] + 110*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7] + 21*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] - 6*x[2]*x[4]^2*x[5]^7*x[7] - 19*x[2]*x[3]*x[4]^2*x[5]^7*x[7] - 7*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] - 20*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] - x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] - 7*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] - x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] - 9*x[2]*x[4]^3*x[5]^7*x[7] - 40*x[2]*x[3]*x[4]^3*x[5]^7*x[7] - 22*x[2]^2*x[3]*x[4]^3*x[5]^7*x[7] - 66*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7] - 70*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7] - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7] - 48*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7] - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7] - 13*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7] - 26*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7] - 13*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7] + x[3]*x[4]*x[5]^8*x[7] + x[2]*x[3]*x[4]*x[5]^8*x[7] + 2*x[3]^2*x[4]*x[5]^8*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^8*x[7] + x[3]^3*x[4]*x[5]^8*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^8*x[7] + 2*x[4]^2*x[5]^8*x[7] + 6*x[3]*x[4]^2*x[5]^8*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7] + 6*x[3]^2*x[4]^2*x[5]^8*x[7] + 4*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] + 2*x[3]^3*x[4]^2*x[5]^8*x[7] + 2*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] + 3*x[4]^3*x[5]^8*x[7] + 12*x[3]*x[4]^3*x[5]^8*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^8*x[7] + 18*x[3]^2*x[4]^3*x[5]^8*x[7] + 18*x[2]*x[3]^2*x[4]^3*x[5]^8*x[7] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^8*x[7] + 12*x[3]^3*x[4]^3*x[5]^8*x[7] + 18*x[2]*x[3]^3*x[4]^3*x[5]^8*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^8*x[7] + 3*x[3]^4*x[4]^3*x[5]^8*x[7] + 6*x[2]*x[3]^4*x[4]^3*x[5]^8*x[7] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^8*x[7] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 17*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 7*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + x[2]^4*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 5*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] + 14*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 19*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 7*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 7*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 30*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 79*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 22*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 45*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 19*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 5*x[2]^3*x[4]^3*x[5]^5*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7] + 28*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]*x[7] + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] + 54*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] + 21*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 14*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 9*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] + x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 17*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] - 56*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 34*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 57*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 31*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 13*x[2]^2*x[4]^3*x[5]^6*x[6]*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7] - 34*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]*x[7] - 36*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 58*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 17*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + x[2]*x[3]^2*x[5]^7*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^7*x[6]*x[7] + 2*x[2]*x[4]*x[5]^7*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] + 9*x[2]*x[4]^2*x[5]^7*x[6]*x[7] + 20*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 13*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] + 9*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 7*x[2]*x[4]^3*x[5]^7*x[6]*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7] + 10*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] + 14*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 3*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 5*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 5*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 20*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 38*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 20*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 27*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 5*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 23*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 6*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] - 2*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] - 5*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] - 13*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 11*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 9*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 28*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 33*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 5*x[2]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 3*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] - 19*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 19*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 9*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 21*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] + 7*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] + 5*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 5*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 5*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 7*x[2]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + 9*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] + 9*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] - 5*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] + 13*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] + 5*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + x[2]^4*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] + x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] + 3*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] + 20*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] + 17*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 9*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + x[2]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 5*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 3*x[2]^3*x[5]^5*x[6]^3*x[7] + 8*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^3*x[3]^2*x[5]^5*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] + 9*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 12*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 9*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 8*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 18*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 8*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] - 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] - 11*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] - 4*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] + 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 11*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] + x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] + 3*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] + x[2]^5*x[3]^2*x[5]^3*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - x[2]^3*x[4]^2*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - x[2]^3*x[4]^3*x[5]^5*x[7]^2 + x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^2 + 3*x[2]^4*x[3]*x[4]^3*x[5]^5*x[7]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 31*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 41*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 70*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 29*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 21*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - x[2]^2*x[4]*x[5]^6*x[7]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 17*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - x[2]^2*x[4]^3*x[5]^6*x[7]^2 - 19*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^2 - 17*x[2]^3*x[3]*x[4]^3*x[5]^6*x[7]^2 - 62*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 81*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 71*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 118*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 47*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 27*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 27*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - x[2]*x[3]^2*x[5]^7*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - x[2]^3*x[3]^2*x[5]^7*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 11*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 7*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 + 7*x[2]*x[4]^2*x[5]^7*x[7]^2 + 32*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 + 43*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 41*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 23*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 5*x[2]*x[4]^3*x[5]^7*x[7]^2 + 30*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^7*x[7]^2 + 60*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^2 + 70*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^2 + 15*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7]^2 + 50*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^2 + 80*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^2 + 15*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - x[4]*x[5]^8*x[7]^2 - 3*x[3]*x[4]*x[5]^8*x[7]^2 - x[2]*x[3]*x[4]*x[5]^8*x[7]^2 - 3*x[3]^2*x[4]*x[5]^8*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^8*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^8*x[7]^2 - x[3]^3*x[4]*x[5]^8*x[7]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^8*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^8*x[7]^2 - 4*x[4]^2*x[5]^8*x[7]^2 - 12*x[3]*x[4]^2*x[5]^8*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 - 12*x[3]^2*x[4]^2*x[5]^8*x[7]^2 - 8*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 - 3*x[4]^3*x[5]^8*x[7]^2 - 12*x[3]*x[4]^3*x[5]^8*x[7]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^8*x[7]^2 - 18*x[3]^2*x[4]^3*x[5]^8*x[7]^2 - 18*x[2]*x[3]^2*x[4]^3*x[5]^8*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^8*x[7]^2 - 12*x[3]^3*x[4]^3*x[5]^8*x[7]^2 - 18*x[2]*x[3]^3*x[4]^3*x[5]^8*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^8*x[7]^2 - 3*x[3]^4*x[4]^3*x[5]^8*x[7]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^8*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^8*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 17*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 9*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 5*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 7*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 9*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 13*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 7*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 47*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 25*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 36*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 23*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 32*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 19*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 17*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 14*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 9*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 22*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 32*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 13*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + x[2]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 22*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 19*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[3]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[5]^7*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[5]^7*x[6]*x[7]^2 - 5*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 - 3*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 5*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 - 10*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 17*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 5*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + 3*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 5*x[2]*x[4]^3*x[5]^7*x[6]*x[7]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^2 - 6*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 - 10*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 3*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^3*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 19*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 13*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 11*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 - 9*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 9*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[4]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 15*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 27*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 13*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 13*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 3*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 19*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 9*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 - 4*x[2]^2*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^2*x[4]^3*x[5]^6*x[7]^3 - 5*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^3 - x[2]^3*x[3]*x[4]^3*x[5]^6*x[7]^3 + 11*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 29*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 51*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 2*x[2]*x[3]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[5]^7*x[7]^3 + x[2]*x[4]*x[5]^7*x[7]^3 - 7*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 9*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 - 9*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - x[2]*x[3]^3*x[4]*x[5]^7*x[7]^3 - 5*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 9*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 - 13*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 33*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 13*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]*x[4]^3*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^3 - 6*x[2]^2*x[3]*x[4]^3*x[5]^7*x[7]^3 - 18*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^3 - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7]^3 - 20*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^3 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^3 - 7*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^3 - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + x[4]*x[5]^8*x[7]^3 + 2*x[3]*x[4]*x[5]^8*x[7]^3 + x[3]^2*x[4]*x[5]^8*x[7]^3 + x[2]*x[3]^2*x[4]*x[5]^8*x[7]^3 + x[2]^2*x[3]^2*x[4]*x[5]^8*x[7]^3 + x[2]*x[3]^3*x[4]*x[5]^8*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^8*x[7]^3 + 2*x[4]^2*x[5]^8*x[7]^3 + 6*x[3]*x[4]^2*x[5]^8*x[7]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^3 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^3 + 4*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^3 + 2*x[3]^3*x[4]^2*x[5]^8*x[7]^3 + 2*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^3 + x[4]^3*x[5]^8*x[7]^3 + 4*x[3]*x[4]^3*x[5]^8*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^8*x[7]^3 + 6*x[3]^2*x[4]^3*x[5]^8*x[7]^3 + 6*x[2]*x[3]^2*x[4]^3*x[5]^8*x[7]^3 + x[2]^2*x[3]^2*x[4]^3*x[5]^8*x[7]^3 + 4*x[3]^3*x[4]^3*x[5]^8*x[7]^3 + 6*x[2]*x[3]^3*x[4]^3*x[5]^8*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^8*x[7]^3 + x[3]^4*x[4]^3*x[5]^8*x[7]^3 + 2*x[2]*x[3]^4*x[4]^3*x[5]^8*x[7]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^8*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 7*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 5*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 9*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 3*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 + 9*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 7*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 9*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 + 9*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 3*x[2]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 + x[2]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]*x[5]^7*x[6]*x[7]^3 + x[2]^3*x[3]^2*x[5]^7*x[6]*x[7]^3 + 3*x[2]*x[4]*x[5]^7*x[6]*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 - x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 + 3*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 + x[2]*x[4]^3*x[5]^7*x[6]*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 - 2*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 + x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 + x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 + 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 5*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^4 - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^4 - x[2]*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]*x[5]^7*x[7]^4 - x[2]^3*x[3]^2*x[5]^7*x[7]^4 - 3*x[2]*x[4]*x[5]^7*x[7]^4 - 2*x[2]*x[3]*x[4]*x[5]^7*x[7]^4 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^4 + x[2]*x[3]^2*x[4]*x[5]^7*x[7]^4 + 5*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^4 + x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^4 + x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^4 + x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^4 - 3*x[2]*x[4]^2*x[5]^7*x[7]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^4 + x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^4 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^4 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^4 + 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^4 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^4 - x[2]*x[4]^3*x[5]^7*x[7]^4 - 2*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^4 + x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^4 + x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^4 + x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^4 - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 - x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 - x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4 - x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^4 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - 4*x[2]^3*x[4]^3*x[5]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]*x[4]^3*x[5]^4*x[8] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] + 12*x[2]^2*x[4]^3*x[5]^5*x[8] + 48*x[2]^2*x[3]*x[4]^3*x[5]^5*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^5*x[8] + 72*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8] + 72*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[8] + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8] + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[8] - 12*x[2]*x[4]^3*x[5]^6*x[8] - 48*x[2]*x[3]*x[4]^3*x[5]^6*x[8] - 24*x[2]^2*x[3]*x[4]^3*x[5]^6*x[8] - 72*x[2]*x[3]^2*x[4]^3*x[5]^6*x[8] - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^6*x[8] - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^6*x[8] - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[8] + 4*x[4]^3*x[5]^7*x[8] + 16*x[3]*x[4]^3*x[5]^7*x[8] + 8*x[2]*x[3]*x[4]^3*x[5]^7*x[8] + 24*x[3]^2*x[4]^3*x[5]^7*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^7*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[8] + 16*x[3]^3*x[4]^3*x[5]^7*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[8] + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[8] + 4*x[3]^4*x[4]^3*x[5]^7*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^7*x[8] + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[8] + 8*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 23*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 11*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 27*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 5*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 5*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 9*x[2]^3*x[4]^3*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 40*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 50*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 30*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 15*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 52*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 18*x[2]^2*x[4]^3*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 48*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 21*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 9*x[2]*x[4]^3*x[5]^6*x[6]*x[8] + 20*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 7*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 21*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 5*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + x[2]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 14*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 14*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 48*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 10*x[2]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 10*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] + x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 7*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 17*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 7*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 11*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 27*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 31*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 9*x[2]^2*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 15*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 5*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 5*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] + 5*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 8*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 12*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 13*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 29*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 7*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 11*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 11*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 15*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] + 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + x[2]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] + 2*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] + 6*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] + 3*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] + 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 3*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 3*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] + 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 11*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + x[2]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 6*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] - 6*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] - 7*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 6*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] + 3*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 36*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 52*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] - 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 9*x[2]^2*x[4]^3*x[5]^5*x[7]*x[8] - 56*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 38*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 118*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 138*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 29*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 104*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 166*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 62*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 33*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 33*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] + 38*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] + 14*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] + 40*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 18*x[2]*x[4]^3*x[5]^6*x[7]*x[8] + 84*x[2]*x[3]*x[4]^3*x[5]^6*x[7]*x[8] + 48*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]*x[8] + 144*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] + 156*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] + 108*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] + 168*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] + 60*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] + 30*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] + 60*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 2*x[3]*x[4]*x[5]^7*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7]*x[8] - 4*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 2*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 6*x[4]^2*x[5]^7*x[7]*x[8] - 18*x[3]*x[4]^2*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] - 18*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] - 6*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] - 9*x[4]^3*x[5]^7*x[7]*x[8] - 36*x[3]*x[4]^3*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^7*x[7]*x[8] - 54*x[3]^2*x[4]^3*x[5]^7*x[7]*x[8] - 54*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]*x[8] - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]*x[8] - 36*x[3]^3*x[4]^3*x[5]^7*x[7]*x[8] - 54*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]*x[8] - 9*x[3]^4*x[4]^3*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 39*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 21*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 11*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + x[2]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 13*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 39*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 39*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 18*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 56*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 14*x[2]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 76*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 100*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 84*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 19*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 36*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 11*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 15*x[2]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 30*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 30*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 15*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 39*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 13*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 68*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 54*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] - 11*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 11*x[2]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 19*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 11*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 11*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 5*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 26*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 13*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 22*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 5*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 9*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] + 6*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 7*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 11*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 73*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 21*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 71*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 122*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 51*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 60*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 30*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 2*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] - 36*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] - 54*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[4]^3*x[5]^6*x[7]^2*x[8] - 36*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8] - 28*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8] - 84*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] - 104*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] - 76*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] - 124*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] - 24*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] - 48*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 2*x[4]*x[5]^7*x[7]^2*x[8] + 5*x[3]*x[4]*x[5]^7*x[7]^2*x[8] + x[2]*x[3]*x[4]*x[5]^7*x[7]^2*x[8] + 4*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] + x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] + 8*x[4]^2*x[5]^7*x[7]^2*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] + 24*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] + 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] + 6*x[4]^3*x[5]^7*x[7]^2*x[8] + 24*x[3]*x[4]^3*x[5]^7*x[7]^2*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^2*x[8] + 36*x[3]^2*x[4]^3*x[5]^7*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^2*x[8] + 24*x[3]^3*x[4]^3*x[5]^7*x[7]^2*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^2*x[8] + 6*x[3]^4*x[4]^3*x[5]^7*x[7]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^2*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 19*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 35*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 47*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 33*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 66*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 33*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 60*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]*x[5]^6*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2*x[8] + 7*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 13*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 17*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 5*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 11*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 7*x[2]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 20*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 9*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 21*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 11*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 5*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 18*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 10*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] + 3*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^3*x[8] - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 16*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 29*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 13*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] - 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[4]^3*x[5]^6*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^3*x[8] + 12*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] + 20*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] + 28*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - x[4]*x[5]^7*x[7]^3*x[8] - 2*x[3]*x[4]*x[5]^7*x[7]^3*x[8] - x[3]^2*x[4]*x[5]^7*x[7]^3*x[8] - x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3*x[8] - x[2]*x[3]^3*x[4]*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3*x[8] - 2*x[4]^2*x[5]^7*x[7]^3*x[8] - 6*x[3]*x[4]^2*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3*x[8] - 6*x[3]^2*x[4]^2*x[5]^7*x[7]^3*x[8] - 4*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^3*x[8] - 2*x[3]^3*x[4]^2*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3*x[8] - x[4]^3*x[5]^7*x[7]^3*x[8] - 4*x[3]*x[4]^3*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^3*x[8] - 6*x[3]^2*x[4]^3*x[5]^7*x[7]^3*x[8] - 6*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^3*x[8] - 4*x[3]^3*x[4]^3*x[5]^7*x[7]^3*x[8] - 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^3*x[8] - x[3]^4*x[4]^3*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - x[2]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^3*x[8] - x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^3*x[8] - 3*x[2]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3*x[8] - 3*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] - x[2]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 6*x[2]^2*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 12*x[2]*x[4]^3*x[5]^5*x[8]^2 + 48*x[2]*x[3]*x[4]^3*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^5*x[8]^2 + 72*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[8]^2 + 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8]^2 + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 6*x[4]^3*x[5]^6*x[8]^2 - 24*x[3]*x[4]^3*x[5]^6*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[8]^2 - 36*x[3]^2*x[4]^3*x[5]^6*x[8]^2 - 36*x[2]*x[3]^2*x[4]^3*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[8]^2 - 24*x[3]^3*x[4]^3*x[5]^6*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^6*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[8]^2 - 6*x[3]^4*x[4]^3*x[5]^6*x[8]^2 - 12*x[2]*x[3]^4*x[4]^3*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[8]^2 + 14*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 30*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 9*x[2]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 27*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 27*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 21*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 21*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]*x[4]^3*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 54*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 15*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 15*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 17*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 39*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 26*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 9*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 21*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 22*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 13*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 11*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 7*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 29*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 37*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 5*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 17*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 11*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 34*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 56*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 19*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 7*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 20*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - 7*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - 9*x[2]*x[4]^3*x[5]^5*x[7]*x[8]^2 - 48*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^2 - 30*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^2 - 90*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 - 102*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 - 21*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 - 72*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 - 114*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 - 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 - 21*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 2*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[4]^2*x[5]^6*x[7]*x[8]^2 + 18*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 + 18*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 + 6*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 + 9*x[4]^3*x[5]^6*x[7]*x[8]^2 + 36*x[3]*x[4]^3*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]*x[4]^3*x[5]^6*x[7]*x[8]^2 + 54*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8]^2 + 54*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8]^2 + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8]^2 + 36*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8]^2 + 54*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8]^2 + 9*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8]^2 + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 98*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 146*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 45*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 45*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 11*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 9*x[2]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 54*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 21*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 29*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 7*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 25*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 13*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 13*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 26*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 17*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 17*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 27*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 54*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 27*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 7*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 21*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 7*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 11*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 13*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 26*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 44*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 9*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - x[4]*x[5]^6*x[7]^2*x[8]^2 - 2*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 - 4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 18*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 18*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 18*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 3*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 32*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 50*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]*x[4]^3*x[5]^4*x[8]^3 - 16*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[8]^3 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8]^3 - 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^3 - 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 4*x[4]^3*x[5]^5*x[8]^3 + 16*x[3]*x[4]^3*x[5]^5*x[8]^3 + 8*x[2]*x[3]*x[4]^3*x[5]^5*x[8]^3 + 24*x[3]^2*x[4]^3*x[5]^5*x[8]^3 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8]^3 + 16*x[3]^3*x[4]^3*x[5]^5*x[8]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8]^3 + 4*x[3]^4*x[4]^3*x[5]^5*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8]^3 + 12*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 7*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 30*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 13*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 26*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 13*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 17*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 7*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 15*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 7*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 7*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 - 5*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 + x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[4]^3*x[6]^5*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 + 20*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 2*x[4]^2*x[5]^5*x[7]*x[8]^3 - 6*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 - 6*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 - 2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 - 3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 12*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^3 - 18*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^3 - 18*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^3 - 12*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 18*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^3 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 11*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 26*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 38*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 9*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 21*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - x[4]^3*x[5]^4*x[8]^4 - 4*x[3]*x[4]^3*x[5]^4*x[8]^4 - 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^4 - 6*x[3]^2*x[4]^3*x[5]^4*x[8]^4 - 6*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^4 - x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^4 - 4*x[3]^3*x[4]^3*x[5]^4*x[8]^4 - 6*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^4 - x[3]^4*x[4]^3*x[5]^4*x[8]^4 - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^4 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^4 + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 - x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^4 - x[2]^6*x[3]^4*x[4]^3*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[2]^2*x[4]^2*x[5]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2 + x[2]^3*x[3]*x[4]^2*x[5]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2 - 2*x[2]*x[4]^2*x[5]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3 - 2*x[2]*x[3]^2*x[4]^2*x[5]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3 + x[4]^2*x[5]^4 + 2*x[3]*x[4]^2*x[5]^4 + x[2]*x[3]*x[4]^2*x[5]^4 + x[3]^2*x[4]^2*x[5]^4 + x[2]*x[3]^2*x[4]^2*x[5]^4 - x[2]^3*x[3]*x[4]^2*x[5]*x[6] - 2*x[2]^2*x[4]*x[5]^2*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6] - 2*x[2]^2*x[4]^2*x[5]^2*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6] - x[2]*x[3]*x[5]^3*x[6] - x[2]^2*x[3]*x[5]^3*x[6] + 2*x[2]*x[4]*x[5]^3*x[6] + 2*x[2]*x[3]*x[4]*x[5]^3*x[6] + 2*x[2]*x[4]^2*x[5]^3*x[6] + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[5]^2*x[6]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]^2 + x[2]^3*x[3]*x[5]^2*x[6]^2 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2 + x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]*x[5]*x[6]^3 - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^3 - x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3 - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7] + 2*x[2]*x[4]*x[5]^3*x[7] + 4*x[2]*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]*x[4]^2*x[5]^3*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^3*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7] + 4*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7] + x[3]*x[5]^4*x[7] + x[2]*x[3]*x[5]^4*x[7] - 2*x[4]*x[5]^4*x[7] - 2*x[3]*x[4]*x[5]^4*x[7] - 2*x[4]^2*x[5]^4*x[7] - 4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - 2*x[2]*x[5]^3*x[6]*x[7] - 2*x[2]*x[3]*x[5]^3*x[6]*x[7] - 4*x[2]*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[7] - x[2]^3*x[3]*x[5]^2*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + x[5]^4*x[7]^2 - x[2]*x[3]*x[5]^4*x[7]^2 + 2*x[4]*x[5]^4*x[7]^2 + 2*x[3]*x[4]*x[5]^4*x[7]^2 + x[4]^2*x[5]^4*x[7]^2 + 2*x[3]*x[4]^2*x[5]^4*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]^4*x[7]^2 + x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[8] - 2*x[4]^2*x[5]^3*x[8] - 4*x[3]*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[8] - 2*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] + 2*x[4]*x[5]^3*x[7]*x[8] + 2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[4]^2*x[5]^2*x[8]^2 + 2*x[3]*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^2*x[8]^2 + x[3]^2*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8]^2)))/(Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8 - (x[1]^3*x[3]*(-(x[2]^4*x[4]^3*x[5]^4) - 4*x[2]^4*x[3]*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4 - 6*x[2]^5*x[3]^2*x[4]^3*x[5]^4 - x[2]^6*x[3]^2*x[4]^3*x[5]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 - x[2]^6*x[3]^4*x[4]^3*x[5]^4 + 4*x[2]^3*x[4]^3*x[5]^5 + 16*x[2]^3*x[3]*x[4]^3*x[5]^5 + 8*x[2]^4*x[3]*x[4]^3*x[5]^5 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 24*x[2]^4*x[3]^2*x[4]^3*x[5]^5 + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^5 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^5 - 6*x[2]^2*x[4]^3*x[5]^6 - 24*x[2]^2*x[3]*x[4]^3*x[5]^6 - 12*x[2]^3*x[3]*x[4]^3*x[5]^6 - 36*x[2]^2*x[3]^2*x[4]^3*x[5]^6 - 36*x[2]^3*x[3]^2*x[4]^3*x[5]^6 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^6 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6 - 36*x[2]^3*x[3]^3*x[4]^3*x[5]^6 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^6 + 4*x[2]*x[4]^3*x[5]^7 + 16*x[2]*x[3]*x[4]^3*x[5]^7 + 8*x[2]^2*x[3]*x[4]^3*x[5]^7 + 24*x[2]*x[3]^2*x[4]^3*x[5]^7 + 24*x[2]^2*x[3]^2*x[4]^3*x[5]^7 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^7 + 16*x[2]*x[3]^3*x[4]^3*x[5]^7 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^7 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^7 + 4*x[2]*x[3]^4*x[4]^3*x[5]^7 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^7 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^7 - x[4]^3*x[5]^8 - 4*x[3]*x[4]^3*x[5]^8 - 2*x[2]*x[3]*x[4]^3*x[5]^8 - 6*x[3]^2*x[4]^3*x[5]^8 - 6*x[2]*x[3]^2*x[4]^3*x[5]^8 - x[2]^2*x[3]^2*x[4]^3*x[5]^8 - 4*x[3]^3*x[4]^3*x[5]^8 - 6*x[2]*x[3]^3*x[4]^3*x[5]^8 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^8 - x[3]^4*x[4]^3*x[5]^8 - 2*x[2]*x[3]^4*x[4]^3*x[5]^8 - x[2]^2*x[3]^4*x[4]^3*x[5]^8 + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6] + 2*x[2]^4*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6] + 3*x[2]^4*x[4]^3*x[5]^4*x[6] + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] + 6*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6] + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6] - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6] - x[2]^3*x[3]*x[4]*x[5]^5*x[6] - x[2]^4*x[3]*x[4]*x[5]^5*x[6] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] - x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] - 6*x[2]^3*x[4]^2*x[5]^5*x[6] - 23*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] - 11*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] - 27*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] - 5*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 5*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 9*x[2]^3*x[4]^3*x[5]^5*x[6] - 22*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6] - 16*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6] - 7*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6] + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] + 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] + 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] + 6*x[2]^2*x[4]^2*x[5]^6*x[6] + 22*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 9*x[2]^2*x[4]^3*x[5]^6*x[6] + 24*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6] + 14*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6] + 5*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6] - x[2]*x[3]*x[4]*x[5]^7*x[6] - x[2]^2*x[3]*x[4]*x[5]^7*x[6] - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] - x[2]*x[3]^3*x[4]*x[5]^7*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] - 2*x[2]*x[4]^2*x[5]^7*x[6] - 7*x[2]*x[3]*x[4]^2*x[5]^7*x[6] - 3*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 8*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6] - x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6] - 3*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 3*x[2]*x[4]^3*x[5]^7*x[6] - 8*x[2]*x[3]*x[4]^3*x[5]^7*x[6] - 4*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6] - 6*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6] + x[2]*x[3]^4*x[4]^3*x[5]^7*x[6] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6] + x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6] - x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 6*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2 - 8*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 6*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 - 5*x[2]^4*x[4]^2*x[5]^4*x[6]^2 - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2 - 10*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2 - 8*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^3*x[4]*x[5]^5*x[6]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 11*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[4]^2*x[5]^5*x[6]^2 + 18*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]^3*x[4]^3*x[5]^5*x[6]^2 + 9*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2 + 11*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - x[2]^2*x[3]^2*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 - x[2]^4*x[3]^2*x[5]^6*x[6]^2 - x[2]^2*x[4]*x[5]^6*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 + 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 + 5*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 - 5*x[2]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[4]^3*x[5]^6*x[6]^2 - 5*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 + 10*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 10*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 8*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3 + 7*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 8*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^4*x[4]*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3 + 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 14*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 + 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 + 5*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 + 6*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 3*x[2]^4*x[4]^3*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 - 3*x[2]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3 + 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 - x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^3 - 8*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^3 - 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 - 5*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 - 12*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 12*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - x[2]^4*x[5]^4*x[6]^4 - 4*x[2]^4*x[3]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]*x[5]^4*x[6]^4 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 - x[2]^6*x[3]^2*x[5]^4*x[6]^4 - 3*x[2]^4*x[4]*x[5]^4*x[6]^4 - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 - 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 - 3*x[2]^4*x[4]^2*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - x[2]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 - x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 + 3*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5 + 2*x[2]^5*x[3]*x[5]^3*x[6]^5 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 + 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 + 9*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 + 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 + 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^5 + x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^5 + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - x[2]^6*x[3]^2*x[5]^2*x[6]^6 - 3*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] + 10*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] + 6*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[7] - 7*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] - 3*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] - x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] - 3*x[2]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7] - 14*x[2]^4*x[3]*x[4]^3*x[5]^5*x[7] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 54*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7] - 11*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 70*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 26*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7] - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 30*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 15*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] + x[2]^2*x[3]*x[4]*x[5]^6*x[7] + x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] + 9*x[2]^2*x[4]^3*x[5]^6*x[7] + 46*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7] + 28*x[2]^3*x[3]*x[4]^3*x[5]^6*x[7] + 86*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7] + 96*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7] + 19*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[7] + 70*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7] + 110*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7] + 21*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] - 6*x[2]*x[4]^2*x[5]^7*x[7] - 19*x[2]*x[3]*x[4]^2*x[5]^7*x[7] - 7*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] - 20*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] - x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] - 7*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] - x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] - 9*x[2]*x[4]^3*x[5]^7*x[7] - 40*x[2]*x[3]*x[4]^3*x[5]^7*x[7] - 22*x[2]^2*x[3]*x[4]^3*x[5]^7*x[7] - 66*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7] - 70*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7] - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7] - 48*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7] - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7] - 13*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7] - 26*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7] - 13*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7] + x[3]*x[4]*x[5]^8*x[7] + x[2]*x[3]*x[4]*x[5]^8*x[7] + 2*x[3]^2*x[4]*x[5]^8*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^8*x[7] + x[3]^3*x[4]*x[5]^8*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^8*x[7] + 2*x[4]^2*x[5]^8*x[7] + 6*x[3]*x[4]^2*x[5]^8*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7] + 6*x[3]^2*x[4]^2*x[5]^8*x[7] + 4*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] + 2*x[3]^3*x[4]^2*x[5]^8*x[7] + 2*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] + 3*x[4]^3*x[5]^8*x[7] + 12*x[3]*x[4]^3*x[5]^8*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^8*x[7] + 18*x[3]^2*x[4]^3*x[5]^8*x[7] + 18*x[2]*x[3]^2*x[4]^3*x[5]^8*x[7] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^8*x[7] + 12*x[3]^3*x[4]^3*x[5]^8*x[7] + 18*x[2]*x[3]^3*x[4]^3*x[5]^8*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^8*x[7] + 3*x[3]^4*x[4]^3*x[5]^8*x[7] + 6*x[2]*x[3]^4*x[4]^3*x[5]^8*x[7] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^8*x[7] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 17*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 7*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + x[2]^4*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] - 5*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] + 14*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 19*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 7*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + 7*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 30*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 79*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 22*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 45*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 19*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 5*x[2]^3*x[4]^3*x[5]^5*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7] + 28*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]*x[7] + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] + 54*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] + 21*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 14*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 9*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] + x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 17*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] - 56*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 34*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 57*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 31*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 13*x[2]^2*x[4]^3*x[5]^6*x[6]*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7] - 34*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]*x[7] - 36*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 58*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 17*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + x[2]*x[3]^2*x[5]^7*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^7*x[6]*x[7] + 2*x[2]*x[4]*x[5]^7*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] + 9*x[2]*x[4]^2*x[5]^7*x[6]*x[7] + 20*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 13*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] + 9*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 7*x[2]*x[4]^3*x[5]^7*x[6]*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7] + 10*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] + 14*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 3*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 5*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 5*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 20*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 38*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 20*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 27*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 5*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 23*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 6*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] - 2*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] - 5*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] - 13*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 11*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 9*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 28*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 33*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 5*x[2]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 3*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] - 19*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 19*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 9*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 21*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] + 7*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] + 5*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 5*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 5*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 7*x[2]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + 9*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] + 9*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] - 5*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] + 13*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] + 5*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + x[2]^4*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] + x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] + 3*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] + 20*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] + 17*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 9*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + x[2]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 5*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 3*x[2]^3*x[5]^5*x[6]^3*x[7] + 8*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^3*x[3]^2*x[5]^5*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] + 9*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 12*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 9*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 8*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 18*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 8*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] - 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] - 11*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] - 4*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] + 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 11*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] + x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] + 3*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] + x[2]^5*x[3]^2*x[5]^3*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - x[2]^3*x[4]^2*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - x[2]^3*x[4]^3*x[5]^5*x[7]^2 + x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^2 + 3*x[2]^4*x[3]*x[4]^3*x[5]^5*x[7]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 31*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 41*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 70*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 29*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 21*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - x[2]^2*x[4]*x[5]^6*x[7]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 17*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - x[2]^2*x[4]^3*x[5]^6*x[7]^2 - 19*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^2 - 17*x[2]^3*x[3]*x[4]^3*x[5]^6*x[7]^2 - 62*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 81*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 71*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 118*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 47*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 27*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 27*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - x[2]*x[3]^2*x[5]^7*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - x[2]^3*x[3]^2*x[5]^7*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 11*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 7*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 + 7*x[2]*x[4]^2*x[5]^7*x[7]^2 + 32*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 + 43*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 41*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 23*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 5*x[2]*x[4]^3*x[5]^7*x[7]^2 + 30*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^7*x[7]^2 + 60*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^2 + 70*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^2 + 15*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7]^2 + 50*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^2 + 80*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^2 + 15*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - x[4]*x[5]^8*x[7]^2 - 3*x[3]*x[4]*x[5]^8*x[7]^2 - x[2]*x[3]*x[4]*x[5]^8*x[7]^2 - 3*x[3]^2*x[4]*x[5]^8*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^8*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^8*x[7]^2 - x[3]^3*x[4]*x[5]^8*x[7]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^8*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^8*x[7]^2 - 4*x[4]^2*x[5]^8*x[7]^2 - 12*x[3]*x[4]^2*x[5]^8*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 - 12*x[3]^2*x[4]^2*x[5]^8*x[7]^2 - 8*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 - 3*x[4]^3*x[5]^8*x[7]^2 - 12*x[3]*x[4]^3*x[5]^8*x[7]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^8*x[7]^2 - 18*x[3]^2*x[4]^3*x[5]^8*x[7]^2 - 18*x[2]*x[3]^2*x[4]^3*x[5]^8*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^8*x[7]^2 - 12*x[3]^3*x[4]^3*x[5]^8*x[7]^2 - 18*x[2]*x[3]^3*x[4]^3*x[5]^8*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^8*x[7]^2 - 3*x[3]^4*x[4]^3*x[5]^8*x[7]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^8*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^8*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 17*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 9*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 5*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 + 7*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 9*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 13*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 7*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 47*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 25*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 36*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 23*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 32*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 19*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 17*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 14*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 9*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 22*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 32*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 13*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + x[2]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 22*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 19*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[3]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[5]^7*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[5]^7*x[6]*x[7]^2 - 5*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 - 3*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 5*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 - 10*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 17*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 5*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + 3*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 5*x[2]*x[4]^3*x[5]^7*x[6]*x[7]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^2 - 6*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 - 10*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 3*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^3*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 20*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 19*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 13*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 11*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 - 9*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 9*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 3*x[2]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[4]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 15*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 27*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 13*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 13*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 3*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 19*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 9*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 - 4*x[2]^2*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^2*x[4]^3*x[5]^6*x[7]^3 - 5*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^3 - x[2]^3*x[3]*x[4]^3*x[5]^6*x[7]^3 + 11*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 29*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 51*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 2*x[2]*x[3]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[5]^7*x[7]^3 + x[2]*x[4]*x[5]^7*x[7]^3 - 7*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 9*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 - 9*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - x[2]*x[3]^3*x[4]*x[5]^7*x[7]^3 - 5*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 9*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 - 13*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 33*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 13*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]*x[4]^3*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^3 - 6*x[2]^2*x[3]*x[4]^3*x[5]^7*x[7]^3 - 18*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^3 - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7]^3 - 20*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^3 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^3 - 7*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^3 - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^3 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + x[4]*x[5]^8*x[7]^3 + 2*x[3]*x[4]*x[5]^8*x[7]^3 + x[3]^2*x[4]*x[5]^8*x[7]^3 + x[2]*x[3]^2*x[4]*x[5]^8*x[7]^3 + x[2]^2*x[3]^2*x[4]*x[5]^8*x[7]^3 + x[2]*x[3]^3*x[4]*x[5]^8*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^8*x[7]^3 + 2*x[4]^2*x[5]^8*x[7]^3 + 6*x[3]*x[4]^2*x[5]^8*x[7]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^3 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^3 + 4*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^3 + 2*x[3]^3*x[4]^2*x[5]^8*x[7]^3 + 2*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^3 + x[4]^3*x[5]^8*x[7]^3 + 4*x[3]*x[4]^3*x[5]^8*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^8*x[7]^3 + 6*x[3]^2*x[4]^3*x[5]^8*x[7]^3 + 6*x[2]*x[3]^2*x[4]^3*x[5]^8*x[7]^3 + x[2]^2*x[3]^2*x[4]^3*x[5]^8*x[7]^3 + 4*x[3]^3*x[4]^3*x[5]^8*x[7]^3 + 6*x[2]*x[3]^3*x[4]^3*x[5]^8*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^8*x[7]^3 + x[3]^4*x[4]^3*x[5]^8*x[7]^3 + 2*x[2]*x[3]^4*x[4]^3*x[5]^8*x[7]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^8*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 7*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 5*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 9*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 3*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 + 9*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 7*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 9*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 + 9*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 3*x[2]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 + x[2]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]*x[5]^7*x[6]*x[7]^3 + x[2]^3*x[3]^2*x[5]^7*x[6]*x[7]^3 + 3*x[2]*x[4]*x[5]^7*x[6]*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 - x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 + 3*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 + x[2]*x[4]^3*x[5]^7*x[6]*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 - 2*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 + x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 + x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 + 3*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + x[2]^6*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - x[2]^6*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 5*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^4 - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^4 - x[2]*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]*x[5]^7*x[7]^4 - x[2]^3*x[3]^2*x[5]^7*x[7]^4 - 3*x[2]*x[4]*x[5]^7*x[7]^4 - 2*x[2]*x[3]*x[4]*x[5]^7*x[7]^4 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^4 + x[2]*x[3]^2*x[4]*x[5]^7*x[7]^4 + 5*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^4 + x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^4 + x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^4 + x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^4 - 3*x[2]*x[4]^2*x[5]^7*x[7]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^4 + x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^4 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^4 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^4 + 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^4 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^4 - x[2]*x[4]^3*x[5]^7*x[7]^4 - 2*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^4 + x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^4 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^4 + x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^4 + x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - x[2]^5*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^4 - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 - x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 - x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4 - x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^4 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^5*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - 4*x[2]^3*x[4]^3*x[5]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]*x[4]^3*x[5]^4*x[8] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] + 12*x[2]^2*x[4]^3*x[5]^5*x[8] + 48*x[2]^2*x[3]*x[4]^3*x[5]^5*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^5*x[8] + 72*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8] + 72*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[8] + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8] + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[8] - 12*x[2]*x[4]^3*x[5]^6*x[8] - 48*x[2]*x[3]*x[4]^3*x[5]^6*x[8] - 24*x[2]^2*x[3]*x[4]^3*x[5]^6*x[8] - 72*x[2]*x[3]^2*x[4]^3*x[5]^6*x[8] - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^6*x[8] - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^6*x[8] - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[8] + 4*x[4]^3*x[5]^7*x[8] + 16*x[3]*x[4]^3*x[5]^7*x[8] + 8*x[2]*x[3]*x[4]^3*x[5]^7*x[8] + 24*x[3]^2*x[4]^3*x[5]^7*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^7*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[8] + 16*x[3]^3*x[4]^3*x[5]^7*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[8] + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[8] + 4*x[3]^4*x[4]^3*x[5]^7*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^7*x[8] + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[8] + 8*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 23*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 11*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 27*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 5*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 5*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 9*x[2]^3*x[4]^3*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 40*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 50*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 30*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 15*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 52*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 18*x[2]^2*x[4]^3*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 48*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 21*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 9*x[2]*x[4]^3*x[5]^6*x[6]*x[8] + 20*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 7*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 21*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 5*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + x[2]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 14*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 14*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 48*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 10*x[2]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 10*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] + x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 7*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 17*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 7*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 11*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 27*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 31*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 9*x[2]^2*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 15*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 5*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 5*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] + 5*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 8*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 12*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 13*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 29*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 7*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 11*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 11*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 15*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] + 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + x[2]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] + 2*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] + 6*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] + 3*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] + 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 3*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 3*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] + 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 11*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + x[2]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 6*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] + 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] - 6*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] - 7*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 6*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] + 3*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 36*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 52*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] - 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 9*x[2]^2*x[4]^3*x[5]^5*x[7]*x[8] - 56*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 38*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 118*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 138*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 29*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 104*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 166*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 62*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 33*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 33*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] + 38*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] + 14*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] + 40*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 18*x[2]*x[4]^3*x[5]^6*x[7]*x[8] + 84*x[2]*x[3]*x[4]^3*x[5]^6*x[7]*x[8] + 48*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]*x[8] + 144*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] + 156*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] + 108*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] + 168*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] + 60*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] + 30*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] + 60*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 2*x[3]*x[4]*x[5]^7*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7]*x[8] - 4*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 2*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 6*x[4]^2*x[5]^7*x[7]*x[8] - 18*x[3]*x[4]^2*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] - 18*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] - 6*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] - 9*x[4]^3*x[5]^7*x[7]*x[8] - 36*x[3]*x[4]^3*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^7*x[7]*x[8] - 54*x[3]^2*x[4]^3*x[5]^7*x[7]*x[8] - 54*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]*x[8] - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]*x[8] - 36*x[3]^3*x[4]^3*x[5]^7*x[7]*x[8] - 54*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]*x[8] - 9*x[3]^4*x[4]^3*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 39*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 21*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 11*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + x[2]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 13*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 39*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 39*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 18*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 56*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 14*x[2]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 76*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 100*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 84*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 19*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 36*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 11*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 15*x[2]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 30*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 30*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 15*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 39*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 13*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 68*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 54*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] - 11*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 11*x[2]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 19*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 11*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 11*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 5*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 26*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 13*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 22*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 5*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 9*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] + 6*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 6*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 7*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 11*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 73*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 21*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 71*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 122*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 51*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 60*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 30*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 2*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] - 36*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] - 54*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[4]^3*x[5]^6*x[7]^2*x[8] - 36*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8] - 28*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8] - 84*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] - 104*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] - 76*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] - 124*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] - 24*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] - 48*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 2*x[4]*x[5]^7*x[7]^2*x[8] + 5*x[3]*x[4]*x[5]^7*x[7]^2*x[8] + x[2]*x[3]*x[4]*x[5]^7*x[7]^2*x[8] + 4*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] + x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] + 8*x[4]^2*x[5]^7*x[7]^2*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] + 24*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] + 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] + 6*x[4]^3*x[5]^7*x[7]^2*x[8] + 24*x[3]*x[4]^3*x[5]^7*x[7]^2*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^2*x[8] + 36*x[3]^2*x[4]^3*x[5]^7*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^2*x[8] + 24*x[3]^3*x[4]^3*x[5]^7*x[7]^2*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^2*x[8] + 6*x[3]^4*x[4]^3*x[5]^7*x[7]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^2*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 19*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 35*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 47*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 33*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 66*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 33*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 20*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 60*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]*x[5]^6*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2*x[8] + 7*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 13*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 17*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 5*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 11*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 7*x[2]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 20*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 9*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 21*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 11*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 9*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 5*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 18*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 10*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] + 3*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[7]^3*x[8] - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 16*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 29*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 13*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] - 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[4]^3*x[5]^6*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^3*x[8] + 12*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] + 20*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] + 28*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - x[4]*x[5]^7*x[7]^3*x[8] - 2*x[3]*x[4]*x[5]^7*x[7]^3*x[8] - x[3]^2*x[4]*x[5]^7*x[7]^3*x[8] - x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3*x[8] - x[2]*x[3]^3*x[4]*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3*x[8] - 2*x[4]^2*x[5]^7*x[7]^3*x[8] - 6*x[3]*x[4]^2*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3*x[8] - 6*x[3]^2*x[4]^2*x[5]^7*x[7]^3*x[8] - 4*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^3*x[8] - 2*x[3]^3*x[4]^2*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3*x[8] - x[4]^3*x[5]^7*x[7]^3*x[8] - 4*x[3]*x[4]^3*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^3*x[8] - 6*x[3]^2*x[4]^3*x[5]^7*x[7]^3*x[8] - 6*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^3*x[8] - 4*x[3]^3*x[4]^3*x[5]^7*x[7]^3*x[8] - 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^3*x[8] - x[3]^4*x[4]^3*x[5]^7*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - x[2]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^3*x[8] - x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^3*x[8] - 3*x[2]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3*x[8] - 3*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] - x[2]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] - x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - x[2]^5*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 6*x[2]^2*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 12*x[2]*x[4]^3*x[5]^5*x[8]^2 + 48*x[2]*x[3]*x[4]^3*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^5*x[8]^2 + 72*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[8]^2 + 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8]^2 + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 6*x[4]^3*x[5]^6*x[8]^2 - 24*x[3]*x[4]^3*x[5]^6*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[8]^2 - 36*x[3]^2*x[4]^3*x[5]^6*x[8]^2 - 36*x[2]*x[3]^2*x[4]^3*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[8]^2 - 24*x[3]^3*x[4]^3*x[5]^6*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^6*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[8]^2 - 6*x[3]^4*x[4]^3*x[5]^6*x[8]^2 - 12*x[2]*x[3]^4*x[4]^3*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[8]^2 + 14*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 30*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 9*x[2]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 27*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 27*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 21*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 21*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]*x[4]^3*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 54*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 15*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 15*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 17*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 39*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 26*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 9*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 21*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 22*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 13*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 11*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 7*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 29*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 37*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 5*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 17*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 11*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 34*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 56*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 19*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 7*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 20*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - 7*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - 9*x[2]*x[4]^3*x[5]^5*x[7]*x[8]^2 - 48*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^2 - 30*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^2 - 90*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 - 102*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 - 21*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 - 72*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 - 114*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 - 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 - 21*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 2*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[4]^2*x[5]^6*x[7]*x[8]^2 + 18*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 + 18*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 + 6*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 + 9*x[4]^3*x[5]^6*x[7]*x[8]^2 + 36*x[3]*x[4]^3*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]*x[4]^3*x[5]^6*x[7]*x[8]^2 + 54*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8]^2 + 54*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8]^2 + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8]^2 + 36*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8]^2 + 54*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8]^2 + 9*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8]^2 + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 98*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 146*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 45*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 45*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 11*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 9*x[2]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 54*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 21*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 29*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 7*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 25*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 13*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 13*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 26*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 17*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 17*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 27*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 54*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 27*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 7*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 21*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 7*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 11*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 13*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 26*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 44*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 9*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - x[4]*x[5]^6*x[7]^2*x[8]^2 - 2*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 - 4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 18*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 18*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 12*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 18*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 3*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 32*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 50*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]*x[4]^3*x[5]^4*x[8]^3 - 16*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[8]^3 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8]^3 - 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^3 - 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 4*x[4]^3*x[5]^5*x[8]^3 + 16*x[3]*x[4]^3*x[5]^5*x[8]^3 + 8*x[2]*x[3]*x[4]^3*x[5]^5*x[8]^3 + 24*x[3]^2*x[4]^3*x[5]^5*x[8]^3 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8]^3 + 16*x[3]^3*x[4]^3*x[5]^5*x[8]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8]^3 + 4*x[3]^4*x[4]^3*x[5]^5*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8]^3 + 12*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 7*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 30*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 13*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 26*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 13*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 17*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 7*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 15*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 7*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 7*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 - 5*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 + x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[4]^3*x[6]^5*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 + 20*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 2*x[4]^2*x[5]^5*x[7]*x[8]^3 - 6*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 - 6*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 - 2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 - 3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 12*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^3 - 18*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^3 - 18*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^3 - 12*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 18*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^3 - 3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^3 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 11*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 26*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 38*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 9*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 21*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - x[4]^3*x[5]^4*x[8]^4 - 4*x[3]*x[4]^3*x[5]^4*x[8]^4 - 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^4 - 6*x[3]^2*x[4]^3*x[5]^4*x[8]^4 - 6*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^4 - x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^4 - 4*x[3]^3*x[4]^3*x[5]^4*x[8]^4 - 6*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^4 - x[3]^4*x[4]^3*x[5]^4*x[8]^4 - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^4 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^4 + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 - x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^4 - x[2]^6*x[3]^4*x[4]^3*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[2]^2*x[4]^2*x[5]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2 + x[2]^3*x[3]*x[4]^2*x[5]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2 - 2*x[2]*x[4]^2*x[5]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3 - 2*x[2]*x[3]^2*x[4]^2*x[5]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3 + x[4]^2*x[5]^4 + 2*x[3]*x[4]^2*x[5]^4 + x[2]*x[3]*x[4]^2*x[5]^4 + x[3]^2*x[4]^2*x[5]^4 + x[2]*x[3]^2*x[4]^2*x[5]^4 - x[2]^3*x[3]*x[4]^2*x[5]*x[6] - 2*x[2]^2*x[4]*x[5]^2*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6] - 2*x[2]^2*x[4]^2*x[5]^2*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6] - x[2]*x[3]*x[5]^3*x[6] - x[2]^2*x[3]*x[5]^3*x[6] + 2*x[2]*x[4]*x[5]^3*x[6] + 2*x[2]*x[3]*x[4]*x[5]^3*x[6] + 2*x[2]*x[4]^2*x[5]^3*x[6] + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[5]^2*x[6]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]^2 + x[2]^3*x[3]*x[5]^2*x[6]^2 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2 + x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]*x[5]*x[6]^3 - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^3 - x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3 - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7] + 2*x[2]*x[4]*x[5]^3*x[7] + 4*x[2]*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]*x[4]^2*x[5]^3*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^3*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7] + 4*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7] + x[3]*x[5]^4*x[7] + x[2]*x[3]*x[5]^4*x[7] - 2*x[4]*x[5]^4*x[7] - 2*x[3]*x[4]*x[5]^4*x[7] - 2*x[4]^2*x[5]^4*x[7] - 4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - 2*x[2]*x[5]^3*x[6]*x[7] - 2*x[2]*x[3]*x[5]^3*x[6]*x[7] - 4*x[2]*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[7] - x[2]^3*x[3]*x[5]^2*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + x[5]^4*x[7]^2 - x[2]*x[3]*x[5]^4*x[7]^2 + 2*x[4]*x[5]^4*x[7]^2 + 2*x[3]*x[4]*x[5]^4*x[7]^2 + x[4]^2*x[5]^4*x[7]^2 + 2*x[3]*x[4]^2*x[5]^4*x[7]^2 + x[2]*x[3]*x[4]^2*x[5]^4*x[7]^2 + x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[8] - 2*x[4]^2*x[5]^3*x[8] - 4*x[3]*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[8] - 2*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[8] - 2*x[2]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] + 2*x[4]*x[5]^3*x[7]*x[8] + 2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + x[4]^2*x[5]^2*x[8]^2 + 2*x[3]*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^2*x[8]^2 + x[3]^2*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8]^2))), (Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8 + (x[1]^3*(-(x[2]^3*x[3]^3*x[4]^3*x[5]^3) - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - x[2]^5*x[3]^5*x[4]^3*x[5]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - x[2]*x[3]*x[4]*x[5]^5 - 2*x[2]^2*x[3]*x[4]*x[5]^5 - x[2]^3*x[3]*x[4]*x[5]^5 - 2*x[2]*x[3]^2*x[4]*x[5]^5 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - x[2]*x[3]^3*x[4]*x[5]^5 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5 - x[2]^5*x[3]^3*x[4]*x[5]^5 - 2*x[2]*x[3]*x[4]^2*x[5]^5 - 2*x[2]^2*x[3]*x[4]^2*x[5]^5 - 6*x[2]*x[3]^2*x[4]^2*x[5]^5 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 6*x[2]*x[3]^3*x[4]^2*x[5]^5 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5 - x[2]*x[3]*x[4]^3*x[5]^5 - 4*x[2]*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5 - 4*x[2]*x[3]^4*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^5 - x[2]*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5 - x[2]^5*x[3]^5*x[4]^3*x[5]^5 - 2*x[2]*x[3]*x[4]^2*x[5]^6 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6 - 6*x[2]*x[3]^2*x[4]^2*x[5]^6 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6 - 6*x[2]*x[3]^3*x[4]^2*x[5]^6 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^6 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^6 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6 - 2*x[2]*x[3]^4*x[4]^2*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[3]*x[4]^3*x[5]^6 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^6 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^6 - x[2]*x[3]*x[4]^3*x[5]^7 - 4*x[2]*x[3]^2*x[4]^3*x[5]^7 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^7 - 6*x[2]*x[3]^3*x[4]^3*x[5]^7 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^7 - x[2]^3*x[3]^3*x[4]^3*x[5]^7 - 4*x[2]*x[3]^4*x[4]^3*x[5]^7 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^7 - x[2]*x[3]^5*x[4]^3*x[5]^7 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^7 - x[2]^3*x[3]^5*x[4]^3*x[5]^7 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6] + x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 17*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] - x[2]*x[4]*x[5]^5*x[6] + x[2]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 7*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 7*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] - 2*x[2]*x[4]^2*x[5]^5*x[6] + x[2]^2*x[4]^2*x[5]^5*x[6] + x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 7*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 23*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 19*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 29*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 7*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - x[2]*x[4]^3*x[5]^5*x[6] - x[2]*x[3]*x[4]^3*x[5]^5*x[6] - x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 14*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 11*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] - 17*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] - x[5]^6*x[6] - x[2]*x[5]^6*x[6] - 2*x[3]*x[5]^6*x[6] - 3*x[2]*x[3]*x[5]^6*x[6] - x[2]^2*x[3]*x[5]^6*x[6] - x[3]^2*x[5]^6*x[6] - 2*x[2]*x[3]^2*x[5]^6*x[6] - x[2]^2*x[3]^2*x[5]^6*x[6] - 2*x[4]*x[5]^6*x[6] - 5*x[2]*x[4]*x[5]^6*x[6] - 6*x[3]*x[4]*x[5]^6*x[6] - 17*x[2]*x[3]*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 6*x[3]^2*x[4]*x[5]^6*x[6] - 19*x[2]*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 2*x[3]^3*x[4]*x[5]^6*x[6] - 7*x[2]*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - x[4]^2*x[5]^6*x[6] - 5*x[2]*x[4]^2*x[5]^6*x[6] - 4*x[3]*x[4]^2*x[5]^6*x[6] - 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 7*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[3]^2*x[4]^2*x[5]^6*x[6] - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 4*x[3]^3*x[4]^2*x[5]^6*x[6] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 9*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] - x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6] + 10*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6] + 20*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6] + 15*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[4]*x[5]^7*x[6] + 3*x[3]*x[4]*x[5]^7*x[6] + x[2]*x[3]*x[4]*x[5]^7*x[6] + 3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + x[3]^3*x[4]*x[5]^7*x[6] + x[2]*x[3]^3*x[4]*x[5]^7*x[6] + x[4]^2*x[5]^7*x[6] + 4*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 6*x[3]^2*x[4]^2*x[5]^7*x[6] + 6*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6] + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6] + 4*x[3]^3*x[4]^2*x[5]^7*x[6] + 6*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] + x[3]^4*x[4]^2*x[5]^7*x[6] + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]*x[3]*x[4]^3*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6] + x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6] + 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6] + 4*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6] + x[2]*x[3]^5*x[4]^3*x[5]^7*x[6] + x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 7*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]*x[5]^5*x[6]^2 - x[2]^2*x[5]^5*x[6]^2 + 3*x[2]*x[3]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]^2 + 2*x[2]*x[3]^2*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^2*x[5]^5*x[6]^2 + 5*x[2]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[4]*x[5]^5*x[6]^2 + 9*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 - x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 7*x[2]*x[4]^2*x[5]^5*x[6]^2 - x[2]^2*x[4]^2*x[5]^5*x[6]^2 + 15*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 + 5*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 + 3*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 11*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 3*x[2]*x[4]^3*x[5]^5*x[6]^2 + 9*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 9*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 2*x[5]^6*x[6]^2 + 4*x[2]*x[5]^6*x[6]^2 + 4*x[3]*x[5]^6*x[6]^2 + 12*x[2]*x[3]*x[5]^6*x[6]^2 + 4*x[2]^2*x[3]*x[5]^6*x[6]^2 + 2*x[3]^2*x[5]^6*x[6]^2 + 8*x[2]*x[3]^2*x[5]^6*x[6]^2 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 4*x[4]*x[5]^6*x[6]^2 + 10*x[2]*x[4]*x[5]^6*x[6]^2 + 12*x[3]*x[4]*x[5]^6*x[6]^2 + 35*x[2]*x[3]*x[4]*x[5]^6*x[6]^2 + 11*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 + 12*x[3]^2*x[4]*x[5]^6*x[6]^2 + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2 + 19*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 + x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 15*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 + 2*x[4]^2*x[5]^6*x[6]^2 + 8*x[2]*x[4]^2*x[5]^6*x[6]^2 + 8*x[3]*x[4]^2*x[5]^6*x[6]^2 + 29*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 + 12*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 39*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 8*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 23*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 5*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]*x[4]^3*x[5]^6*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + 7*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2 - x[5]^7*x[6]^2 - 2*x[3]*x[5]^7*x[6]^2 - x[3]^2*x[5]^7*x[6]^2 - 2*x[4]*x[5]^7*x[6]^2 - 6*x[3]*x[4]*x[5]^7*x[6]^2 - 6*x[3]^2*x[4]*x[5]^7*x[6]^2 - 2*x[3]^3*x[4]*x[5]^7*x[6]^2 - x[4]^2*x[5]^7*x[6]^2 - 4*x[3]*x[4]^2*x[5]^7*x[6]^2 - 6*x[3]^2*x[4]^2*x[5]^7*x[6]^2 - 4*x[3]^3*x[4]^2*x[5]^7*x[6]^2 - x[3]^4*x[4]^2*x[5]^7*x[6]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 7*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - x[2]^2*x[3]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]*x[5]^4*x[6]^3 - x[2]^2*x[3]^2*x[5]^4*x[6]^3 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3 + 13*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 7*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 17*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 19*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 27*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[4]^2*x[5]^5*x[6]^3 - 25*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 27*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 35*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 11*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]*x[4]^3*x[5]^5*x[6]^3 - 11*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 5*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 14*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3 + x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^3 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^3 - x[5]^6*x[6]^3 - x[2]*x[5]^6*x[6]^3 - 2*x[3]*x[5]^6*x[6]^3 - 3*x[2]*x[3]*x[5]^6*x[6]^3 - x[2]^2*x[3]*x[5]^6*x[6]^3 - x[3]^2*x[5]^6*x[6]^3 - 2*x[2]*x[3]^2*x[5]^6*x[6]^3 - x[2]^2*x[3]^2*x[5]^6*x[6]^3 - 2*x[4]*x[5]^6*x[6]^3 - 3*x[2]*x[4]*x[5]^6*x[6]^3 - 6*x[3]*x[4]*x[5]^6*x[6]^3 - 10*x[2]*x[3]*x[4]*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3 - 6*x[3]^2*x[4]*x[5]^6*x[6]^3 - 11*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^3 - 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3 - 2*x[3]^3*x[4]*x[5]^6*x[6]^3 - 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3 - x[4]^2*x[5]^6*x[6]^3 - 3*x[2]*x[4]^2*x[5]^6*x[6]^3 - 4*x[3]*x[4]^2*x[5]^6*x[6]^3 - 11*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3 - 6*x[3]^2*x[4]^2*x[5]^6*x[6]^3 - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^3 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3 - 4*x[3]^3*x[4]^2*x[5]^6*x[6]^3 - 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^3 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3 - x[3]^4*x[4]^2*x[5]^6*x[6]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^3 - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3 - x[2]*x[4]^3*x[5]^6*x[6]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^3 - x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3 - 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3 - 4*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3 - x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3 - x[2]^4*x[3]^2*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4 + 2*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]*x[5]^5*x[6]^4 + 3*x[2]*x[3]*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]*x[5]^5*x[6]^4 + 2*x[2]*x[3]^2*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^4 + 3*x[2]*x[4]*x[5]^5*x[6]^4 + 10*x[2]*x[3]*x[4]*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^4 + 11*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^4 + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^4 + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^4 + 3*x[2]*x[4]^2*x[5]^5*x[6]^4 + 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^4 + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^4 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^4 + 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^4 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^4 + x[2]*x[4]^3*x[5]^5*x[6]^4 + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^4 + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^4 + 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^4 + x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^4 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - x[2]^2*x[3]*x[5]^4*x[6]^5 - x[2]^2*x[3]^2*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^5 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^5 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^5 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^5 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^5 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^5 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^5 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^5 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] - 9*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 19*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 13*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + x[2]*x[4]*x[5]^5*x[7] - x[2]^2*x[4]*x[5]^5*x[7] + 3*x[2]*x[3]*x[4]*x[5]^5*x[7] + x[2]^2*x[3]*x[4]*x[5]^5*x[7] + x[2]^3*x[3]*x[4]*x[5]^5*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] + 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 7*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + x[2]*x[3]^3*x[4]*x[5]^5*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] + 15*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 15*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 5*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]*x[4]^2*x[5]^5*x[7] - x[2]^2*x[4]^2*x[5]^5*x[7] + 9*x[2]*x[3]*x[4]^2*x[5]^5*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 11*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + x[2]*x[4]^3*x[5]^5*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] + 14*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] + 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 23*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] + 9*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 43*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 7*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 21*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 7*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] + 5*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] + x[5]^6*x[7] + x[2]*x[5]^6*x[7] + 2*x[3]*x[5]^6*x[7] + 3*x[2]*x[3]*x[5]^6*x[7] + x[2]^2*x[3]*x[5]^6*x[7] + x[3]^2*x[5]^6*x[7] + 2*x[2]*x[3]^2*x[5]^6*x[7] + x[2]^2*x[3]^2*x[5]^6*x[7] + 2*x[4]*x[5]^6*x[7] + 5*x[2]*x[4]*x[5]^6*x[7] + 6*x[3]*x[4]*x[5]^6*x[7] + 19*x[2]*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 6*x[3]^2*x[4]*x[5]^6*x[7] + 23*x[2]*x[3]^2*x[4]*x[5]^6*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 2*x[3]^3*x[4]*x[5]^6*x[7] + 9*x[2]*x[3]^3*x[4]*x[5]^6*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + x[4]^2*x[5]^6*x[7] + 5*x[2]*x[4]^2*x[5]^6*x[7] + 4*x[3]*x[4]^2*x[5]^6*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 15*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[3]^2*x[4]^2*x[5]^6*x[7] + 54*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 57*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] + 4*x[3]^3*x[4]^2*x[5]^6*x[7] + 44*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 69*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 45*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] + x[3]^4*x[4]^2*x[5]^6*x[7] + 13*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 27*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 25*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] + x[2]*x[4]^3*x[5]^6*x[7] + 10*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7] + 30*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7] + 40*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 25*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] + 20*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7] - 19*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7] + 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7] - x[4]*x[5]^7*x[7] - 3*x[3]*x[4]*x[5]^7*x[7] - x[2]*x[3]*x[4]*x[5]^7*x[7] - 3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - x[3]^3*x[4]*x[5]^7*x[7] - x[2]*x[3]^3*x[4]*x[5]^7*x[7] - x[4]^2*x[5]^7*x[7] - 4*x[3]*x[4]^2*x[5]^7*x[7] - 6*x[3]^2*x[4]^2*x[5]^7*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] - 4*x[3]^3*x[4]^2*x[5]^7*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] - x[3]^4*x[4]^2*x[5]^7*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^7*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7] + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7] + 27*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[7] + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7] + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 11*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 29*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 15*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 39*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 37*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 25*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - x[2]*x[5]^5*x[6]*x[7] + x[2]^2*x[5]^5*x[6]*x[7] - 3*x[2]*x[3]*x[5]^5*x[6]*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7] + x[2]^4*x[3]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 17*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 15*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 33*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 9*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 5*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - x[2]^2*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 21*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 56*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 44*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 53*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 61*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 19*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 13*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 17*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 25*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 15*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 36*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 44*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 26*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + 57*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - x[5]^6*x[6]*x[7] - 2*x[2]*x[5]^6*x[6]*x[7] - 2*x[3]*x[5]^6*x[6]*x[7] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7] - x[2]^2*x[3]*x[5]^6*x[6]*x[7] - x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7] - x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[4]*x[5]^6*x[6]*x[7] - 6*x[3]*x[4]*x[5]^6*x[6]*x[7] - 5*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] + 7*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 10*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 17*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 5*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - x[4]^2*x[5]^6*x[6]*x[7] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 7*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 11*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 6*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 33*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 37*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 9*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 13*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7] - 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] - 33*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] - 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + x[5]^7*x[6]*x[7] + 2*x[3]*x[5]^7*x[6]*x[7] + x[3]^2*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - x[4]^2*x[5]^7*x[6]*x[7] - 4*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 6*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] - x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7] - 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] - 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 13*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + x[2]*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[5]^5*x[6]^2*x[7] + 3*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7] + 15*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 19*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 24*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 37*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 31*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 11*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 22*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 13*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 46*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 15*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] - 3*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] - 17*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - x[5]^6*x[6]^2*x[7] - 7*x[2]*x[5]^6*x[6]^2*x[7] - 2*x[3]*x[5]^6*x[6]^2*x[7] - 21*x[2]*x[3]*x[5]^6*x[6]^2*x[7] - 11*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] - x[3]^2*x[5]^6*x[6]^2*x[7] - 14*x[2]*x[3]^2*x[5]^6*x[6]^2*x[7] - 11*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[4]*x[5]^6*x[6]^2*x[7] - 17*x[2]*x[4]*x[5]^6*x[6]^2*x[7] - 6*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 58*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 30*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 6*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 65*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 52*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 24*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 22*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - x[4]^2*x[5]^6*x[6]^2*x[7] - 13*x[2]*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 43*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 27*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 51*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 59*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 25*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 37*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 3*x[2]*x[4]^3*x[5]^6*x[6]^2*x[7] - 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] - 8*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] + 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] + 21*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7] + 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7] + 2*x[5]^7*x[6]^2*x[7] + 4*x[3]*x[5]^7*x[6]^2*x[7] + 2*x[3]^2*x[5]^7*x[6]^2*x[7] + 4*x[4]*x[5]^7*x[6]^2*x[7] + 12*x[3]*x[4]*x[5]^7*x[6]^2*x[7] + 12*x[3]^2*x[4]*x[5]^7*x[6]^2*x[7] + 4*x[3]^3*x[4]*x[5]^7*x[6]^2*x[7] + 2*x[4]^2*x[5]^7*x[6]^2*x[7] + 8*x[3]*x[4]^2*x[5]^7*x[6]^2*x[7] + 12*x[3]^2*x[4]^2*x[5]^7*x[6]^2*x[7] + 8*x[3]^3*x[4]^2*x[5]^7*x[6]^2*x[7] + 2*x[3]^4*x[4]^2*x[5]^7*x[6]^2*x[7] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 25*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 13*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 29*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + x[2]*x[5]^5*x[6]^3*x[7] + 3*x[2]*x[3]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]*x[4]*x[5]^5*x[6]^3*x[7] + 9*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 44*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 16*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 5*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7] + 12*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 26*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 56*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7] + x[5]^6*x[6]^3*x[7] + 2*x[2]*x[5]^6*x[6]^3*x[7] + 2*x[3]*x[5]^6*x[6]^3*x[7] + 6*x[2]*x[3]*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[5]^6*x[6]^3*x[7] + x[3]^2*x[5]^6*x[6]^3*x[7] + 4*x[2]*x[3]^2*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]^2*x[5]^6*x[6]^3*x[7] + 2*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[2]*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[3]*x[4]*x[5]^6*x[6]^3*x[7] + 20*x[2]*x[3]*x[4]*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7] + 22*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7] + 15*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7] + 2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7] + 8*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7] + x[4]^2*x[5]^6*x[6]^3*x[7] + 6*x[2]*x[4]^2*x[5]^6*x[6]^3*x[7] + 4*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7] + 22*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7] + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7] + 30*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7] + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7] + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7] + x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7] + 2*x[2]*x[4]^3*x[5]^6*x[6]^3*x[7] + 8*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7] + 8*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7] + 2*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] - x[2]^2*x[3]*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]*x[5]^5*x[6]^4*x[7] - 3*x[2]*x[3]*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]*x[5]^5*x[6]^4*x[7] - 2*x[2]*x[3]^2*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^4*x[7] - 3*x[2]*x[4]*x[5]^5*x[6]^4*x[7] - 10*x[2]*x[3]*x[4]*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^4*x[7] - 11*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^4*x[7] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^4*x[7] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^4*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^4*x[7] - 3*x[2]*x[4]^2*x[5]^5*x[6]^4*x[7] - 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^4*x[7] - 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^4*x[7] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^4*x[7] - 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^4*x[7] - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^4*x[7] - x[2]*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^4*x[7] - 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^4*x[7] - x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^4*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + x[2]^2*x[3]*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^5*x[7] + 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^5*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^5*x[7] + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^5*x[7] + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^5*x[7] - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 7*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - x[2]*x[4]*x[5]^5*x[7]^2 + 2*x[2]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 9*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2 - 7*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 9*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 5*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 39*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 27*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 20*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[4]^3*x[5]^5*x[7]^2 - 5*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 - 10*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 10*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 33*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 5*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 57*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 27*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - x[5]^6*x[7]^2 - 2*x[2]*x[5]^6*x[7]^2 - 2*x[3]*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]*x[5]^6*x[7]^2 - x[3]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^6*x[7]^2 - 2*x[4]*x[5]^6*x[7]^2 - 10*x[2]*x[4]*x[5]^6*x[7]^2 - 6*x[3]*x[4]*x[5]^6*x[7]^2 - 38*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 46*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 - 30*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - x[4]^2*x[5]^6*x[7]^2 - 10*x[2]*x[4]^2*x[5]^6*x[7]^2 - 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 50*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 - 33*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 90*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 111*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 70*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 123*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 20*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 45*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[4]^3*x[5]^6*x[7]^2 - 14*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^2 - 36*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 44*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 26*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[4]*x[5]^7*x[7]^2 + 6*x[3]*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[3]^2*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 2*x[4]^2*x[5]^7*x[7]^2 + 8*x[3]*x[4]^2*x[5]^7*x[7]^2 + 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^2 - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - 48*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 21*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 39*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 30*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 + 5*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 3*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 5*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 21*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 7*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 27*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 21*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 39*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 43*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 25*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 19*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 57*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 21*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 7*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 30*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 30*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 69*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 15*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 36*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[5]^6*x[6]*x[7]^2 + 7*x[2]*x[5]^6*x[6]*x[7]^2 + 4*x[3]*x[5]^6*x[6]*x[7]^2 + 21*x[2]*x[3]*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 + 2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 14*x[2]*x[3]^2*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[4]*x[5]^6*x[6]*x[7]^2 + 15*x[2]*x[4]*x[5]^6*x[6]*x[7]^2 + 12*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 61*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 15*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 77*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 21*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 31*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 11*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 62*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 120*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 27*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 98*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 27*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 29*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 3*x[2]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 24*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 66*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 21*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 84*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 45*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 51*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 + 39*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 + 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[5]^7*x[6]*x[7]^2 - 4*x[3]*x[5]^7*x[6]*x[7]^2 - 2*x[3]^2*x[5]^7*x[6]*x[7]^2 - 3*x[4]*x[5]^7*x[6]*x[7]^2 - 9*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 - 9*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 - 3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 - x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]*x[5]^5*x[6]^2*x[7]^2 - x[2]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 7*x[2]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 35*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 27*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 59*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 33*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 33*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 27*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 51*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 35*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 43*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 27*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 30*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 30*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - x[5]^6*x[6]^2*x[7]^2 + 2*x[2]*x[5]^6*x[6]^2*x[7]^2 - 2*x[3]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]*x[3]*x[5]^6*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^2 - x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 4*x[2]*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 4*x[2]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 6*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 + 11*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 10*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 42*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 4*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 21*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 45*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 19*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 27*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 7*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - x[5]^7*x[6]^2*x[7]^2 - 2*x[3]*x[5]^7*x[6]^2*x[7]^2 - x[3]^2*x[5]^7*x[6]^2*x[7]^2 - 2*x[4]*x[5]^7*x[6]^2*x[7]^2 - 6*x[3]*x[4]*x[5]^7*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]*x[5]^7*x[6]^2*x[7]^2 - 2*x[3]^3*x[4]*x[5]^7*x[6]^2*x[7]^2 - x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 4*x[3]*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - x[3]^4*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 11*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 9*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + x[2]*x[5]^5*x[6]^3*x[7]^2 + 3*x[2]*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 3*x[2]*x[4]*x[5]^5*x[6]^3*x[7]^2 + 11*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 + 13*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 5*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 3*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 13*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 21*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 15*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 5*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 10*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 10*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 5*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]*x[3]*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]*x[5]^6*x[6]^3*x[7]^2 - 2*x[2]*x[3]^2*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]*x[4]*x[5]^6*x[6]^3*x[7]^2 - 10*x[2]*x[3]*x[4]*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3*x[7]^2 - 11*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7]^2 - 15*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 11*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 15*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - x[2]*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^4*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^4*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - x[2]^2*x[4]*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 5*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - x[2]^2*x[4]^2*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 13*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 43*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 27*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 20*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 21*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 33*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 15*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + x[2]*x[5]^6*x[7]^3 + 3*x[2]*x[3]*x[5]^6*x[7]^3 + 3*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^2*x[5]^6*x[7]^3 + 3*x[2]^2*x[3]^2*x[5]^6*x[7]^3 + 5*x[2]*x[4]*x[5]^6*x[7]^3 + 19*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 23*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 18*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 9*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 30*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 5*x[2]*x[4]^2*x[5]^6*x[7]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 29*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 42*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 91*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 95*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 70*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 9*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 33*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + x[2]*x[4]^3*x[5]^6*x[7]^3 + 6*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^3 + 14*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 20*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 16*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 9*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 34*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 20*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - x[4]*x[5]^7*x[7]^3 - 3*x[3]*x[4]*x[5]^7*x[7]^3 - 3*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - x[3]^3*x[4]*x[5]^7*x[7]^3 - 3*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^3 - x[4]^2*x[5]^7*x[7]^3 - 4*x[3]*x[4]^2*x[5]^7*x[7]^3 - 6*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 4*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 - x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^3 + 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^3 + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^3 + 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[7]^3 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^3 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3 - x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 7*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 15*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 7*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 35*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]*x[5]^6*x[6]*x[7]^3 - 12*x[2]*x[3]*x[5]^6*x[6]*x[7]^3 - 11*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^3 - 8*x[2]*x[3]^2*x[5]^6*x[6]*x[7]^3 - 11*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^3 - 10*x[2]*x[4]*x[5]^6*x[6]*x[7]^3 - 39*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 - 27*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 - 48*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 45*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 19*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 8*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 39*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 23*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 69*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 57*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 53*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 45*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 15*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]*x[4]^3*x[5]^6*x[6]*x[7]^3 - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3 - 7*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3 - 28*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 25*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 32*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 33*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 18*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 - 19*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3 + x[5]^7*x[6]*x[7]^3 + 2*x[3]*x[5]^7*x[6]*x[7]^3 + x[3]^2*x[5]^7*x[6]*x[7]^3 + 2*x[4]*x[5]^7*x[6]*x[7]^3 + 6*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 + 6*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - 8*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 + 2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 + x[4]^2*x[5]^7*x[6]*x[7]^3 + 4*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 + 6*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 + 4*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 + x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^3 - 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 - 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^3 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 11*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 11*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^3 + 17*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 27*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 33*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 5*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + x[2]*x[5]^6*x[6]^2*x[7]^3 + 3*x[2]*x[3]*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]*x[3]^2*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7]^3 + 3*x[2]*x[4]*x[5]^6*x[6]^2*x[7]^3 + 12*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^3 + 15*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 + 3*x[2]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 15*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 27*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 21*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 14*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 16*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 9*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + x[2]^2*x[3]*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]^2*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3*x[7]^3 + 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^4 + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 - 5*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 7*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - 5*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - x[2]^2*x[3]*x[5]^6*x[7]^4 - x[2]^2*x[3]^2*x[5]^6*x[7]^4 - 8*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^4 - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 10*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^4 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^4 - 27*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 27*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^4 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^4 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]*x[3]*x[4]*x[5]^7*x[7]^4 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^4 + x[2]*x[3]^3*x[4]*x[5]^7*x[7]^4 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^4 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^4 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^4 - x[2]*x[3]*x[4]^3*x[5]^7*x[7]^4 - 4*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^4 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^4 - 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^4 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^4 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^4 - 4*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^4 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^4 - x[2]*x[3]^5*x[4]^3*x[5]^7*x[7]^4 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^4 - 5*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 7*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^4 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^4 + 11*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^4 + 19*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^4 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^4 + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^4 + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4 + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4 + x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^4 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^4 + x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^4 + x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^4 + 4*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^4 + 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^4 + x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 - x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^4 - 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^5 - x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^5 + x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^5 - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^5 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^5 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^5 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^5 + x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^5 + x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^5 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^5 + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^5 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^5 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^5 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^5 + x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^5 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^5 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^5 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^5 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^5 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^5 + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^5 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^5 + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^5 + x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^5 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^5 + x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^5 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^5 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^5 + x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^5 + x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^5 + x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^5 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^5 - x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^5 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^5 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^5 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^5 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8] + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 21*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[8] - x[2]^2*x[4]*x[5]^4*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 11*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 11*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 3*x[2]*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^2*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 15*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 19*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 7*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + x[5]^5*x[6]*x[8] + x[2]*x[5]^5*x[6]*x[8] + 2*x[3]*x[5]^5*x[6]*x[8] + 3*x[2]*x[3]*x[5]^5*x[6]*x[8] + x[2]^2*x[3]*x[5]^5*x[6]*x[8] + x[3]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]^2*x[5]^5*x[6]*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] + 3*x[4]*x[5]^5*x[6]*x[8] + 9*x[2]*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]*x[8] + 29*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 31*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 19*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 11*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 9*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[8] + 11*x[2]*x[4]^2*x[5]^5*x[6]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 35*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 17*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 39*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 42*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 17*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 33*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 3*x[2]*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 30*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] - 60*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 45*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 3*x[4]*x[5]^6*x[6]*x[8] - 9*x[3]*x[4]*x[5]^6*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 9*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 3*x[4]^2*x[5]^6*x[6]*x[8] - 12*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 18*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] - 12*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] - 3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 11*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]*x[5]^4*x[6]^2*x[8] + x[2]^2*x[5]^4*x[6]^2*x[8] - 3*x[2]*x[3]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^2*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 17*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 17*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 27*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 11*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 30*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 27*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 43*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 3*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 19*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 7*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 9*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] - 21*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 18*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 6*x[2]*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 18*x[2]*x[3]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 12*x[2]*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[4]*x[5]^5*x[6]^2*x[8] - 16*x[2]*x[4]*x[5]^5*x[6]^2*x[8] - 18*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 54*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 18*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 60*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 22*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 55*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 24*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 69*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 37*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 7*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]*x[4]^3*x[5]^5*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] + 18*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[5]^6*x[6]^2*x[8] + 6*x[3]*x[5]^6*x[6]^2*x[8] + 3*x[3]^2*x[5]^6*x[6]^2*x[8] + 6*x[4]*x[5]^6*x[6]^2*x[8] + 18*x[3]*x[4]*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[8] + 18*x[3]^2*x[4]*x[5]^6*x[6]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[8] + 6*x[3]^3*x[4]*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[8] + 3*x[4]^2*x[5]^6*x[6]^2*x[8] + 12*x[3]*x[4]^2*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[8] + 18*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[8] + 12*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[8] + 3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^2*x[3]*x[5]^3*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[5]^4*x[6]^3*x[8] + 6*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 16*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 16*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 9*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^4*x[6]^3*x[8] + 31*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 35*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 70*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 17*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 13*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 30*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 13*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 46*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 91*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 34*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 7*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 17*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 6*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 22*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 28*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 31*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[8] - 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[8] + x[5]^5*x[6]^3*x[8] - x[2]*x[5]^5*x[6]^3*x[8] + 2*x[3]*x[5]^5*x[6]^3*x[8] - 3*x[2]*x[3]*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]*x[5]^5*x[6]^3*x[8] + x[3]^2*x[5]^5*x[6]^3*x[8] - 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[8] + 3*x[4]*x[5]^5*x[6]^3*x[8] + x[2]*x[4]*x[5]^5*x[6]^3*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]^3*x[8] + x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] - x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] - x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] + 2*x[4]^2*x[5]^5*x[6]^3*x[8] + 5*x[2]*x[4]^2*x[5]^5*x[6]^3*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[8] + 3*x[2]*x[4]^3*x[5]^5*x[6]^3*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[8] + 18*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[8] + 3*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[8] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 10*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 19*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[8] - x[2]*x[5]^4*x[6]^4*x[8] - 3*x[2]*x[3]*x[5]^4*x[6]^4*x[8] - 2*x[2]*x[3]^2*x[5]^4*x[6]^4*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^4*x[8] - 15*x[2]*x[3]*x[4]*x[5]^4*x[6]^4*x[8] - 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[8] - 18*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^4*x[8] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[8] - 7*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^4*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[8] - 5*x[2]*x[4]^2*x[5]^4*x[6]^4*x[8] - 20*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^4*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[8] - 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[8] - 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[8] - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[8] - 5*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[8] - 2*x[2]*x[4]^3*x[5]^4*x[6]^4*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^4*x[8] - 5*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[8] - 15*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[8] - 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[8] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[8] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[8] + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^2*x[3]*x[5]^3*x[6]^5*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]^5*x[8] + 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^5*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5*x[8] + 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5*x[8] + 7*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^5*x[8] + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[8] + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^5*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^6*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^6*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^6*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - x[2]*x[4]^2*x[5]^4*x[7]*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 7*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - x[2]*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - 14*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 9*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 29*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 61*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 11*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - x[4]*x[5]^5*x[7]*x[8] - 4*x[2]*x[4]*x[5]^5*x[7]*x[8] - 3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 13*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 7*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - x[4]^2*x[5]^5*x[7]*x[8] - 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 35*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 6*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 69*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 71*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 57*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 88*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 63*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 17*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 35*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 35*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 2*x[2]*x[4]^3*x[5]^5*x[7]*x[8] - 20*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 60*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 80*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 50*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 2*x[4]*x[5]^6*x[7]*x[8] + 6*x[3]*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 6*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 2*x[4]^2*x[5]^6*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] - 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] - 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 84*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]*x[8] - 28*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 7*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 32*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 104*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 56*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 44*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - x[5]^5*x[6]*x[7]*x[8] - 2*x[3]*x[5]^5*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] - x[3]^2*x[5]^5*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 23*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 27*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 65*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 11*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 7*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 11*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 39*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 111*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 31*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 105*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 75*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 13*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 33*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 37*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 9*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 96*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 144*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 45*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 96*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 63*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 23*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 2*x[5]^6*x[6]*x[7]*x[8] - 4*x[3]*x[5]^6*x[6]*x[7]*x[8] - 2*x[3]^2*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 22*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 66*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 66*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 22*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 7*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 31*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 79*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 43*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 36*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 5*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 27*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 34*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 59*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 33*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[5]^5*x[6]^2*x[7]*x[8] + 12*x[2]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 36*x[2]*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 24*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 28*x[2]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 96*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 108*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 57*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 40*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 15*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 22*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 73*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 87*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 81*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 43*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 7*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[5]^6*x[6]^2*x[7]*x[8] - 8*x[3]*x[5]^6*x[6]^2*x[7]*x[8] - 4*x[3]^2*x[5]^6*x[6]^2*x[7]*x[8] - 8*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 24*x[3]*x[4]*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 24*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 8*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 4*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 16*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 24*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 16*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 9*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 31*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 15*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 31*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 26*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 41*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 19*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 24*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 62*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 98*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 52*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 114*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 80*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - x[5]^5*x[6]^3*x[7]*x[8] - 2*x[3]*x[5]^5*x[6]^3*x[7]*x[8] + x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]*x[8] - x[3]^2*x[5]^5*x[6]^3*x[7]*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]*x[8] - 2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 6*x[3]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 11*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 6*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 8*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 27*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 9*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 6*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 33*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 19*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 17*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 5*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 15*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + x[2]*x[5]^4*x[6]^4*x[7]*x[8] + 3*x[2]*x[3]*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]*x[3]^2*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7]*x[8] + 3*x[2]*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 11*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 11*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 19*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 3*x[2]*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 11*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 38*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 9*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + x[2]*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 7*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 21*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 7*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - x[2]^2*x[3]*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 17*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8] + 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8] + 31*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 57*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 82*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 45*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 69*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 13*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 33*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[4]^3*x[5]^5*x[7]^2*x[8] + 14*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 44*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 26*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 26*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 66*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^6*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8] + 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] + 36*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] + 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] + 108*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] + 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 108*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2*x[8] + 36*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 15*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 11*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 27*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 17*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 3*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 21*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 43*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 71*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 35*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 130*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 72*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 73*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 72*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 23*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[5]^5*x[6]*x[7]^2*x[8] - 3*x[2]*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 9*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 73*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 27*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 49*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 27*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 3*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 27*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 54*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 96*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 111*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 93*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 15*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 42*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 39*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 3*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 66*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 84*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 51*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 39*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[3]*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[3]^2*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 9*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 15*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 9*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 30*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 15*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 26*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 6*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 78*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 78*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 35*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 46*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 17*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 50*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 36*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 29*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 15*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 39*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 39*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 27*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 42*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 66*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 78*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + x[5]^6*x[6]^2*x[7]^2*x[8] + 2*x[3]*x[5]^6*x[6]^2*x[7]^2*x[8] + x[3]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 2*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + 6*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + 6*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + 2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 4*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 30*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 27*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 21*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 23*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 21*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 11*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 13*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 7*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + x[2]*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]*x[3]*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^2*x[8] + 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 10*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 11*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 9*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 13*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 13*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 13*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 7*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 31*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 29*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] - 20*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] - 60*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - 60*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 46*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 27*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 25*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 25*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 5*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 27*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 34*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 39*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 49*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 17*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 15*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 29*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 16*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 10*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 30*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 9*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 15*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 25*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 11*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 25*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 19*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^4*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 3*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^4*x[8] - x[2]*x[3]*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^5*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 3*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - x[2]*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 11*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 11*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 19*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - x[4]^2*x[5]^4*x[6]*x[8]^2 - 7*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 13*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 39*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 39*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 13*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 3*x[2]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 45*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 3*x[4]*x[5]^5*x[6]*x[8]^2 + 9*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 9*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 12*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 + 18*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 + 12*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 5*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 7*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 15*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 21*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 57*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 27*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 13*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 50*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 29*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 23*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 9*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 9*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 13*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 14*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 15*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 23*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 12*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 21*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 18*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[5]^5*x[6]^2*x[8]^2 - 6*x[3]*x[5]^5*x[6]^2*x[8]^2 - 3*x[3]^2*x[5]^5*x[6]^2*x[8]^2 - 6*x[4]*x[5]^5*x[6]^2*x[8]^2 - 18*x[3]*x[4]*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8]^2 - 18*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8]^2 - 6*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8]^2 - 3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 12*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 18*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 12*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 19*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 23*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 14*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 33*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 5*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 33*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 23*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 37*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 11*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 14*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 7*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]*x[5]^4*x[6]^3*x[8]^2 + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8]^2 + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8]^2 - x[4]*x[5]^4*x[6]^3*x[8]^2 + 6*x[2]*x[4]*x[5]^4*x[6]^3*x[8]^2 - 3*x[3]*x[4]*x[5]^4*x[6]^3*x[8]^2 + 23*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 + 28*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 + 11*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[2]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 11*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 3*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 18*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 3*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 17*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - x[2]^2*x[5]^3*x[6]^4*x[8]^2 - 8*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8]^2 - 8*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8]^2 + x[2]*x[4]*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 + 5*x[2]*x[3]*x[4]*x[5]^3*x[6]^4*x[8]^2 - 13*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8]^2 + 7*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 - 17*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8]^2 + 2*x[2]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 9*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 15*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 11*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + x[2]*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^5*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - x[2]^4*x[3]^2*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^6*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]*x[6]^6*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 7*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 15*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 13*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 19*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + x[2]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 25*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 35*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - x[4]*x[5]^5*x[7]*x[8]^2 - 3*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - x[4]^2*x[5]^5*x[7]*x[8]^2 - 4*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^2 + 48*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 + 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 + 48*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8]^2 + 30*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 19*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 27*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 41*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 29*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 105*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 9*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 15*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 72*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 27*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 63*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + x[5]^5*x[6]*x[7]*x[8]^2 + 2*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 20*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 60*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 20*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 72*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 17*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 7*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 7*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 21*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 63*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 33*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 117*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 59*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 64*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 52*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 45*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 27*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 27*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 10*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 33*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 17*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 13*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 30*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 7*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 45*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 25*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 21*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[3]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 12*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 7*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 37*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 53*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 27*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 57*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 45*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]*x[3]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 2*x[2]*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 9*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 + 2*x[2]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 + 5*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 + 2*x[2]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 8*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 27*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 21*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 11*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 31*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 19*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 57*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 34*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 66*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 47*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 25*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 63*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 9*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 18*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 9*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 14*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 42*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 14*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 25*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 25*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 9*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 65*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 35*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 35*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 15*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 9*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 19*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 19*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 15*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 17*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 15*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 15*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3*x[8]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^3 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^3 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + x[2]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 - 10*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 20*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 15*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 23*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - x[4]*x[5]^4*x[6]*x[8]^3 - 3*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - x[4]^2*x[5]^4*x[6]*x[8]^3 - 4*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 - 6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 - 4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 - x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 15*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 17*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 3*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 9*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 9*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + x[5]^4*x[6]^2*x[8]^3 + 2*x[3]*x[5]^4*x[6]^2*x[8]^3 + x[3]^2*x[5]^4*x[6]^2*x[8]^3 + 2*x[4]*x[5]^4*x[6]^2*x[8]^3 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^3 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^3 - 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^3 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^3 + x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 5*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 7*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^3 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^3 - 4*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^3 + 10*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^3 - x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 10*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 13*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 - x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 7*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^2*x[5]^2*x[6]^4*x[8]^3 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^3 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^3 + x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 5*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 11*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 11*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^3 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^3 + x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^3 - x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^3 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^3 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^3 + x[2]^4*x[3]^2*x[6]^6*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^3 + x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^3 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 9*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 45*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 34*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 44*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^3 + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^3 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^3 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^3 + 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 7*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^3 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^3 - x[2]*x[3]*x[4]^3*x[5]^3*x[8]^4 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^4 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^4 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^4 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^4 - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^4 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^4 - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^4 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 + x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^4 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^4 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^4 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^4 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^4 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^4 - 5*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^4 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^4 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^4 + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 - x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^4 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^4 + x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^4 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^4 + x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^4 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^4 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^4 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^4 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^4 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^4 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^5 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^5 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^5 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^5 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^5 + x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^5 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^5 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^5 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^5 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^5 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^5 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^5 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^5 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^5 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^5 + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^5 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^5 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^5 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^5 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^5))/(8*x[2]*x[5]*(-(x[2]*x[3]*x[4]*x[5]^2) - x[2]*x[3]^2*x[4]*x[5]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2 + x[5]^3 + x[2]*x[5]^3 + x[3]*x[5]^3 + 2*x[2]*x[3]*x[5]^3 + x[2]^2*x[3]*x[5]^3 + x[4]*x[5]^3 + 2*x[3]*x[4]*x[5]^3 + x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3 + x[4]*x[5]^4 + 2*x[3]*x[4]*x[5]^4 + x[2]*x[3]*x[4]*x[5]^4 + x[3]^2*x[4]*x[5]^4 + x[2]*x[3]^2*x[4]*x[5]^4 - x[2]^2*x[3]*x[5]^2*x[6] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - 2*x[5]^3*x[6] - 2*x[3]*x[5]^3*x[6] - 2*x[4]*x[5]^3*x[6] - 4*x[3]*x[4]*x[5]^3*x[6] - 2*x[3]^2*x[4]*x[5]^3*x[6] - x[5]^4*x[6] - x[3]*x[5]^4*x[6] - x[4]*x[5]^4*x[6] - 2*x[3]*x[4]*x[5]^4*x[6] - x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2 + x[5]^3*x[6]^2 + x[3]*x[5]^3*x[6]^2 + x[4]*x[5]^3*x[6]^2 + 2*x[3]*x[4]*x[5]^3*x[6]^2 + x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - 2*x[2]*x[5]^3*x[7] - x[3]*x[5]^3*x[7] - 4*x[2]*x[3]*x[5]^3*x[7] - 3*x[2]^2*x[3]*x[5]^3*x[7] - x[4]*x[5]^3*x[7] - 2*x[3]*x[4]*x[5]^3*x[7] - x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] - 2*x[4]*x[5]^4*x[7] - 4*x[3]*x[4]*x[5]^4*x[7] - 3*x[2]*x[3]*x[4]*x[5]^4*x[7] - 2*x[3]^2*x[4]*x[5]^4*x[7] - 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + 2*x[5]^3*x[6]*x[7] + 2*x[3]*x[5]^3*x[6]*x[7] + 2*x[4]*x[5]^3*x[6]*x[7] + 4*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 2*x[5]^4*x[6]*x[7] + 2*x[3]*x[5]^4*x[6]*x[7] + 2*x[4]*x[5]^4*x[6]*x[7] + 4*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - x[5]^3*x[6]^2*x[7] - x[3]*x[5]^3*x[6]^2*x[7] - x[4]*x[5]^3*x[6]^2*x[7] - 2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]*x[5]^3*x[7]^2 + 2*x[2]*x[3]*x[5]^3*x[7]^2 + 3*x[2]^2*x[3]*x[5]^3*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 + x[4]*x[5]^4*x[7]^2 + 2*x[3]*x[4]*x[5]^4*x[7]^2 + 3*x[2]*x[3]*x[4]*x[5]^4*x[7]^2 + x[3]^2*x[4]*x[5]^4*x[7]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2 - x[5]^4*x[6]*x[7]^2 - x[3]*x[5]^4*x[6]*x[7]^2 - x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[7]^3 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^3 - x[2]*x[3]*x[4]*x[5]^4*x[7]^3 - x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3 - x[4]*x[5]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[8] - x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[4]*x[5]^3*x[8] - 4*x[3]*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]*x[4]*x[5]^3*x[8] - 2*x[3]^2*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[5]^2*x[6]*x[8] - 4*x[2]*x[3]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8] + 2*x[4]*x[5]^2*x[6]*x[8] + 4*x[3]*x[4]*x[5]^2*x[6]*x[8] + 2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + 2*x[5]^3*x[6]*x[8] + 2*x[3]*x[5]^3*x[6]*x[8] + 2*x[4]*x[5]^3*x[6]*x[8] + 4*x[3]*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[4]*x[5]^2*x[6]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] - x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 2*x[4]*x[5]^3*x[7]*x[8] + 4*x[3]*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + 2*x[2]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[5]^3*x[6]*x[7]*x[8] - 2*x[3]*x[5]^3*x[6]*x[7]*x[8] - 2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + x[4]*x[5]^2*x[8]^2 + 2*x[3]*x[4]*x[5]^2*x[8]^2 + x[2]*x[3]*x[4]*x[5]^2*x[8]^2 + x[3]^2*x[4]*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 - x[5]^2*x[6]*x[8]^2 - x[3]*x[5]^2*x[6]*x[8]^2 - x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 - x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^2 + x[2]*x[5]*x[6]^2*x[8]^2 + 2*x[2]*x[3]*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[3]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[6]^3*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]^3*x[8]^2 - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^3 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^3)))/(Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8 - (x[1]^3*(-(x[2]^3*x[3]^3*x[4]^3*x[5]^3) - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - x[2]^5*x[3]^5*x[4]^3*x[5]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - x[2]*x[3]*x[4]*x[5]^5 - 2*x[2]^2*x[3]*x[4]*x[5]^5 - x[2]^3*x[3]*x[4]*x[5]^5 - 2*x[2]*x[3]^2*x[4]*x[5]^5 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - x[2]*x[3]^3*x[4]*x[5]^5 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5 - x[2]^5*x[3]^3*x[4]*x[5]^5 - 2*x[2]*x[3]*x[4]^2*x[5]^5 - 2*x[2]^2*x[3]*x[4]^2*x[5]^5 - 6*x[2]*x[3]^2*x[4]^2*x[5]^5 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 6*x[2]*x[3]^3*x[4]^2*x[5]^5 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5 - x[2]*x[3]*x[4]^3*x[5]^5 - 4*x[2]*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5 - 4*x[2]*x[3]^4*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^5 - x[2]*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5 - x[2]^5*x[3]^5*x[4]^3*x[5]^5 - 2*x[2]*x[3]*x[4]^2*x[5]^6 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6 - 6*x[2]*x[3]^2*x[4]^2*x[5]^6 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6 - 6*x[2]*x[3]^3*x[4]^2*x[5]^6 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^6 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^6 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6 - 2*x[2]*x[3]^4*x[4]^2*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[3]*x[4]^3*x[5]^6 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^6 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^6 - x[2]*x[3]*x[4]^3*x[5]^7 - 4*x[2]*x[3]^2*x[4]^3*x[5]^7 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^7 - 6*x[2]*x[3]^3*x[4]^3*x[5]^7 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^7 - x[2]^3*x[3]^3*x[4]^3*x[5]^7 - 4*x[2]*x[3]^4*x[4]^3*x[5]^7 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^7 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^7 - x[2]*x[3]^5*x[4]^3*x[5]^7 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^7 - x[2]^3*x[3]^5*x[4]^3*x[5]^7 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6] + x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 17*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] - x[2]*x[4]*x[5]^5*x[6] + x[2]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 7*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 7*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] - 2*x[2]*x[4]^2*x[5]^5*x[6] + x[2]^2*x[4]^2*x[5]^5*x[6] + x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 7*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 23*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 19*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 29*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 7*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - x[2]*x[4]^3*x[5]^5*x[6] - x[2]*x[3]*x[4]^3*x[5]^5*x[6] - x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 14*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 11*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] - 17*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] - x[5]^6*x[6] - x[2]*x[5]^6*x[6] - 2*x[3]*x[5]^6*x[6] - 3*x[2]*x[3]*x[5]^6*x[6] - x[2]^2*x[3]*x[5]^6*x[6] - x[3]^2*x[5]^6*x[6] - 2*x[2]*x[3]^2*x[5]^6*x[6] - x[2]^2*x[3]^2*x[5]^6*x[6] - 2*x[4]*x[5]^6*x[6] - 5*x[2]*x[4]*x[5]^6*x[6] - 6*x[3]*x[4]*x[5]^6*x[6] - 17*x[2]*x[3]*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 6*x[3]^2*x[4]*x[5]^6*x[6] - 19*x[2]*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 2*x[3]^3*x[4]*x[5]^6*x[6] - 7*x[2]*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - x[4]^2*x[5]^6*x[6] - 5*x[2]*x[4]^2*x[5]^6*x[6] - 4*x[3]*x[4]^2*x[5]^6*x[6] - 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 7*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[3]^2*x[4]^2*x[5]^6*x[6] - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 4*x[3]^3*x[4]^2*x[5]^6*x[6] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 9*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] - x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] - x[2]*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6] + 10*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6] + 20*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6] + 15*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[4]*x[5]^7*x[6] + 3*x[3]*x[4]*x[5]^7*x[6] + x[2]*x[3]*x[4]*x[5]^7*x[6] + 3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + x[3]^3*x[4]*x[5]^7*x[6] + x[2]*x[3]^3*x[4]*x[5]^7*x[6] + x[4]^2*x[5]^7*x[6] + 4*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 6*x[3]^2*x[4]^2*x[5]^7*x[6] + 6*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6] + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6] + 4*x[3]^3*x[4]^2*x[5]^7*x[6] + 6*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] + x[3]^4*x[4]^2*x[5]^7*x[6] + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]*x[3]*x[4]^3*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6] + x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6] + 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6] + 4*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6] + x[2]*x[3]^5*x[4]^3*x[5]^7*x[6] + x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6] - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 7*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]*x[5]^5*x[6]^2 - x[2]^2*x[5]^5*x[6]^2 + 3*x[2]*x[3]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]^2 + 2*x[2]*x[3]^2*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^2*x[5]^5*x[6]^2 + 5*x[2]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[4]*x[5]^5*x[6]^2 + 9*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 - x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 7*x[2]*x[4]^2*x[5]^5*x[6]^2 - x[2]^2*x[4]^2*x[5]^5*x[6]^2 + 15*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 + 5*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 + 3*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 11*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 3*x[2]*x[4]^3*x[5]^5*x[6]^2 + 9*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 9*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 + 2*x[5]^6*x[6]^2 + 4*x[2]*x[5]^6*x[6]^2 + 4*x[3]*x[5]^6*x[6]^2 + 12*x[2]*x[3]*x[5]^6*x[6]^2 + 4*x[2]^2*x[3]*x[5]^6*x[6]^2 + 2*x[3]^2*x[5]^6*x[6]^2 + 8*x[2]*x[3]^2*x[5]^6*x[6]^2 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 4*x[4]*x[5]^6*x[6]^2 + 10*x[2]*x[4]*x[5]^6*x[6]^2 + 12*x[3]*x[4]*x[5]^6*x[6]^2 + 35*x[2]*x[3]*x[4]*x[5]^6*x[6]^2 + 11*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 + 12*x[3]^2*x[4]*x[5]^6*x[6]^2 + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2 + 19*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 + x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 15*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 + 2*x[4]^2*x[5]^6*x[6]^2 + 8*x[2]*x[4]^2*x[5]^6*x[6]^2 + 8*x[3]*x[4]^2*x[5]^6*x[6]^2 + 29*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 + 12*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 39*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 8*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 23*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + 2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 5*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]*x[4]^3*x[5]^6*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + 7*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2 - x[5]^7*x[6]^2 - 2*x[3]*x[5]^7*x[6]^2 - x[3]^2*x[5]^7*x[6]^2 - 2*x[4]*x[5]^7*x[6]^2 - 6*x[3]*x[4]*x[5]^7*x[6]^2 - 6*x[3]^2*x[4]*x[5]^7*x[6]^2 - 2*x[3]^3*x[4]*x[5]^7*x[6]^2 - x[4]^2*x[5]^7*x[6]^2 - 4*x[3]*x[4]^2*x[5]^7*x[6]^2 - 6*x[3]^2*x[4]^2*x[5]^7*x[6]^2 - 4*x[3]^3*x[4]^2*x[5]^7*x[6]^2 - x[3]^4*x[4]^2*x[5]^7*x[6]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 7*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - x[2]^2*x[3]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]*x[5]^4*x[6]^3 - x[2]^2*x[3]^2*x[5]^4*x[6]^3 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3 + 13*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 7*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 17*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 19*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 27*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[4]^2*x[5]^5*x[6]^3 - 25*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 27*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 35*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 11*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 3*x[2]*x[4]^3*x[5]^5*x[6]^3 - 11*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 5*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 14*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3 + x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^3 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^3 - x[5]^6*x[6]^3 - x[2]*x[5]^6*x[6]^3 - 2*x[3]*x[5]^6*x[6]^3 - 3*x[2]*x[3]*x[5]^6*x[6]^3 - x[2]^2*x[3]*x[5]^6*x[6]^3 - x[3]^2*x[5]^6*x[6]^3 - 2*x[2]*x[3]^2*x[5]^6*x[6]^3 - x[2]^2*x[3]^2*x[5]^6*x[6]^3 - 2*x[4]*x[5]^6*x[6]^3 - 3*x[2]*x[4]*x[5]^6*x[6]^3 - 6*x[3]*x[4]*x[5]^6*x[6]^3 - 10*x[2]*x[3]*x[4]*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3 - 6*x[3]^2*x[4]*x[5]^6*x[6]^3 - 11*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^3 - 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3 - 2*x[3]^3*x[4]*x[5]^6*x[6]^3 - 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3 - x[4]^2*x[5]^6*x[6]^3 - 3*x[2]*x[4]^2*x[5]^6*x[6]^3 - 4*x[3]*x[4]^2*x[5]^6*x[6]^3 - 11*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3 - 6*x[3]^2*x[4]^2*x[5]^6*x[6]^3 - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^3 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3 - 4*x[3]^3*x[4]^2*x[5]^6*x[6]^3 - 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^3 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3 - x[3]^4*x[4]^2*x[5]^6*x[6]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^3 - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3 - x[2]*x[4]^3*x[5]^6*x[6]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^3 - x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3 - 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3 - 4*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^3 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3 - x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3 - x[2]^4*x[3]^2*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4 + 2*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]*x[5]^5*x[6]^4 + 3*x[2]*x[3]*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]*x[5]^5*x[6]^4 + 2*x[2]*x[3]^2*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^4 + 3*x[2]*x[4]*x[5]^5*x[6]^4 + 10*x[2]*x[3]*x[4]*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^4 + 11*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^4 + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^4 + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^4 + 3*x[2]*x[4]^2*x[5]^5*x[6]^4 + 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^4 + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^4 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^4 + 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^4 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^4 + x[2]*x[4]^3*x[5]^5*x[6]^4 + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^4 + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^4 + 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^4 + x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^4 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^4 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - x[2]^2*x[3]*x[5]^4*x[6]^5 - x[2]^2*x[3]^2*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^5 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^5 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^5 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^5 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^5 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^5 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^5 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^5 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^5 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] - 9*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 19*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 13*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + x[2]*x[4]*x[5]^5*x[7] - x[2]^2*x[4]*x[5]^5*x[7] + 3*x[2]*x[3]*x[4]*x[5]^5*x[7] + x[2]^2*x[3]*x[4]*x[5]^5*x[7] + x[2]^3*x[3]*x[4]*x[5]^5*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] + 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 7*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + x[2]*x[3]^3*x[4]*x[5]^5*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] + 15*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 15*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 5*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]*x[4]^2*x[5]^5*x[7] - x[2]^2*x[4]^2*x[5]^5*x[7] + 9*x[2]*x[3]*x[4]^2*x[5]^5*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 11*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + x[2]*x[4]^3*x[5]^5*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] + 14*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] + 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 23*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] + 9*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 43*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 7*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 21*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 7*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] + 5*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] + x[5]^6*x[7] + x[2]*x[5]^6*x[7] + 2*x[3]*x[5]^6*x[7] + 3*x[2]*x[3]*x[5]^6*x[7] + x[2]^2*x[3]*x[5]^6*x[7] + x[3]^2*x[5]^6*x[7] + 2*x[2]*x[3]^2*x[5]^6*x[7] + x[2]^2*x[3]^2*x[5]^6*x[7] + 2*x[4]*x[5]^6*x[7] + 5*x[2]*x[4]*x[5]^6*x[7] + 6*x[3]*x[4]*x[5]^6*x[7] + 19*x[2]*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 6*x[3]^2*x[4]*x[5]^6*x[7] + 23*x[2]*x[3]^2*x[4]*x[5]^6*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 2*x[3]^3*x[4]*x[5]^6*x[7] + 9*x[2]*x[3]^3*x[4]*x[5]^6*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + x[4]^2*x[5]^6*x[7] + 5*x[2]*x[4]^2*x[5]^6*x[7] + 4*x[3]*x[4]^2*x[5]^6*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 15*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[3]^2*x[4]^2*x[5]^6*x[7] + 54*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 57*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] + 4*x[3]^3*x[4]^2*x[5]^6*x[7] + 44*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 69*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 45*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] + x[3]^4*x[4]^2*x[5]^6*x[7] + 13*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 27*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 25*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] + x[2]*x[4]^3*x[5]^6*x[7] + 10*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7] + 30*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7] + 40*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 25*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] + 20*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7] - 19*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7] + 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7] - x[4]*x[5]^7*x[7] - 3*x[3]*x[4]*x[5]^7*x[7] - x[2]*x[3]*x[4]*x[5]^7*x[7] - 3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - x[3]^3*x[4]*x[5]^7*x[7] - x[2]*x[3]^3*x[4]*x[5]^7*x[7] - x[4]^2*x[5]^7*x[7] - 4*x[3]*x[4]^2*x[5]^7*x[7] - 6*x[3]^2*x[4]^2*x[5]^7*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] - 4*x[3]^3*x[4]^2*x[5]^7*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] - x[3]^4*x[4]^2*x[5]^7*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^7*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7] + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7] + 27*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[7] + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7] + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 11*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 29*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 15*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 39*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 37*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 25*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - x[2]*x[5]^5*x[6]*x[7] + x[2]^2*x[5]^5*x[6]*x[7] - 3*x[2]*x[3]*x[5]^5*x[6]*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7] + x[2]^4*x[3]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 17*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 15*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 33*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 9*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 5*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - x[2]^2*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 21*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 56*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 44*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 53*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 61*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 19*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 13*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 17*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 25*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 15*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 36*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 44*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 26*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + 57*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - x[5]^6*x[6]*x[7] - 2*x[2]*x[5]^6*x[6]*x[7] - 2*x[3]*x[5]^6*x[6]*x[7] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7] - x[2]^2*x[3]*x[5]^6*x[6]*x[7] - x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7] - x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[4]*x[5]^6*x[6]*x[7] - 6*x[3]*x[4]*x[5]^6*x[6]*x[7] - 5*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] + 7*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 10*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 17*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 5*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - x[4]^2*x[5]^6*x[6]*x[7] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 7*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 11*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 6*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 33*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 37*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 9*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 13*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7] - 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] - 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] - 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] - 33*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] - 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + x[5]^7*x[6]*x[7] + 2*x[3]*x[5]^7*x[6]*x[7] + x[3]^2*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - x[4]^2*x[5]^7*x[6]*x[7] - 4*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 6*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] - x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7] - 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7] - 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7] - 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7] - 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 13*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + x[2]*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[5]^5*x[6]^2*x[7] + 3*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7] + 15*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 19*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 24*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 37*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 31*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 11*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 22*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 13*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 46*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 15*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] - 3*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] - 17*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] - x[5]^6*x[6]^2*x[7] - 7*x[2]*x[5]^6*x[6]^2*x[7] - 2*x[3]*x[5]^6*x[6]^2*x[7] - 21*x[2]*x[3]*x[5]^6*x[6]^2*x[7] - 11*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] - x[3]^2*x[5]^6*x[6]^2*x[7] - 14*x[2]*x[3]^2*x[5]^6*x[6]^2*x[7] - 11*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[4]*x[5]^6*x[6]^2*x[7] - 17*x[2]*x[4]*x[5]^6*x[6]^2*x[7] - 6*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 58*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 30*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - 6*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 65*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 52*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 24*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 22*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - x[4]^2*x[5]^6*x[6]^2*x[7] - 13*x[2]*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 43*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 27*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 51*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 59*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 25*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 37*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 3*x[2]*x[4]^3*x[5]^6*x[6]^2*x[7] - 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] - 8*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7] + 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7] + 21*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7] + 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7] + 2*x[5]^7*x[6]^2*x[7] + 4*x[3]*x[5]^7*x[6]^2*x[7] + 2*x[3]^2*x[5]^7*x[6]^2*x[7] + 4*x[4]*x[5]^7*x[6]^2*x[7] + 12*x[3]*x[4]*x[5]^7*x[6]^2*x[7] + 12*x[3]^2*x[4]*x[5]^7*x[6]^2*x[7] + 4*x[3]^3*x[4]*x[5]^7*x[6]^2*x[7] + 2*x[4]^2*x[5]^7*x[6]^2*x[7] + 8*x[3]*x[4]^2*x[5]^7*x[6]^2*x[7] + 12*x[3]^2*x[4]^2*x[5]^7*x[6]^2*x[7] + 8*x[3]^3*x[4]^2*x[5]^7*x[6]^2*x[7] + 2*x[3]^4*x[4]^2*x[5]^7*x[6]^2*x[7] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 25*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 13*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 29*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] + x[2]*x[5]^5*x[6]^3*x[7] + 3*x[2]*x[3]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]*x[4]*x[5]^5*x[6]^3*x[7] + 9*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 44*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 16*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 5*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7] + 12*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 26*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 56*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7] + x[5]^6*x[6]^3*x[7] + 2*x[2]*x[5]^6*x[6]^3*x[7] + 2*x[3]*x[5]^6*x[6]^3*x[7] + 6*x[2]*x[3]*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[5]^6*x[6]^3*x[7] + x[3]^2*x[5]^6*x[6]^3*x[7] + 4*x[2]*x[3]^2*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]^2*x[5]^6*x[6]^3*x[7] + 2*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[2]*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[3]*x[4]*x[5]^6*x[6]^3*x[7] + 20*x[2]*x[3]*x[4]*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7] + 22*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7] + 15*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7] + 2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7] + 8*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7] + x[4]^2*x[5]^6*x[6]^3*x[7] + 6*x[2]*x[4]^2*x[5]^6*x[6]^3*x[7] + 4*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7] + 22*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7] + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7] + 30*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7] + 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7] + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7] + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7] + x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7] + 2*x[2]*x[4]^3*x[5]^6*x[6]^3*x[7] + 8*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7] + 8*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7] + 2*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] - x[2]^2*x[3]*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - x[2]*x[5]^5*x[6]^4*x[7] - 3*x[2]*x[3]*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]*x[5]^5*x[6]^4*x[7] - 2*x[2]*x[3]^2*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^4*x[7] - 3*x[2]*x[4]*x[5]^5*x[6]^4*x[7] - 10*x[2]*x[3]*x[4]*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^4*x[7] - 11*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^4*x[7] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^4*x[7] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^4*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^4*x[7] - 3*x[2]*x[4]^2*x[5]^5*x[6]^4*x[7] - 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^4*x[7] - 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^4*x[7] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^4*x[7] - 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^4*x[7] - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^4*x[7] - x[2]*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^4*x[7] - 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^4*x[7] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^4*x[7] - x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^4*x[7] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^4*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + x[2]^2*x[3]*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^5*x[7] + 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^5*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^5*x[7] + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^5*x[7] + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^5*x[7] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^5*x[7] + x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^5*x[7] - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 7*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - x[2]*x[4]*x[5]^5*x[7]^2 + 2*x[2]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 9*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2 - 7*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 9*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 5*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 39*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 27*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 20*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[4]^3*x[5]^5*x[7]^2 - 5*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 - 10*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 10*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 33*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 5*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 57*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 27*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - x[5]^6*x[7]^2 - 2*x[2]*x[5]^6*x[7]^2 - 2*x[3]*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]*x[5]^6*x[7]^2 - x[3]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^6*x[7]^2 - 2*x[4]*x[5]^6*x[7]^2 - 10*x[2]*x[4]*x[5]^6*x[7]^2 - 6*x[3]*x[4]*x[5]^6*x[7]^2 - 38*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 46*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 - 30*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - x[4]^2*x[5]^6*x[7]^2 - 10*x[2]*x[4]^2*x[5]^6*x[7]^2 - 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 50*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 - 33*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 90*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 111*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 70*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 123*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 20*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 45*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[4]^3*x[5]^6*x[7]^2 - 14*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^2 - 36*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 44*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 26*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[4]*x[5]^7*x[7]^2 + 6*x[3]*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[3]^2*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 2*x[4]^2*x[5]^7*x[7]^2 + 8*x[3]*x[4]^2*x[5]^7*x[7]^2 + 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 + 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 + 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^2 - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - 48*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 21*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 39*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 30*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 + 5*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 3*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 5*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 21*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 7*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 27*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 21*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 39*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 43*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 25*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 19*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 57*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 21*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 3*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 7*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 30*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 30*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 15*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 69*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 15*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 36*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[5]^6*x[6]*x[7]^2 + 7*x[2]*x[5]^6*x[6]*x[7]^2 + 4*x[3]*x[5]^6*x[6]*x[7]^2 + 21*x[2]*x[3]*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 + 2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 14*x[2]*x[3]^2*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[4]*x[5]^6*x[6]*x[7]^2 + 15*x[2]*x[4]*x[5]^6*x[6]*x[7]^2 + 12*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 61*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 15*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 77*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 21*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 31*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 11*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 62*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 + 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 120*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 27*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 98*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 27*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 29*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 9*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 3*x[2]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 24*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 + 66*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 21*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 + 84*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 45*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 + 51*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 + 39*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 + 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[5]^7*x[6]*x[7]^2 - 4*x[3]*x[5]^7*x[6]*x[7]^2 - 2*x[3]^2*x[5]^7*x[6]*x[7]^2 - 3*x[4]*x[5]^7*x[6]*x[7]^2 - 9*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 - 9*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 - 3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 - x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]*x[5]^5*x[6]^2*x[7]^2 - x[2]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 7*x[2]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 35*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 27*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 59*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 33*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 33*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 27*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 51*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 35*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 43*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 27*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 30*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 30*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 15*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - x[5]^6*x[6]^2*x[7]^2 + 2*x[2]*x[5]^6*x[6]^2*x[7]^2 - 2*x[3]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]*x[3]*x[5]^6*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^2 - x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 4*x[2]*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 4*x[2]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 6*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 + 11*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 10*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 42*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 4*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 21*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 45*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 19*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 27*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 7*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^2 - x[5]^7*x[6]^2*x[7]^2 - 2*x[3]*x[5]^7*x[6]^2*x[7]^2 - x[3]^2*x[5]^7*x[6]^2*x[7]^2 - 2*x[4]*x[5]^7*x[6]^2*x[7]^2 - 6*x[3]*x[4]*x[5]^7*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]*x[5]^7*x[6]^2*x[7]^2 - 2*x[3]^3*x[4]*x[5]^7*x[6]^2*x[7]^2 - x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 4*x[3]*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 6*x[3]^2*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 4*x[3]^3*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - x[3]^4*x[4]^2*x[5]^7*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 11*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 9*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + x[2]*x[5]^5*x[6]^3*x[7]^2 + 3*x[2]*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 3*x[2]*x[4]*x[5]^5*x[6]^3*x[7]^2 + 11*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 + 13*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 5*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 3*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 13*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 21*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 15*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 5*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 10*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 10*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 5*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7]^2 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^3*x[7]^2 - x[2]*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]*x[3]*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]*x[5]^6*x[6]^3*x[7]^2 - 2*x[2]*x[3]^2*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]*x[4]*x[5]^6*x[6]^3*x[7]^2 - 10*x[2]*x[3]*x[4]*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3*x[7]^2 - 11*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7]^2 - 15*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 11*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 15*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 21*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 15*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7]^2 - x[2]*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 6*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^4*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^4*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - x[2]^2*x[4]*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 5*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - x[2]^2*x[4]^2*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 13*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 43*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 27*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 20*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 21*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 33*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 15*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + x[2]*x[5]^6*x[7]^3 + 3*x[2]*x[3]*x[5]^6*x[7]^3 + 3*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^2*x[5]^6*x[7]^3 + 3*x[2]^2*x[3]^2*x[5]^6*x[7]^3 + 5*x[2]*x[4]*x[5]^6*x[7]^3 + 19*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 23*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 18*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 9*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 30*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 5*x[2]*x[4]^2*x[5]^6*x[7]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 29*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 42*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 91*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 95*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 70*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 9*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 33*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + x[2]*x[4]^3*x[5]^6*x[7]^3 + 6*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^3 + 14*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 20*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 16*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 9*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 34*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 20*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - x[4]*x[5]^7*x[7]^3 - 3*x[3]*x[4]*x[5]^7*x[7]^3 - 3*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - x[3]^3*x[4]*x[5]^7*x[7]^3 - 3*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^3 - x[4]^2*x[5]^7*x[7]^3 - 4*x[3]*x[4]^2*x[5]^7*x[7]^3 - 6*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 - 4*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 - x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^7*x[7]^3 + 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^3 + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^3 + 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^3 + 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[7]^3 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^3 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + x[2]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3 - x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 7*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 15*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 7*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 35*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]*x[5]^6*x[6]*x[7]^3 - 12*x[2]*x[3]*x[5]^6*x[6]*x[7]^3 - 11*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^3 - 8*x[2]*x[3]^2*x[5]^6*x[6]*x[7]^3 - 11*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^3 - 10*x[2]*x[4]*x[5]^6*x[6]*x[7]^3 - 39*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 - 27*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 - 48*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 45*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 - 19*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 8*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 39*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 23*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3 - 69*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 57*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 - 53*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 45*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 15*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]*x[4]^3*x[5]^6*x[6]*x[7]^3 - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3 - 7*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3 - 28*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 25*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3 - 32*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 33*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3 - 18*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 - 19*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3 + x[5]^7*x[6]*x[7]^3 + 2*x[3]*x[5]^7*x[6]*x[7]^3 + x[3]^2*x[5]^7*x[6]*x[7]^3 + 2*x[4]*x[5]^7*x[6]*x[7]^3 + 6*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^3 + 6*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 - 8*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^3 + 2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^3 + x[4]^2*x[5]^7*x[6]*x[7]^3 + 4*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^3 + 6*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^3 + 4*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^3 + x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^3 - 16*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^3 - 24*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^3 - 16*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^3 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 11*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 11*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^3 + 17*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 27*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 33*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 5*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + x[2]*x[5]^6*x[6]^2*x[7]^3 + 3*x[2]*x[3]*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]*x[3]^2*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7]^3 + 3*x[2]*x[4]*x[5]^6*x[6]^2*x[7]^3 + 12*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^3 + 15*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^3 + 3*x[2]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 15*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 27*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 21*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^3 + x[2]*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 14*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 16*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 9*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3 + x[2]^2*x[3]*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]^2*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^3*x[7]^3 + 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^3*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^4 + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 - 5*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 7*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - 5*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 - x[2]^2*x[3]*x[5]^6*x[7]^4 - x[2]^2*x[3]^2*x[5]^6*x[7]^4 - 8*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^4 - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 10*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^4 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 9*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^4 - 27*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 27*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]*x[4]^3*x[5]^6*x[7]^4 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^4 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]*x[3]*x[4]*x[5]^7*x[7]^4 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^4 + x[2]*x[3]^3*x[4]*x[5]^7*x[7]^4 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^4 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^4 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^4 - x[2]*x[3]*x[4]^3*x[5]^7*x[7]^4 - 4*x[2]*x[3]^2*x[4]^3*x[5]^7*x[7]^4 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^4 - 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[7]^4 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^4 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^4 - 4*x[2]*x[3]^4*x[4]^3*x[5]^7*x[7]^4 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^4 - x[2]*x[3]^5*x[4]^3*x[5]^7*x[7]^4 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^4 - 5*x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 7*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^4 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^4 + 11*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^4 + 19*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^4 + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^4 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^4 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4 + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^4 + 3*x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^4 + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4 + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4 + x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^4 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^4 + x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[6]*x[7]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^4 + x[2]*x[3]*x[4]^3*x[5]^7*x[6]*x[7]^4 + 4*x[2]*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[6]*x[7]^4 + 6*x[2]*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[6]*x[7]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[6]*x[7]^4 + x[2]*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^4 + x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[6]*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 - x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^4 - x[2]^2*x[3]*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^4 - 5*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^4 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^4 + x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]^2*x[7]^4 - x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^5 - x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^5 + x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^5 - x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^5 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^5 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^5 - x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^5 + x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^5 + x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^5 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^5 + 3*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^5 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^5 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^5 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^5 + x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^5 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^5 + x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[7]^5 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^6*x[7]^5 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^5 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^6*x[7]^5 + x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^5 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^5 + x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^5 + x[2]^2*x[3]^2*x[4]^3*x[5]^7*x[7]^5 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^7*x[7]^5 + x[2]^3*x[3]^3*x[4]^3*x[5]^7*x[7]^5 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^7*x[7]^5 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^7*x[7]^5 + x[2]^2*x[3]^5*x[4]^3*x[5]^7*x[7]^5 + x[2]^3*x[3]^5*x[4]^3*x[5]^7*x[7]^5 + x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^5 + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^5 + x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^5 - x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^5 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^5 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^5 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^5 - x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^5 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8] + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 21*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[8] - x[2]^2*x[4]*x[5]^4*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 11*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 11*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 3*x[2]*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^2*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 15*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 19*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 7*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 2*x[2]*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + x[5]^5*x[6]*x[8] + x[2]*x[5]^5*x[6]*x[8] + 2*x[3]*x[5]^5*x[6]*x[8] + 3*x[2]*x[3]*x[5]^5*x[6]*x[8] + x[2]^2*x[3]*x[5]^5*x[6]*x[8] + x[3]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]^2*x[5]^5*x[6]*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] + 3*x[4]*x[5]^5*x[6]*x[8] + 9*x[2]*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]*x[8] + 29*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 31*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 19*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 11*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 9*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[8] + 11*x[2]*x[4]^2*x[5]^5*x[6]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 35*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 17*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 39*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 42*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 17*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 33*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 3*x[2]*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[8] - 30*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] - 60*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 45*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 3*x[4]*x[5]^6*x[6]*x[8] - 9*x[3]*x[4]*x[5]^6*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 9*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 3*x[4]^2*x[5]^6*x[6]*x[8] - 12*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 18*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] - 12*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] - 3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[8] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 11*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]*x[5]^4*x[6]^2*x[8] + x[2]^2*x[5]^4*x[6]^2*x[8] - 3*x[2]*x[3]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^2*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 17*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 17*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 27*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 11*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 30*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 27*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 43*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 3*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 19*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 7*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 9*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] - 21*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 18*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 9*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 6*x[2]*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 18*x[2]*x[3]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 12*x[2]*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[4]*x[5]^5*x[6]^2*x[8] - 16*x[2]*x[4]*x[5]^5*x[6]^2*x[8] - 18*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 54*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 18*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 60*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 22*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 55*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 24*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 69*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 37*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 7*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]*x[4]^3*x[5]^5*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[8] + 18*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[8] + 3*x[5]^6*x[6]^2*x[8] + 6*x[3]*x[5]^6*x[6]^2*x[8] + 3*x[3]^2*x[5]^6*x[6]^2*x[8] + 6*x[4]*x[5]^6*x[6]^2*x[8] + 18*x[3]*x[4]*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[8] + 18*x[3]^2*x[4]*x[5]^6*x[6]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[8] + 6*x[3]^3*x[4]*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[8] + 3*x[4]^2*x[5]^6*x[6]^2*x[8] + 12*x[3]*x[4]^2*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[8] + 18*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[8] + 12*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[8] + 3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^2*x[3]*x[5]^3*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8] + 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[5]^4*x[6]^3*x[8] + 6*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 16*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 16*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 9*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^4*x[6]^3*x[8] + 31*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 35*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 70*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 17*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 13*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 30*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 13*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 46*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 91*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 34*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 7*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 17*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 6*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 22*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 28*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 31*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[8] - 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[8] + x[5]^5*x[6]^3*x[8] - x[2]*x[5]^5*x[6]^3*x[8] + 2*x[3]*x[5]^5*x[6]^3*x[8] - 3*x[2]*x[3]*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]*x[5]^5*x[6]^3*x[8] + x[3]^2*x[5]^5*x[6]^3*x[8] - 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[8] + 3*x[4]*x[5]^5*x[6]^3*x[8] + x[2]*x[4]*x[5]^5*x[6]^3*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]^3*x[8] + x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] - x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] - x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[8] + 2*x[4]^2*x[5]^5*x[6]^3*x[8] + 5*x[2]*x[4]^2*x[5]^5*x[6]^3*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[8] + 3*x[2]*x[4]^3*x[5]^5*x[6]^3*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[8] + 18*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[8] + 3*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[8] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 10*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 19*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[8] - x[2]*x[5]^4*x[6]^4*x[8] - 3*x[2]*x[3]*x[5]^4*x[6]^4*x[8] - 2*x[2]*x[3]^2*x[5]^4*x[6]^4*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^4*x[8] - 15*x[2]*x[3]*x[4]*x[5]^4*x[6]^4*x[8] - 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[8] - 18*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^4*x[8] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[8] - 7*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^4*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[8] - 5*x[2]*x[4]^2*x[5]^4*x[6]^4*x[8] - 20*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^4*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[8] - 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[8] - 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[8] - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[8] - 5*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[8] - 2*x[2]*x[4]^3*x[5]^4*x[6]^4*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^4*x[8] - 5*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[8] - 15*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[8] - 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[8] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[8] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[8] + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + x[2]^2*x[3]*x[5]^3*x[6]^5*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]^5*x[8] + 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^5*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5*x[8] + 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5*x[8] + 7*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^5*x[8] + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[8] + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^5*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^6*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^6*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^6*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^6*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - x[2]*x[4]^2*x[5]^4*x[7]*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 7*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - x[2]*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - 14*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 7*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 9*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 29*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 61*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 11*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - x[4]*x[5]^5*x[7]*x[8] - 4*x[2]*x[4]*x[5]^5*x[7]*x[8] - 3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 13*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 7*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - x[4]^2*x[5]^5*x[7]*x[8] - 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 35*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 6*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 69*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 71*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 57*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 88*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 63*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 17*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 35*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 35*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 2*x[2]*x[4]^3*x[5]^5*x[7]*x[8] - 20*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 60*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 80*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 50*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 2*x[4]*x[5]^6*x[7]*x[8] + 6*x[3]*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 6*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 2*x[4]^2*x[5]^6*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]*x[8] - 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]*x[8] - 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 84*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]*x[8] - 28*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 7*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 32*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 104*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 56*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 44*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - x[5]^5*x[6]*x[7]*x[8] - 2*x[3]*x[5]^5*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] - x[3]^2*x[5]^5*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 23*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 27*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 65*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 11*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 7*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 11*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 39*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 111*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 31*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 105*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 75*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 13*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 33*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 37*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 9*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 96*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 144*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 45*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 96*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 63*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 23*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 2*x[5]^6*x[6]*x[7]*x[8] - 4*x[3]*x[5]^6*x[6]*x[7]*x[8] - 2*x[3]^2*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 22*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 66*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 66*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 22*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 7*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 31*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 79*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 43*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 36*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 5*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 27*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 34*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 59*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 33*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[5]^5*x[6]^2*x[7]*x[8] + 12*x[2]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 36*x[2]*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 24*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 28*x[2]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 96*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 108*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 57*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 40*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 15*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 22*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 73*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 87*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 81*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 43*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 7*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[5]^6*x[6]^2*x[7]*x[8] - 8*x[3]*x[5]^6*x[6]^2*x[7]*x[8] - 4*x[3]^2*x[5]^6*x[6]^2*x[7]*x[8] - 8*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 24*x[3]*x[4]*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 24*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 8*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]*x[8] - 4*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 16*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 24*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 16*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] - 4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 9*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 31*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 15*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 31*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 26*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 41*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 19*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 24*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 24*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 62*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 98*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 52*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 114*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 80*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - x[5]^5*x[6]^3*x[7]*x[8] - 2*x[3]*x[5]^5*x[6]^3*x[7]*x[8] + x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]*x[8] - x[3]^2*x[5]^5*x[6]^3*x[7]*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]*x[8] - 2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 6*x[3]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 11*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 6*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]*x[8] - x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 8*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 27*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 9*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 6*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 33*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 19*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 17*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 3*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 5*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 15*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + x[2]*x[5]^4*x[6]^4*x[7]*x[8] + 3*x[2]*x[3]*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]*x[3]^2*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7]*x[8] + 3*x[2]*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 11*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 11*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 19*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]*x[8] + 3*x[2]*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 11*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 38*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 9*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]*x[8] + x[2]*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 7*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 21*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] + 7*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - x[2]^2*x[3]*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 17*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8] + 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8] + 31*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 57*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 82*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 45*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 69*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 13*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 33*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[4]^3*x[5]^5*x[7]^2*x[8] + 14*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 44*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 26*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 26*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 66*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^6*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2*x[8] + 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] + 36*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2*x[8] + 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] + 108*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2*x[8] + 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 108*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2*x[8] + 36*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 15*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 11*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 27*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 17*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 3*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 21*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 43*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 71*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 35*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 130*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 72*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 73*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 72*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 23*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[5]^5*x[6]*x[7]^2*x[8] - 3*x[2]*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 9*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 73*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 27*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 49*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 27*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 3*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 27*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 54*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 96*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 111*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 93*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 15*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 42*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 39*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 3*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 66*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 84*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 51*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 39*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[3]*x[5]^6*x[6]*x[7]^2*x[8] + 2*x[3]^2*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 9*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 15*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 9*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 30*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 15*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] + x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 26*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 6*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 78*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 78*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 48*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 72*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 48*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 12*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 35*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 46*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 17*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 50*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 36*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 29*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 15*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 39*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 39*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 27*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 42*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 66*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 78*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 21*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2*x[8] + x[5]^6*x[6]^2*x[7]^2*x[8] + 2*x[3]*x[5]^6*x[6]^2*x[7]^2*x[8] + x[3]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 2*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + 6*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + 6*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + 2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2*x[8] + x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 4*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] + x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 30*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 27*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 21*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 23*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 21*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 11*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 13*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 7*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8] + x[2]*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]*x[3]*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^2*x[8] + 2*x[2]*x[3]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 10*x[2]*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 11*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 11*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 9*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 15*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 9*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 13*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 13*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 13*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 7*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 31*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 29*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] - 20*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] - 60*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - 60*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 46*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 27*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 25*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 25*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 5*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 27*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 34*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 39*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 49*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 17*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 15*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 9*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 9*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 29*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 16*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8] + 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3*x[8] + 10*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 30*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 9*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 15*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 25*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 11*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 25*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 19*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4*x[8] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^4*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^4*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^4*x[8] + 3*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^4*x[8] - x[2]*x[3]*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^5*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 3*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - x[2]*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 11*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 11*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 19*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - x[4]^2*x[5]^4*x[6]*x[8]^2 - 7*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 13*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 39*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 39*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 35*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 13*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 3*x[2]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 45*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 3*x[4]*x[5]^5*x[6]*x[8]^2 + 9*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 9*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 12*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 + 18*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 + 12*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 + 3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 5*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 7*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 15*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 21*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 57*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 27*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 13*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 50*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 29*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 23*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 9*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 9*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 13*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 14*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 15*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 23*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 12*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 21*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 18*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[5]^5*x[6]^2*x[8]^2 - 6*x[3]*x[5]^5*x[6]^2*x[8]^2 - 3*x[3]^2*x[5]^5*x[6]^2*x[8]^2 - 6*x[4]*x[5]^5*x[6]^2*x[8]^2 - 18*x[3]*x[4]*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8]^2 - 18*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8]^2 - 6*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8]^2 - 3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 12*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 18*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 12*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - 3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8]^2 + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 19*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 23*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 10*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 14*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 33*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 5*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 33*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 23*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 37*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 11*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 14*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 7*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]*x[5]^4*x[6]^3*x[8]^2 + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8]^2 + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8]^2 - x[4]*x[5]^4*x[6]^3*x[8]^2 + 6*x[2]*x[4]*x[5]^4*x[6]^3*x[8]^2 - 3*x[3]*x[4]*x[5]^4*x[6]^3*x[8]^2 + 23*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 + 28*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 + 11*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8]^2 - x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[2]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 11*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8]^2 - 3*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 18*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8]^2 - 3*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 7*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 17*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - x[2]^2*x[5]^3*x[6]^4*x[8]^2 - 8*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8]^2 - 8*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8]^2 + x[2]*x[4]*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 + 5*x[2]*x[3]*x[4]*x[5]^3*x[6]^4*x[8]^2 - 13*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8]^2 + 7*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 - 17*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8]^2 + 2*x[2]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 9*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 15*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 11*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8]^2 + x[2]*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^5*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8]^2 - x[2]^4*x[3]^2*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^6*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]*x[6]^6*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 7*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 3*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 15*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 13*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 19*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + x[2]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 25*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 35*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - x[4]*x[5]^5*x[7]*x[8]^2 - 3*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - x[4]^2*x[5]^5*x[7]*x[8]^2 - 4*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 - x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8]^2 + 48*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 + 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8]^2 + 48*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8]^2 + 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8]^2 + 30*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 19*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 27*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 41*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 29*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 105*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 9*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 15*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 72*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 27*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 63*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + x[5]^5*x[6]*x[7]*x[8]^2 + 2*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 20*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 60*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 20*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 72*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 48*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 17*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 7*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 7*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 21*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 63*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 33*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 117*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 59*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 64*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 52*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 45*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 27*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 27*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 9*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 10*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 33*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 17*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 13*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 30*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 7*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 45*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 25*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 21*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[3]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 12*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 7*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 37*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 53*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 27*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 57*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 45*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 15*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]*x[3]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 2*x[2]*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 9*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8]^2 + 2*x[2]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 + 5*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8]^2 + 2*x[2]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 8*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 27*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 21*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 11*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 5*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 24*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 17*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 18*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 31*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 19*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 57*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 34*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 66*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 47*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 25*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 63*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 9*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 18*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 9*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 14*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 42*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 14*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 25*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 25*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 9*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 65*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 35*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 35*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 15*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 9*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 11*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 19*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 19*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 15*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 17*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 15*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 15*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3*x[8]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8]^2 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 9*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8]^2 + 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[8]^3 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8]^3 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8]^3 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 9*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 15*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + x[2]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 - 10*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 20*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 15*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 23*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - x[4]*x[5]^4*x[6]*x[8]^3 - 3*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - x[4]^2*x[5]^4*x[6]*x[8]^3 - 4*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 - 6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 - 4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 - x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^3 - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^3 - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^3 - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 15*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 17*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 9*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 3*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 9*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 9*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^3 + x[5]^4*x[6]^2*x[8]^3 + 2*x[3]*x[5]^4*x[6]^2*x[8]^3 + x[3]^2*x[5]^4*x[6]^2*x[8]^3 + 2*x[4]*x[5]^4*x[6]^2*x[8]^3 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^3 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^3 - 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^3 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^3 + x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 5*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 11*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 7*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^3 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^3 - 4*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^3 + 10*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^3 - x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 10*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 13*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^3 + x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 - x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 7*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^3 + x[2]^2*x[5]^2*x[6]^4*x[8]^3 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^3 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^3 + x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 5*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 11*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 11*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^3 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^3 + x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^3 - x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^3 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^3 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^3 + x[2]^4*x[3]^2*x[6]^6*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^3 + x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^3 - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^3 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 9*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 9*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 45*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 34*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 44*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^3 + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^3 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^3 + 7*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^3 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^3 + 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 7*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8]^3 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^3 - x[2]*x[3]*x[4]^3*x[5]^3*x[8]^4 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^4 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^4 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^4 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^4 - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^4 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^4 - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^4 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^4 + 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 - 9*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^4 + x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^4 - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^4 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^4 - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^4 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^4 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^4 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^4 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^4 - 5*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^4 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^4 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^4 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^4 + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^4 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 - x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^4 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^4 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^4 + x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^4 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^4 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^4 + x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^4 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^4 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^4 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^4 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^4 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^4 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^4 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^4 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^4 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^4 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^4 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^5 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^5 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^5 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^5 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^5 + x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^5 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^5 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^5 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^5 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^5 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^5 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^5 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^5 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^5 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^5 + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^5 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^5 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^5 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^5 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^5))/(8*x[2]*x[5]*(-(x[2]*x[3]*x[4]*x[5]^2) - x[2]*x[3]^2*x[4]*x[5]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2 + x[5]^3 + x[2]*x[5]^3 + x[3]*x[5]^3 + 2*x[2]*x[3]*x[5]^3 + x[2]^2*x[3]*x[5]^3 + x[4]*x[5]^3 + 2*x[3]*x[4]*x[5]^3 + x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3 + x[4]*x[5]^4 + 2*x[3]*x[4]*x[5]^4 + x[2]*x[3]*x[4]*x[5]^4 + x[3]^2*x[4]*x[5]^4 + x[2]*x[3]^2*x[4]*x[5]^4 - x[2]^2*x[3]*x[5]^2*x[6] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] - 2*x[5]^3*x[6] - 2*x[3]*x[5]^3*x[6] - 2*x[4]*x[5]^3*x[6] - 4*x[3]*x[4]*x[5]^3*x[6] - 2*x[3]^2*x[4]*x[5]^3*x[6] - x[5]^4*x[6] - x[3]*x[5]^4*x[6] - x[4]*x[5]^4*x[6] - 2*x[3]*x[4]*x[5]^4*x[6] - x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2 + x[5]^3*x[6]^2 + x[3]*x[5]^3*x[6]^2 + x[4]*x[5]^3*x[6]^2 + 2*x[3]*x[4]*x[5]^3*x[6]^2 + x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] - x[5]^3*x[7] - 2*x[2]*x[5]^3*x[7] - x[3]*x[5]^3*x[7] - 4*x[2]*x[3]*x[5]^3*x[7] - 3*x[2]^2*x[3]*x[5]^3*x[7] - x[4]*x[5]^3*x[7] - 2*x[3]*x[4]*x[5]^3*x[7] - x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] - 2*x[4]*x[5]^4*x[7] - 4*x[3]*x[4]*x[5]^4*x[7] - 3*x[2]*x[3]*x[4]*x[5]^4*x[7] - 2*x[3]^2*x[4]*x[5]^4*x[7] - 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + 2*x[5]^3*x[6]*x[7] + 2*x[3]*x[5]^3*x[6]*x[7] + 2*x[4]*x[5]^3*x[6]*x[7] + 4*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 2*x[5]^4*x[6]*x[7] + 2*x[3]*x[5]^4*x[6]*x[7] + 2*x[4]*x[5]^4*x[6]*x[7] + 4*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - x[5]^3*x[6]^2*x[7] - x[3]*x[5]^3*x[6]^2*x[7] - x[4]*x[5]^3*x[6]^2*x[7] - 2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2 + x[2]*x[5]^3*x[7]^2 + 2*x[2]*x[3]*x[5]^3*x[7]^2 + 3*x[2]^2*x[3]*x[5]^3*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2 + x[4]*x[5]^4*x[7]^2 + 2*x[3]*x[4]*x[5]^4*x[7]^2 + 3*x[2]*x[3]*x[4]*x[5]^4*x[7]^2 + x[3]^2*x[4]*x[5]^4*x[7]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2 - x[5]^4*x[6]*x[7]^2 - x[3]*x[5]^4*x[6]*x[7]^2 - x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[7]^3 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^3 - x[2]*x[3]*x[4]*x[5]^4*x[7]^3 - x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3 - x[4]*x[5]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[8] - x[3]^2*x[4]*x[5]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[4]*x[5]^3*x[8] - 4*x[3]*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]*x[4]*x[5]^3*x[8] - 2*x[3]^2*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]*x[5]^2*x[6]*x[8] - 4*x[2]*x[3]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8] + 2*x[4]*x[5]^2*x[6]*x[8] + 4*x[3]*x[4]*x[5]^2*x[6]*x[8] + 2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + 2*x[5]^3*x[6]*x[8] + 2*x[3]*x[5]^3*x[6]*x[8] + 2*x[4]*x[5]^3*x[6]*x[8] + 4*x[3]*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - x[4]*x[5]^2*x[6]^2*x[8] - 2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] - x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + x[2]*x[3]*x[4]*x[5]*x[6]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 2*x[4]*x[5]^3*x[7]*x[8] + 4*x[3]*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8] + 2*x[2]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[5]^3*x[6]*x[7]*x[8] - 2*x[3]*x[5]^3*x[6]*x[7]*x[8] - 2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + x[4]*x[5]^2*x[8]^2 + 2*x[3]*x[4]*x[5]^2*x[8]^2 + x[2]*x[3]*x[4]*x[5]^2*x[8]^2 + x[3]^2*x[4]*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 - x[5]^2*x[6]*x[8]^2 - x[3]*x[5]^2*x[6]*x[8]^2 - x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 - x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^2 + x[2]*x[5]*x[6]^2*x[8]^2 + 2*x[2]*x[3]*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[3]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[6]^3*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[6]^3*x[8]^2 - x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^3 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]^2*x[3]^2*x[4]*x[6]^2*x[8]^3))), ((x[1]^3*(-(x[2]^3*x[3]^2*x[4]*x[5]^3) + x[2]^2*x[3]*x[4]*x[5]^4 + 3*x[2]^2*x[3]^2*x[4]*x[5]^4 - x[2]^3*x[3]^2*x[4]*x[5]^4 - x[2]*x[5]^5 - 2*x[2]*x[3]*x[5]^5 - x[2]^2*x[3]*x[5]^5 - x[2]*x[4]*x[5]^5 - 4*x[2]*x[3]*x[4]*x[5]^5 - 3*x[2]*x[3]^2*x[4]*x[5]^5 + 3*x[2]^2*x[3]^2*x[4]*x[5]^5 + x[5]^6 - x[2]*x[5]^6 + x[3]*x[5]^6 - 2*x[2]*x[3]*x[5]^6 - x[2]^2*x[3]*x[5]^6 + x[4]*x[5]^6 - x[2]*x[4]*x[5]^6 + 2*x[3]*x[4]*x[5]^6 - 4*x[2]*x[3]*x[4]*x[5]^6 - x[2]^2*x[3]*x[4]*x[5]^6 + x[3]^2*x[4]*x[5]^6 - 3*x[2]*x[3]^2*x[4]*x[5]^6 + x[5]^7 + x[3]*x[5]^7 + x[4]*x[5]^7 + 2*x[3]*x[4]*x[5]^7 + x[3]^2*x[4]*x[5]^7 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7] + 3*x[2]*x[5]^5*x[7] + 6*x[2]*x[3]*x[5]^5*x[7] + 5*x[2]^2*x[3]*x[5]^5*x[7] + 3*x[2]*x[4]*x[5]^5*x[7] + 12*x[2]*x[3]*x[4]*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] + 9*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 3*x[5]^6*x[7] + 3*x[2]*x[5]^6*x[7] - 3*x[3]*x[5]^6*x[7] + 6*x[2]*x[3]*x[5]^6*x[7] + 4*x[2]^2*x[3]*x[5]^6*x[7] - 3*x[4]*x[5]^6*x[7] + 3*x[2]*x[4]*x[5]^6*x[7] - 6*x[3]*x[4]*x[5]^6*x[7] + 12*x[2]*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 3*x[3]^2*x[4]*x[5]^6*x[7] + 9*x[2]*x[3]^2*x[4]*x[5]^6*x[7] - 3*x[5]^7*x[7] - 3*x[3]*x[5]^7*x[7] - 3*x[4]*x[5]^7*x[7] - 6*x[3]*x[4]*x[5]^7*x[7] - 3*x[3]^2*x[4]*x[5]^7*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2 - 3*x[2]^2*x[3]*x[5]^4*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2 - 3*x[2]*x[5]^5*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2 - 9*x[2]^2*x[3]*x[5]^5*x[7]^2 - 3*x[2]*x[4]*x[5]^5*x[7]^2 - 12*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 - 9*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 3*x[5]^6*x[7]^2 - 3*x[2]*x[5]^6*x[7]^2 + 3*x[3]*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]*x[5]^6*x[7]^2 + 3*x[4]*x[5]^6*x[7]^2 - 3*x[2]*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 12*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 9*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 3*x[5]^7*x[7]^2 + 3*x[3]*x[5]^7*x[7]^2 + 3*x[4]*x[5]^7*x[7]^2 + 6*x[3]*x[4]*x[5]^7*x[7]^2 + 3*x[3]^2*x[4]*x[5]^7*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^3 + 3*x[2]^2*x[3]*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3 + x[2]*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[5]^5*x[7]^3 + 7*x[2]^2*x[3]*x[5]^5*x[7]^3 + x[2]*x[4]*x[5]^5*x[7]^3 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - x[5]^6*x[7]^3 + x[2]*x[5]^6*x[7]^3 - x[3]*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[5]^6*x[7]^3 - x[4]*x[5]^6*x[7]^3 + x[2]*x[4]*x[5]^6*x[7]^3 - 2*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - x[3]^2*x[4]*x[5]^6*x[7]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 - x[5]^7*x[7]^3 - x[3]*x[5]^7*x[7]^3 - x[4]*x[5]^7*x[7]^3 - 2*x[3]*x[4]*x[5]^7*x[7]^3 - x[3]^2*x[4]*x[5]^7*x[7]^3 - x[2]^2*x[3]*x[5]^4*x[7]^4 - x[2]^2*x[3]*x[4]*x[5]^4*x[7]^4 - 2*x[2]^2*x[3]*x[5]^5*x[7]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^4 - x[2]^2*x[3]*x[5]^6*x[7]^4 - x[2]^2*x[3]*x[4]*x[5]^6*x[7]^4 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[8] + 2*x[2]*x[5]^4*x[8] + 4*x[2]*x[3]*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[8] + 2*x[2]*x[4]*x[5]^4*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] - 3*x[5]^5*x[8] + 3*x[2]*x[5]^5*x[8] - 3*x[3]*x[5]^5*x[8] + 6*x[2]*x[3]*x[5]^5*x[8] + 3*x[2]^2*x[3]*x[5]^5*x[8] - 3*x[4]*x[5]^5*x[8] + 3*x[2]*x[4]*x[5]^5*x[8] - 6*x[3]*x[4]*x[5]^5*x[8] + 12*x[2]*x[3]*x[4]*x[5]^5*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 3*x[3]^2*x[4]*x[5]^5*x[8] + 9*x[2]*x[3]^2*x[4]*x[5]^5*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 4*x[5]^6*x[8] - 4*x[3]*x[5]^6*x[8] - 4*x[4]*x[5]^6*x[8] - 8*x[3]*x[4]*x[5]^6*x[8] - 4*x[3]^2*x[4]*x[5]^6*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^4*x[6]*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + x[2]*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]*x[5]^5*x[6]*x[8] + x[2]*x[4]*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - x[2]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8] - x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 3*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + x[5]^5*x[6]^2*x[8] + x[3]*x[5]^5*x[6]^2*x[8] + x[4]*x[5]^5*x[6]^2*x[8] + 2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 7*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[5]^4*x[7]*x[8] - 8*x[2]*x[3]*x[5]^4*x[7]*x[8] - 5*x[2]^2*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]*x[4]*x[5]^4*x[7]*x[8] - 18*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8] - 14*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 13*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 6*x[5]^5*x[7]*x[8] - 7*x[2]*x[5]^5*x[7]*x[8] + 6*x[3]*x[5]^5*x[7]*x[8] - 14*x[2]*x[3]*x[5]^5*x[7]*x[8] - 9*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 6*x[4]*x[5]^5*x[7]*x[8] - 7*x[2]*x[4]*x[5]^5*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[7]*x[8] - 30*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 6*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 23*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 9*x[5]^6*x[7]*x[8] + 9*x[3]*x[5]^6*x[7]*x[8] + 9*x[4]*x[5]^6*x[7]*x[8] + 18*x[3]*x[4]*x[5]^6*x[7]*x[8] + 9*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^5*x[6]*x[7]*x[8] - 2*x[3]*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8] - 2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 4*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 5*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + x[2]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] + x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - x[5]^5*x[6]^2*x[7]*x[8] - x[3]*x[5]^5*x[6]^2*x[7]*x[8] - x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + x[2]*x[5]^4*x[7]^2*x[8] + 2*x[2]*x[3]*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8] + x[2]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 7*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[5]^5*x[7]^2*x[8] + 5*x[2]*x[5]^5*x[7]^2*x[8] - 2*x[3]*x[5]^5*x[7]^2*x[8] + 10*x[2]*x[3]*x[5]^5*x[7]^2*x[8] + 9*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 2*x[4]*x[5]^5*x[7]^2*x[8] + 5*x[2]*x[4]*x[5]^5*x[7]^2*x[8] - 4*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 19*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[5]^6*x[7]^2*x[8] - 6*x[3]*x[5]^6*x[7]^2*x[8] - 6*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[5]^5*x[6]*x[7]^2*x[8] + x[2]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^3*x[8] + x[2]*x[5]^4*x[7]^3*x[8] + 2*x[2]*x[3]*x[5]^4*x[7]^3*x[8] - x[2]^2*x[3]*x[5]^4*x[7]^3*x[8] + x[2]*x[4]*x[5]^4*x[7]^3*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[7]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] + 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - x[5]^5*x[7]^3*x[8] - x[2]*x[5]^5*x[7]^3*x[8] - x[3]*x[5]^5*x[7]^3*x[8] - 2*x[2]*x[3]*x[5]^5*x[7]^3*x[8] - 3*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] - x[4]*x[5]^5*x[7]^3*x[8] - x[2]*x[4]*x[5]^5*x[7]^3*x[8] - 2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 5*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + x[5]^6*x[7]^3*x[8] + x[3]*x[5]^6*x[7]^3*x[8] + x[4]*x[5]^6*x[7]^3*x[8] + 2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[8]^2 - x[2]*x[5]^3*x[8]^2 - 2*x[2]*x[3]*x[5]^3*x[8]^2 - x[2]^2*x[3]*x[5]^3*x[8]^2 - x[2]*x[4]*x[5]^3*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^3*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 3*x[5]^4*x[8]^2 - 3*x[2]*x[5]^4*x[8]^2 + 3*x[3]*x[5]^4*x[8]^2 - 6*x[2]*x[3]*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[8]^2 + 3*x[4]*x[5]^4*x[8]^2 - 3*x[2]*x[4]*x[5]^4*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 9*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[5]^5*x[8]^2 + 6*x[3]*x[5]^5*x[8]^2 + 6*x[4]*x[5]^5*x[8]^2 + 12*x[3]*x[4]*x[5]^5*x[8]^2 + 6*x[3]^2*x[4]*x[5]^5*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[4]*x[5]^3*x[6]*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 20*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 3*x[2]*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[5]^4*x[6]*x[8]^2 - 3*x[2]*x[4]*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 15*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[5]^4*x[6]^2*x[8]^2 - 3*x[3]*x[5]^4*x[6]^2*x[8]^2 - 3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + x[2]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[5]^3*x[7]*x[8]^2 + x[2]*x[4]*x[5]^3*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + 5*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 3*x[5]^4*x[7]*x[8]^2 + 5*x[2]*x[5]^4*x[7]*x[8]^2 - 3*x[3]*x[5]^4*x[7]*x[8]^2 + 10*x[2]*x[3]*x[5]^4*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 3*x[4]*x[5]^4*x[7]*x[8]^2 + 5*x[2]*x[4]*x[5]^4*x[7]*x[8]^2 - 6*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 24*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 19*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 9*x[5]^5*x[7]*x[8]^2 - 9*x[3]*x[5]^5*x[7]*x[8]^2 - 9*x[4]*x[5]^5*x[7]*x[8]^2 - 18*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 9*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 8*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 20*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + 7*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 5*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^2*x[3]*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^4*x[7]^2*x[8]^2 - x[3]*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]*x[3]*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 - x[4]*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 3*x[5]^5*x[7]^2*x[8]^2 + 3*x[3]*x[5]^5*x[7]^2*x[8]^2 + 3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 3*x[2]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[5]^4*x[6]*x[7]^2*x[8]^2 - x[2]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - x[2]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 5*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[8]^3 - x[5]^3*x[8]^3 + x[2]*x[5]^3*x[8]^3 - x[3]*x[5]^3*x[8]^3 + 2*x[2]*x[3]*x[5]^3*x[8]^3 + x[2]^2*x[3]*x[5]^3*x[8]^3 - x[4]*x[5]^3*x[8]^3 + x[2]*x[4]*x[5]^3*x[8]^3 - 2*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - x[3]^2*x[4]*x[5]^3*x[8]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 4*x[5]^4*x[8]^3 - 4*x[3]*x[5]^4*x[8]^3 - 4*x[4]*x[5]^4*x[8]^3 - 8*x[3]*x[4]*x[5]^4*x[8]^3 - 4*x[3]^2*x[4]*x[5]^4*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8]^3 + x[2]*x[4]*x[5]^2*x[6]*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 + 5*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 3*x[2]*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^3 + 3*x[2]*x[4]*x[5]^3*x[6]*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 15*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - x[2]^2*x[3]*x[5]*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^3 - 5*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 - x[2]*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]*x[3]*x[5]^2*x[6]^2*x[8]^3 - x[2]*x[4]*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 3*x[5]^3*x[6]^2*x[8]^3 + 3*x[3]*x[5]^3*x[6]^2*x[8]^3 + 3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[5]*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]*x[3]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^4*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^3 - x[2]*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[3]*x[5]^3*x[7]*x[8]^3 - x[2]^2*x[3]*x[5]^3*x[7]*x[8]^3 - x[2]*x[4]*x[5]^3*x[7]*x[8]^3 - 6*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 - 5*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 3*x[5]^4*x[7]*x[8]^3 + 3*x[3]*x[5]^4*x[7]*x[8]^3 + 3*x[4]*x[5]^4*x[7]*x[8]^3 + 6*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 10*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 3*x[2]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 6*x[2]*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 3*x[2]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - x[5]^3*x[6]^2*x[7]*x[8]^3 - x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]^2*x[8]^4 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^4 + x[5]^3*x[8]^4 + x[3]*x[5]^3*x[8]^4 + x[4]*x[5]^3*x[8]^4 + 2*x[3]*x[4]*x[5]^3*x[8]^4 + x[3]^2*x[4]*x[5]^3*x[8]^4 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^4 - x[2]*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^4 - x[2]*x[4]*x[5]^2*x[6]*x[8]^4 - 6*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 - 5*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + x[2]^2*x[3]*x[5]*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^4 + 5*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - x[5]^2*x[6]^2*x[8]^4 - x[3]*x[5]^2*x[6]^2*x[8]^4 - x[4]*x[5]^2*x[6]^2*x[8]^4 - 2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[2]^3*x[3]^2*x[4]*x[6]^3*x[8]^4 + x[2]*x[5]*x[6]^3*x[8]^4 + 2*x[2]*x[3]*x[5]*x[6]^3*x[8]^4 + x[2]*x[4]*x[5]*x[6]^3*x[8]^4 + 2*x[2]*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 + x[2]*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - x[2]^2*x[3]*x[6]^4*x[8]^4 - x[2]^2*x[3]*x[4]*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[5]^2 + x[5]^3 - 2*x[5]^2*x[7] - 2*x[5]^3*x[7] + x[5]^2*x[7]^2 + x[5]^3*x[7]^2 - x[5]*x[8] - 2*x[5]^2*x[8] - x[5]*x[6]^2*x[8] + 2*x[5]^2*x[7]*x[8] + 2*x[5]*x[6]*x[7]*x[8] + x[5]*x[8]^2 + x[6]^2*x[8]^2)) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/(-(x[1]^3*(-(x[2]^3*x[3]^2*x[4]*x[5]^3) + x[2]^2*x[3]*x[4]*x[5]^4 + 3*x[2]^2*x[3]^2*x[4]*x[5]^4 - x[2]^3*x[3]^2*x[4]*x[5]^4 - x[2]*x[5]^5 - 2*x[2]*x[3]*x[5]^5 - x[2]^2*x[3]*x[5]^5 - x[2]*x[4]*x[5]^5 - 4*x[2]*x[3]*x[4]*x[5]^5 - 3*x[2]*x[3]^2*x[4]*x[5]^5 + 3*x[2]^2*x[3]^2*x[4]*x[5]^5 + x[5]^6 - x[2]*x[5]^6 + x[3]*x[5]^6 - 2*x[2]*x[3]*x[5]^6 - x[2]^2*x[3]*x[5]^6 + x[4]*x[5]^6 - x[2]*x[4]*x[5]^6 + 2*x[3]*x[4]*x[5]^6 - 4*x[2]*x[3]*x[4]*x[5]^6 - x[2]^2*x[3]*x[4]*x[5]^6 + x[3]^2*x[4]*x[5]^6 - 3*x[2]*x[3]^2*x[4]*x[5]^6 + x[5]^7 + x[3]*x[5]^7 + x[4]*x[5]^7 + 2*x[3]*x[4]*x[5]^7 + x[3]^2*x[4]*x[5]^7 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7] - 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7] + 3*x[2]*x[5]^5*x[7] + 6*x[2]*x[3]*x[5]^5*x[7] + 5*x[2]^2*x[3]*x[5]^5*x[7] + 3*x[2]*x[4]*x[5]^5*x[7] + 12*x[2]*x[3]*x[4]*x[5]^5*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] + 9*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 3*x[5]^6*x[7] + 3*x[2]*x[5]^6*x[7] - 3*x[3]*x[5]^6*x[7] + 6*x[2]*x[3]*x[5]^6*x[7] + 4*x[2]^2*x[3]*x[5]^6*x[7] - 3*x[4]*x[5]^6*x[7] + 3*x[2]*x[4]*x[5]^6*x[7] - 6*x[3]*x[4]*x[5]^6*x[7] + 12*x[2]*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 3*x[3]^2*x[4]*x[5]^6*x[7] + 9*x[2]*x[3]^2*x[4]*x[5]^6*x[7] - 3*x[5]^7*x[7] - 3*x[3]*x[5]^7*x[7] - 3*x[4]*x[5]^7*x[7] - 6*x[3]*x[4]*x[5]^7*x[7] - 3*x[3]^2*x[4]*x[5]^7*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2 - 3*x[2]^2*x[3]*x[5]^4*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2 - 3*x[2]*x[5]^5*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2 - 9*x[2]^2*x[3]*x[5]^5*x[7]^2 - 3*x[2]*x[4]*x[5]^5*x[7]^2 - 12*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 - 9*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 3*x[5]^6*x[7]^2 - 3*x[2]*x[5]^6*x[7]^2 + 3*x[3]*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]*x[5]^6*x[7]^2 + 3*x[4]*x[5]^6*x[7]^2 - 3*x[2]*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 12*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 9*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 3*x[5]^7*x[7]^2 + 3*x[3]*x[5]^7*x[7]^2 + 3*x[4]*x[5]^7*x[7]^2 + 6*x[3]*x[4]*x[5]^7*x[7]^2 + 3*x[3]^2*x[4]*x[5]^7*x[7]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^3 + 3*x[2]^2*x[3]*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3 + x[2]*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[5]^5*x[7]^3 + 7*x[2]^2*x[3]*x[5]^5*x[7]^3 + x[2]*x[4]*x[5]^5*x[7]^3 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - x[5]^6*x[7]^3 + x[2]*x[5]^6*x[7]^3 - x[3]*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[5]^6*x[7]^3 - x[4]*x[5]^6*x[7]^3 + x[2]*x[4]*x[5]^6*x[7]^3 - 2*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - x[3]^2*x[4]*x[5]^6*x[7]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 - x[5]^7*x[7]^3 - x[3]*x[5]^7*x[7]^3 - x[4]*x[5]^7*x[7]^3 - 2*x[3]*x[4]*x[5]^7*x[7]^3 - x[3]^2*x[4]*x[5]^7*x[7]^3 - x[2]^2*x[3]*x[5]^4*x[7]^4 - x[2]^2*x[3]*x[4]*x[5]^4*x[7]^4 - 2*x[2]^2*x[3]*x[5]^5*x[7]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^4 - x[2]^2*x[3]*x[5]^6*x[7]^4 - x[2]^2*x[3]*x[4]*x[5]^6*x[7]^4 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[8] + 2*x[2]*x[5]^4*x[8] + 4*x[2]*x[3]*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[8] + 2*x[2]*x[4]*x[5]^4*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] - 3*x[5]^5*x[8] + 3*x[2]*x[5]^5*x[8] - 3*x[3]*x[5]^5*x[8] + 6*x[2]*x[3]*x[5]^5*x[8] + 3*x[2]^2*x[3]*x[5]^5*x[8] - 3*x[4]*x[5]^5*x[8] + 3*x[2]*x[4]*x[5]^5*x[8] - 6*x[3]*x[4]*x[5]^5*x[8] + 12*x[2]*x[3]*x[4]*x[5]^5*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 3*x[3]^2*x[4]*x[5]^5*x[8] + 9*x[2]*x[3]^2*x[4]*x[5]^5*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 4*x[5]^6*x[8] - 4*x[3]*x[5]^6*x[8] - 4*x[4]*x[5]^6*x[8] - 8*x[3]*x[4]*x[5]^6*x[8] - 4*x[3]^2*x[4]*x[5]^6*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[5]^4*x[6]*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^4*x[6]*x[8] + x[2]*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + x[2]*x[5]^5*x[6]*x[8] + 2*x[2]*x[3]*x[5]^5*x[6]*x[8] + x[2]*x[4]*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - x[2]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8] - x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 3*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + x[5]^5*x[6]^2*x[8] + x[3]*x[5]^5*x[6]^2*x[8] + x[4]*x[5]^5*x[6]^2*x[8] + 2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 7*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[5]^4*x[7]*x[8] - 8*x[2]*x[3]*x[5]^4*x[7]*x[8] - 5*x[2]^2*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]*x[4]*x[5]^4*x[7]*x[8] - 18*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8] - 14*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 13*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 6*x[5]^5*x[7]*x[8] - 7*x[2]*x[5]^5*x[7]*x[8] + 6*x[3]*x[5]^5*x[7]*x[8] - 14*x[2]*x[3]*x[5]^5*x[7]*x[8] - 9*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 6*x[4]*x[5]^5*x[7]*x[8] - 7*x[2]*x[4]*x[5]^5*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[7]*x[8] - 30*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 6*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 23*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 9*x[5]^6*x[7]*x[8] + 9*x[3]*x[5]^6*x[7]*x[8] + 9*x[4]*x[5]^6*x[7]*x[8] + 18*x[3]*x[4]*x[5]^6*x[7]*x[8] + 9*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^5*x[6]*x[7]*x[8] - 2*x[3]*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8] - 2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 4*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 5*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + x[2]*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] + x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - x[5]^5*x[6]^2*x[7]*x[8] - x[3]*x[5]^5*x[6]^2*x[7]*x[8] - x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + x[2]*x[5]^4*x[7]^2*x[8] + 2*x[2]*x[3]*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8] + x[2]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 7*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[5]^5*x[7]^2*x[8] + 5*x[2]*x[5]^5*x[7]^2*x[8] - 2*x[3]*x[5]^5*x[7]^2*x[8] + 10*x[2]*x[3]*x[5]^5*x[7]^2*x[8] + 9*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 2*x[4]*x[5]^5*x[7]^2*x[8] + 5*x[2]*x[4]*x[5]^5*x[7]^2*x[8] - 4*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 19*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[5]^6*x[7]^2*x[8] - 6*x[3]*x[5]^6*x[7]^2*x[8] - 6*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 5*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[5]^5*x[6]*x[7]^2*x[8] + x[2]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 5*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^3*x[8] + x[2]*x[5]^4*x[7]^3*x[8] + 2*x[2]*x[3]*x[5]^4*x[7]^3*x[8] - x[2]^2*x[3]*x[5]^4*x[7]^3*x[8] + x[2]*x[4]*x[5]^4*x[7]^3*x[8] + 2*x[2]*x[3]*x[4]*x[5]^4*x[7]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] + 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - x[5]^5*x[7]^3*x[8] - x[2]*x[5]^5*x[7]^3*x[8] - x[3]*x[5]^5*x[7]^3*x[8] - 2*x[2]*x[3]*x[5]^5*x[7]^3*x[8] - 3*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] - x[4]*x[5]^5*x[7]^3*x[8] - x[2]*x[4]*x[5]^5*x[7]^3*x[8] - 2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 5*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + x[5]^6*x[7]^3*x[8] + x[3]*x[5]^6*x[7]^3*x[8] + x[4]*x[5]^6*x[7]^3*x[8] + 2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[8]^2 - x[2]*x[5]^3*x[8]^2 - 2*x[2]*x[3]*x[5]^3*x[8]^2 - x[2]^2*x[3]*x[5]^3*x[8]^2 - x[2]*x[4]*x[5]^3*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^3*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 3*x[5]^4*x[8]^2 - 3*x[2]*x[5]^4*x[8]^2 + 3*x[3]*x[5]^4*x[8]^2 - 6*x[2]*x[3]*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[8]^2 + 3*x[4]*x[5]^4*x[8]^2 - 3*x[2]*x[4]*x[5]^4*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 9*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[5]^5*x[8]^2 + 6*x[3]*x[5]^5*x[8]^2 + 6*x[4]*x[5]^5*x[8]^2 + 12*x[3]*x[4]*x[5]^5*x[8]^2 + 6*x[3]^2*x[4]*x[5]^5*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[5]^3*x[6]*x[8]^2 - 4*x[2]*x[3]*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[4]*x[5]^3*x[6]*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 20*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 3*x[2]*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[5]^4*x[6]*x[8]^2 - 3*x[2]*x[4]*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 15*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[5]^4*x[6]^2*x[8]^2 - 3*x[3]*x[5]^4*x[6]^2*x[8]^2 - 3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + x[2]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[5]^3*x[7]*x[8]^2 + x[2]*x[4]*x[5]^3*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + 5*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 3*x[5]^4*x[7]*x[8]^2 + 5*x[2]*x[5]^4*x[7]*x[8]^2 - 3*x[3]*x[5]^4*x[7]*x[8]^2 + 10*x[2]*x[3]*x[5]^4*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 3*x[4]*x[5]^4*x[7]*x[8]^2 + 5*x[2]*x[4]*x[5]^4*x[7]*x[8]^2 - 6*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 24*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 19*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 9*x[5]^5*x[7]*x[8]^2 - 9*x[3]*x[5]^5*x[7]*x[8]^2 - 9*x[4]*x[5]^5*x[7]*x[8]^2 - 18*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 9*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 8*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 20*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + 7*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 5*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^2*x[3]*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8]^2 + 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^4*x[7]^2*x[8]^2 - x[3]*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]*x[3]*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 - x[4]*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 3*x[5]^5*x[7]^2*x[8]^2 + 3*x[3]*x[5]^5*x[7]^2*x[8]^2 + 3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 3*x[2]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[5]^4*x[6]*x[7]^2*x[8]^2 - x[2]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - x[2]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 5*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[8]^3 - x[5]^3*x[8]^3 + x[2]*x[5]^3*x[8]^3 - x[3]*x[5]^3*x[8]^3 + 2*x[2]*x[3]*x[5]^3*x[8]^3 + x[2]^2*x[3]*x[5]^3*x[8]^3 - x[4]*x[5]^3*x[8]^3 + x[2]*x[4]*x[5]^3*x[8]^3 - 2*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - x[3]^2*x[4]*x[5]^3*x[8]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^3 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 4*x[5]^4*x[8]^3 - 4*x[3]*x[5]^4*x[8]^3 - 4*x[4]*x[5]^4*x[8]^3 - 8*x[3]*x[4]*x[5]^4*x[8]^3 - 4*x[3]^2*x[4]*x[5]^4*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8]^3 + x[2]*x[4]*x[5]^2*x[6]*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 + 5*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 3*x[2]*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^3 + 3*x[2]*x[4]*x[5]^3*x[6]*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 15*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - x[2]^2*x[3]*x[5]*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^3 - 5*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 5*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 - x[2]*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]*x[3]*x[5]^2*x[6]^2*x[8]^3 - x[2]*x[4]*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 - 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 3*x[5]^3*x[6]^2*x[8]^3 + 3*x[3]*x[5]^3*x[6]^2*x[8]^3 + 3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[5]*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]*x[3]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^2*x[3]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^4*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^3 - x[2]*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[3]*x[5]^3*x[7]*x[8]^3 - x[2]^2*x[3]*x[5]^3*x[7]*x[8]^3 - x[2]*x[4]*x[5]^3*x[7]*x[8]^3 - 6*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 - 5*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 3*x[5]^4*x[7]*x[8]^3 + 3*x[3]*x[5]^4*x[7]*x[8]^3 + 3*x[4]*x[5]^4*x[7]*x[8]^3 + 6*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 10*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 3*x[2]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 6*x[2]*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 3*x[2]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 6*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 5*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - x[5]^3*x[6]^2*x[7]*x[8]^3 - x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]^2*x[8]^4 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^4 + x[5]^3*x[8]^4 + x[3]*x[5]^3*x[8]^4 + x[4]*x[5]^3*x[8]^4 + 2*x[3]*x[4]*x[5]^3*x[8]^4 + x[3]^2*x[4]*x[5]^3*x[8]^4 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^4 - x[2]*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^4 - x[2]*x[4]*x[5]^2*x[6]*x[8]^4 - 6*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 - 5*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + x[2]^2*x[3]*x[5]*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^4 + 5*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - x[5]^2*x[6]^2*x[8]^4 - x[3]*x[5]^2*x[6]^2*x[8]^4 - x[4]*x[5]^2*x[6]^2*x[8]^4 - 2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[2]^3*x[3]^2*x[4]*x[6]^3*x[8]^4 + x[2]*x[5]*x[6]^3*x[8]^4 + 2*x[2]*x[3]*x[5]*x[6]^3*x[8]^4 + x[2]*x[4]*x[5]*x[6]^3*x[8]^4 + 2*x[2]*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 + x[2]*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - x[2]^2*x[3]*x[6]^4*x[8]^4 - x[2]^2*x[3]*x[4]*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[5]^2 + x[5]^3 - 2*x[5]^2*x[7] - 2*x[5]^3*x[7] + x[5]^2*x[7]^2 + x[5]^3*x[7]^2 - x[5]*x[8] - 2*x[5]^2*x[8] - x[5]*x[6]^2*x[8] + 2*x[5]^2*x[7]*x[8] + 2*x[5]*x[6]*x[7]*x[8] + x[5]*x[8]^2 + x[6]^2*x[8]^2)) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), ((x[1]^3*x[3]*(-(x[2]^4*x[4]*x[5]^4) - 4*x[2]^4*x[3]*x[4]*x[5]^4 - 2*x[2]^5*x[3]*x[4]*x[5]^4 - 6*x[2]^4*x[3]^2*x[4]*x[5]^4 - 6*x[2]^5*x[3]^2*x[4]*x[5]^4 - x[2]^6*x[3]^2*x[4]*x[5]^4 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4 - x[2]^4*x[3]^4*x[4]*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]*x[5]^4 - x[2]^6*x[3]^4*x[4]*x[5]^4 + 4*x[2]^3*x[4]*x[5]^5 + 16*x[2]^3*x[3]*x[4]*x[5]^5 + 8*x[2]^4*x[3]*x[4]*x[5]^5 + 24*x[2]^3*x[3]^2*x[4]*x[5]^5 + 24*x[2]^4*x[3]^2*x[4]*x[5]^5 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5 + 8*x[2]^5*x[3]^3*x[4]*x[5]^5 + 4*x[2]^3*x[3]^4*x[4]*x[5]^5 + 8*x[2]^4*x[3]^4*x[4]*x[5]^5 + 4*x[2]^5*x[3]^4*x[4]*x[5]^5 - 6*x[2]^2*x[4]*x[5]^6 - 24*x[2]^2*x[3]*x[4]*x[5]^6 - 12*x[2]^3*x[3]*x[4]*x[5]^6 - 36*x[2]^2*x[3]^2*x[4]*x[5]^6 - 36*x[2]^3*x[3]^2*x[4]*x[5]^6 - 6*x[2]^4*x[3]^2*x[4]*x[5]^6 - 24*x[2]^2*x[3]^3*x[4]*x[5]^6 - 36*x[2]^3*x[3]^3*x[4]*x[5]^6 - 12*x[2]^4*x[3]^3*x[4]*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]*x[5]^6 - 12*x[2]^3*x[3]^4*x[4]*x[5]^6 - 6*x[2]^4*x[3]^4*x[4]*x[5]^6 + 4*x[2]*x[4]*x[5]^7 + 16*x[2]*x[3]*x[4]*x[5]^7 + 8*x[2]^2*x[3]*x[4]*x[5]^7 + 24*x[2]*x[3]^2*x[4]*x[5]^7 + 24*x[2]^2*x[3]^2*x[4]*x[5]^7 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7 + 16*x[2]*x[3]^3*x[4]*x[5]^7 + 24*x[2]^2*x[3]^3*x[4]*x[5]^7 + 8*x[2]^3*x[3]^3*x[4]*x[5]^7 + 4*x[2]*x[3]^4*x[4]*x[5]^7 + 8*x[2]^2*x[3]^4*x[4]*x[5]^7 + 4*x[2]^3*x[3]^4*x[4]*x[5]^7 - x[4]*x[5]^8 - 4*x[3]*x[4]*x[5]^8 - 2*x[2]*x[3]*x[4]*x[5]^8 - 6*x[3]^2*x[4]*x[5]^8 - 6*x[2]*x[3]^2*x[4]*x[5]^8 - x[2]^2*x[3]^2*x[4]*x[5]^8 - 4*x[3]^3*x[4]*x[5]^8 - 6*x[2]*x[3]^3*x[4]*x[5]^8 - 2*x[2]^2*x[3]^3*x[4]*x[5]^8 - x[3]^4*x[4]*x[5]^8 - 2*x[2]*x[3]^4*x[4]*x[5]^8 - x[2]^2*x[3]^4*x[4]*x[5]^8 + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^4*x[4]*x[5]^4*x[6] - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6] + 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6] + x[2]^6*x[3]^2*x[4]*x[5]^4*x[6] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6] - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6] - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6] - 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^3*x[3]*x[5]^5*x[6] - x[2]^4*x[3]*x[5]^5*x[6] - 2*x[2]^3*x[3]^2*x[5]^5*x[6] - 3*x[2]^4*x[3]^2*x[5]^5*x[6] - x[2]^5*x[3]^2*x[5]^5*x[6] - x[2]^3*x[3]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[5]^5*x[6] - x[2]^5*x[3]^3*x[5]^5*x[6] - 3*x[2]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 22*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 26*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 34*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 8*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6] + 18*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6] + 9*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[5]^6*x[6] + 2*x[2]^3*x[3]*x[5]^6*x[6] + 4*x[2]^2*x[3]^2*x[5]^6*x[6] + 6*x[2]^3*x[3]^2*x[5]^6*x[6] + 2*x[2]^4*x[3]^2*x[5]^6*x[6] + 2*x[2]^2*x[3]^3*x[5]^6*x[6] + 4*x[2]^3*x[3]^3*x[5]^6*x[6] + 2*x[2]^4*x[3]^3*x[5]^6*x[6] + 3*x[2]^2*x[4]*x[5]^6*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 14*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 24*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 34*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 9*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6] - 18*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6] - 9*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6] - x[2]*x[3]*x[5]^7*x[6] - x[2]^2*x[3]*x[5]^7*x[6] - 2*x[2]*x[3]^2*x[5]^7*x[6] - 3*x[2]^2*x[3]^2*x[5]^7*x[6] - x[2]^3*x[3]^2*x[5]^7*x[6] - x[2]*x[3]^3*x[5]^7*x[6] - 2*x[2]^2*x[3]^3*x[5]^7*x[6] - x[2]^3*x[3]^3*x[5]^7*x[6] - x[2]*x[4]*x[5]^7*x[6] + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 8*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 12*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 3*x[2]*x[3]^4*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^4*x[4]*x[5]^7*x[6] + 3*x[2]^3*x[3]^4*x[4]*x[5]^7*x[6] - x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^4*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^2 - x[2]^6*x[3]^2*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^3*x[5]^4*x[6]^2 + 3*x[2]^5*x[3]^3*x[5]^4*x[6]^2 + x[2]^6*x[3]^3*x[5]^4*x[6]^2 - x[2]^4*x[4]*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2 - 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2 - 8*x[2]^4*x[3]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^3*x[5]^5*x[6]^2 - 10*x[2]^4*x[3]^3*x[5]^5*x[6]^2 - 4*x[2]^5*x[3]^3*x[5]^5*x[6]^2 + 2*x[2]^3*x[4]*x[5]^5*x[6]^2 - x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 + x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^2 - x[2]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]*x[5]^6*x[6]^2 + 5*x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 8*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 4*x[2]^2*x[3]^3*x[5]^6*x[6]^2 + 7*x[2]^3*x[3]^3*x[5]^6*x[6]^2 + 3*x[2]^4*x[3]^3*x[5]^6*x[6]^2 - x[2]^2*x[4]*x[5]^6*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 + x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 - 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]^2 + x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]*x[5]^3*x[6]^3 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3 - x[2]^5*x[3]^3*x[5]^3*x[6]^3 - x[2]^6*x[3]^3*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3 + 2*x[2]^5*x[3]^2*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^3*x[5]^4*x[6]^3 + 8*x[2]^5*x[3]^3*x[5]^4*x[6]^3 + 2*x[2]^6*x[3]^3*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3 - 2*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3 - x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^3 + x[2]^3*x[3]*x[5]^5*x[6]^3 - x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 7*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - x[2]^5*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^3*x[3]^3*x[5]^5*x[6]^3 - 9*x[2]^4*x[3]^3*x[5]^5*x[6]^3 - 3*x[2]^5*x[3]^3*x[5]^5*x[6]^3 + x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3 - x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3 - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 - 5*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^3 + x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^3 - x[2]^6*x[3]^2*x[5]^2*x[6]^4 - x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^4 - 2*x[2]^5*x[3]^3*x[5]^3*x[6]^4 - 2*x[2]^6*x[3]^3*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^3*x[5]^4*x[6]^4 + 5*x[2]^5*x[3]^3*x[5]^4*x[6]^4 + x[2]^6*x[3]^3*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^4 - x[2]^5*x[3]^3*x[5]^3*x[6]^5 - x[2]^6*x[3]^3*x[5]^3*x[6]^5 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^5 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^5 + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[7] + 2*x[2]^5*x[3]*x[4]*x[5]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] + 10*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7] + 8*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7] + 4*x[2]^6*x[3]^4*x[4]*x[5]^4*x[7] + x[2]^3*x[3]*x[5]^5*x[7] + x[2]^4*x[3]*x[5]^5*x[7] + 2*x[2]^3*x[3]^2*x[5]^5*x[7] + 3*x[2]^4*x[3]^2*x[5]^5*x[7] + x[2]^5*x[3]^2*x[5]^5*x[7] + x[2]^3*x[3]^3*x[5]^5*x[7] + 2*x[2]^4*x[3]^3*x[5]^5*x[7] + x[2]^5*x[3]^3*x[5]^5*x[7] - x[2]^3*x[4]*x[5]^5*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 10*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 34*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 42*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 9*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 58*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 22*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] - 13*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7] - 26*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7] - 13*x[2]^5*x[3]^4*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[5]^6*x[7] - 2*x[2]^3*x[3]*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]^2*x[5]^6*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[7] - 2*x[2]^2*x[3]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^3*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[5]^6*x[7] + 3*x[2]^2*x[4]*x[5]^6*x[7] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 60*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 13*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 46*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 74*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 28*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] + 15*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7] + 30*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7] + 15*x[2]^4*x[3]^4*x[4]*x[5]^6*x[7] + x[2]*x[3]*x[5]^7*x[7] + x[2]^2*x[3]*x[5]^7*x[7] + 2*x[2]*x[3]^2*x[5]^7*x[7] + 3*x[2]^2*x[3]^2*x[5]^7*x[7] + x[2]^3*x[3]^2*x[5]^7*x[7] + x[2]*x[3]^3*x[5]^7*x[7] + 2*x[2]^2*x[3]^3*x[5]^7*x[7] + x[2]^3*x[3]^3*x[5]^7*x[7] - 3*x[2]*x[4]*x[5]^7*x[7] - 16*x[2]*x[3]*x[4]*x[5]^7*x[7] - 10*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 30*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 34*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 7*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 24*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 38*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] - 7*x[2]*x[3]^4*x[4]*x[5]^7*x[7] - 14*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7] - 7*x[2]^3*x[3]^4*x[4]*x[5]^7*x[7] + x[4]*x[5]^8*x[7] + 4*x[3]*x[4]*x[5]^8*x[7] + 2*x[2]*x[3]*x[4]*x[5]^8*x[7] + 6*x[3]^2*x[4]*x[5]^8*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^8*x[7] + 4*x[3]^3*x[4]*x[5]^8*x[7] + 6*x[2]*x[3]^3*x[4]*x[5]^8*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^8*x[7] + x[3]^4*x[4]*x[5]^8*x[7] + 2*x[2]*x[3]^4*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^8*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + x[2]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^6*x[3]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7] - 3*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7] - x[2]^6*x[3]^3*x[5]^4*x[6]*x[7] + x[2]^4*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 10*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 18*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 9*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - x[2]^3*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7] + 19*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7] + 6*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7] + 8*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7] + 15*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7] + 7*x[2]^5*x[3]^3*x[5]^5*x[6]*x[7] - x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 5*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 52*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7] - 42*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]*x[7] - x[2]^2*x[5]^6*x[6]*x[7] - 8*x[2]^2*x[3]*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[6]*x[7] - 13*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 18*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 6*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[5]^6*x[6]*x[7] - 13*x[2]^3*x[3]^3*x[5]^6*x[6]*x[7] - 7*x[2]^4*x[3]^3*x[5]^6*x[6]*x[7] - x[2]^2*x[4]*x[5]^6*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 44*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 15*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[7] + 30*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[7] + 15*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]*x[7] + x[2]*x[5]^7*x[6]*x[7] + 2*x[2]*x[3]*x[5]^7*x[6]*x[7] + x[2]*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^3*x[5]^7*x[6]*x[7] + x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 12*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 3*x[2]*x[3]^4*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^4*x[4]*x[5]^7*x[6]*x[7] - 3*x[2]^3*x[3]^4*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^5*x[3]*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7] + x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7] + x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7] - 15*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7] - 5*x[2]^6*x[3]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 16*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 19*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 5*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^3*x[3]^3*x[5]^5*x[6]^2*x[7] + 23*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[7] + 11*x[2]^5*x[3]^3*x[5]^5*x[6]^2*x[7] + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 11*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7] - 9*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[5]^6*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]^2*x[7] + x[2]^6*x[3]^2*x[5]^2*x[6]^3*x[7] + x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 5*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[5]^4*x[6]^3*x[7] - 15*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[7] - 5*x[2]^6*x[3]^3*x[5]^4*x[6]^3*x[7] - 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7] + x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7] + x[2]^3*x[3]^2*x[5]^5*x[6]^3*x[7] + x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^4*x[3]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^3*x[5]^5*x[6]^3*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^3*x[7] - x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^3*x[5]^3*x[6]^4*x[7] + 3*x[2]^6*x[3]^3*x[5]^3*x[6]^4*x[7] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - x[2]^5*x[3]^3*x[5]^4*x[6]^4*x[7] - x[2]^6*x[3]^3*x[5]^4*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[5]^5*x[7]^2 - 6*x[2]^3*x[3]*x[5]^5*x[7]^2 - 4*x[2]^4*x[3]*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 - 11*x[2]^4*x[3]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[5]^5*x[7]^2 - 5*x[2]^4*x[3]^3*x[5]^5*x[7]^2 - 3*x[2]^5*x[3]^3*x[5]^5*x[7]^2 - x[2]^3*x[4]*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 13*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 25*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 19*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2 + 30*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2 + 15*x[2]^5*x[3]^4*x[4]*x[5]^5*x[7]^2 + 2*x[2]^2*x[5]^6*x[7]^2 + 8*x[2]^2*x[3]*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[5]^6*x[7]^2 + 8*x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 10*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[5]^6*x[7]^2 + 4*x[2]^4*x[3]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 21*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 7*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 25*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 44*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 19*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]*x[5]^6*x[7]^2 - x[2]*x[5]^7*x[7]^2 - 2*x[2]*x[3]*x[5]^7*x[7]^2 - x[2]*x[3]^2*x[5]^7*x[7]^2 - x[2]^2*x[3]^2*x[5]^7*x[7]^2 - x[2]^3*x[3]^2*x[5]^7*x[7]^2 - x[2]^2*x[3]^3*x[5]^7*x[7]^2 - x[2]^3*x[3]^3*x[5]^7*x[7]^2 - x[2]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^7*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2 + 7*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^2 + 3*x[2]^6*x[3]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - 9*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 3*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 23*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 9*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 7*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]^2 - 18*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]^2 - 11*x[2]^5*x[3]^3*x[5]^5*x[6]*x[7]^2 - 7*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 3*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 17*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 30*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 6*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 5*x[2]^3*x[3]^3*x[5]^6*x[6]*x[7]^2 + 5*x[2]^4*x[3]^3*x[5]^6*x[6]*x[7]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]*x[7]^2 + x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^6*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 7*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[7]^2 - 7*x[2]^5*x[3]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 3*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^6*x[3]^3*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3 + 8*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3 + 4*x[2]^6*x[3]^4*x[4]*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^2*x[5]^5*x[7]^3 + 11*x[2]^4*x[3]^2*x[5]^5*x[7]^3 + 5*x[2]^5*x[3]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[5]^5*x[7]^3 + 4*x[2]^4*x[3]^3*x[5]^5*x[7]^3 + 3*x[2]^5*x[3]^3*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 5*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 9*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 7*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3 - 7*x[2]^5*x[3]^4*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^3*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^3*x[5]^6*x[7]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 7*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]*x[5]^6*x[7]^3 - 3*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3 - 5*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^3 - 3*x[2]^6*x[3]^3*x[5]^4*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^3 + 7*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 + 5*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]^3 + 5*x[2]^5*x[3]^3*x[5]^5*x[6]*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 7*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^3 - 3*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^3 + x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^6*x[3]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^4 - x[2]^6*x[3]^4*x[4]*x[5]^4*x[7]^4 - x[2]^3*x[3]^2*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[5]^5*x[7]^4 - x[2]^5*x[3]^3*x[5]^5*x[7]^4 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 - x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^4 + x[2]^5*x[3]^4*x[4]*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 4*x[2]^3*x[4]*x[5]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[8] - 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[8] - 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] - 24*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] - 8*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8] - 8*x[2]^4*x[3]^4*x[4]*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]*x[5]^4*x[8] + 12*x[2]^2*x[4]*x[5]^5*x[8] + 48*x[2]^2*x[3]*x[4]*x[5]^5*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[8] + 72*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] + 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] + 48*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] + 72*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] + 12*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8] + 24*x[2]^3*x[3]^4*x[4]*x[5]^5*x[8] + 12*x[2]^4*x[3]^4*x[4]*x[5]^5*x[8] - 12*x[2]*x[4]*x[5]^6*x[8] - 48*x[2]*x[3]*x[4]*x[5]^6*x[8] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[8] - 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] - 72*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[8] - 48*x[2]*x[3]^3*x[4]*x[5]^6*x[8] - 72*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[8] - 12*x[2]*x[3]^4*x[4]*x[5]^6*x[8] - 24*x[2]^2*x[3]^4*x[4]*x[5]^6*x[8] - 12*x[2]^3*x[3]^4*x[4]*x[5]^6*x[8] + 4*x[4]*x[5]^7*x[8] + 16*x[3]*x[4]*x[5]^7*x[8] + 8*x[2]*x[3]*x[4]*x[5]^7*x[8] + 24*x[3]^2*x[4]*x[5]^7*x[8] + 24*x[2]*x[3]^2*x[4]*x[5]^7*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^7*x[8] + 16*x[3]^3*x[4]*x[5]^7*x[8] + 24*x[2]*x[3]^3*x[4]*x[5]^7*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^7*x[8] + 4*x[3]^4*x[4]*x[5]^7*x[8] + 8*x[2]*x[3]^4*x[4]*x[5]^7*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^7*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 8*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + x[2]^3*x[3]*x[5]^4*x[6]*x[8] + x[2]^4*x[3]*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^2*x[5]^4*x[6]*x[8] + x[2]^3*x[3]^3*x[5]^4*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^3*x[5]^4*x[6]*x[8] + 3*x[2]^3*x[4]*x[5]^4*x[6]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 62*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 64*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 86*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 21*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 42*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 21*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[5]^5*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[5]^5*x[6]*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 72*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 60*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 84*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 120*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 30*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 60*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 30*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 3*x[2]*x[3]*x[5]^6*x[6]*x[8] + 3*x[2]^2*x[3]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 9*x[2]^2*x[3]^2*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^2*x[5]^6*x[6]*x[8] + 3*x[2]*x[3]^3*x[5]^6*x[6]*x[8] + 6*x[2]^2*x[3]^3*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^3*x[5]^6*x[6]*x[8] + 3*x[2]*x[4]*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 30*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 30*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 5*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 36*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 54*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 13*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - 13*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^4*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8] - 3*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[8] - x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[8] + x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] + 18*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] + 9*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 48*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 24*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] - 48*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] + 3*x[2]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[5]^5*x[6]^2*x[8] - 15*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 24*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 12*x[2]^2*x[3]^3*x[5]^5*x[6]^2*x[8] - 21*x[2]^3*x[3]^3*x[5]^5*x[6]^2*x[8] - 9*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 21*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 9*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 15*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] + 15*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8] + x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[8] - 16*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8] - 3*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 12*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 21*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] + 18*x[2]^3*x[3]^3*x[5]^4*x[6]^3*x[8] + 27*x[2]^4*x[3]^3*x[5]^4*x[6]^3*x[8] + 9*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[8] - 3*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 15*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 7*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3*x[8] - 7*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3*x[8] + x[2]^6*x[3]^2*x[5]*x[6]^4*x[8] + x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[5]^3*x[6]^4*x[8] - 15*x[2]^5*x[3]^3*x[5]^3*x[6]^4*x[8] - 3*x[2]^6*x[3]^3*x[5]^3*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 9*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^4*x[8] + x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^4*x[8] + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^5*x[8] + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^5*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[7]*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 36*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 32*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 52*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[5]^5*x[7]*x[8] - 3*x[2]^2*x[4]*x[5]^5*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 26*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 82*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 102*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 23*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 80*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 130*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 50*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 27*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 54*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 27*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]*x[3]*x[5]^6*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[5]^6*x[7]*x[8] - 2*x[2]*x[3]^3*x[5]^6*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[5]^6*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[5]^6*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[7]*x[8] + 36*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 84*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 60*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 96*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 36*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 18*x[2]*x[3]^4*x[4]*x[5]^6*x[7]*x[8] + 36*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]*x[8] - 3*x[4]*x[5]^7*x[7]*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^7*x[7]*x[8] - 18*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 3*x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 19*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 15*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 7*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]*x[8] + x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 45*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 90*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 45*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 26*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 40*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 84*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 128*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 44*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 84*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 3*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 9*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + 9*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] + 15*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] + 5*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 36*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 38*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 60*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 15*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 9*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 9*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 24*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^4*x[3]^3*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 3*x[2]^5*x[3]^3*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^6*x[3]^3*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[5]^5*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 31*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 11*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 37*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 29*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 2*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[5]^6*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[5]^6*x[7]^2*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 28*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 23*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 11*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 17*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 21*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 33*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 27*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 54*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 27*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 15*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 5*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 18*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 9*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^2*x[4]*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[8]^2 + 12*x[2]*x[4]*x[5]^5*x[8]^2 + 48*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 + 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8]^2 + 48*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8]^2 + 12*x[2]*x[3]^4*x[4]*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^5*x[8]^2 - 6*x[4]*x[5]^6*x[8]^2 - 24*x[3]*x[4]*x[5]^6*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^6*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[8]^2 - 36*x[2]*x[3]^2*x[4]*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8]^2 - 24*x[3]^3*x[4]*x[5]^6*x[8]^2 - 36*x[2]*x[3]^3*x[4]*x[5]^6*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8]^2 - 6*x[3]^4*x[4]*x[5]^6*x[8]^2 - 12*x[2]*x[3]^4*x[4]*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^6*x[8]^2 + 14*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 30*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]^3*x[5]^4*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[8]^2 + 3*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 90*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 78*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 9*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 96*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 138*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 42*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 33*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 66*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 33*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 3*x[2]^2*x[3]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]*x[3]^3*x[5]^5*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^3*x[5]^5*x[6]*x[8]^2 - 3*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 54*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 54*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 60*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 90*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 21*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 + 42*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 + 21*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 13*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 55*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 72*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 17*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8]^2 + 15*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[8]^2 + 21*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[8]^2 + 9*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 45*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 66*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 21*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 27*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 - 54*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 - 27*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 - 9*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]^3*x[3]^3*x[5]^3*x[6]^3*x[8]^2 - 27*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 15*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 15*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 + 15*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[5]*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[5]^2*x[6]^4*x[8]^2 + 15*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[5]*x[6]^5*x[8]^2 - 3*x[2]^6*x[3]^3*x[5]*x[6]^5*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 32*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 34*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 56*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 2*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[5]^5*x[7]*x[8]^2 + x[2]*x[3]^3*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[5]^5*x[7]*x[8]^2 - 3*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 - 24*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 54*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 66*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 48*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 78*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 - 30*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 + 3*x[4]*x[5]^6*x[7]*x[8]^2 + 12*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 18*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 13*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 13*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 7*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 - x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 78*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 124*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 46*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 39*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 78*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 39*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 3*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 18*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 24*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 19*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 5*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 23*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 11*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 11*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 25*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 37*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 33*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 66*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 33*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 9*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 15*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 5*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[2]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8]^2 - x[2]^3*x[3]^3*x[5]^5*x[7]^2*x[8]^2 - x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 8*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 5*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 5*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 7*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 7*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^4*x[8]^3 - 16*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 - 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^3 - 16*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^3 - 4*x[2]*x[3]^4*x[4]*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8]^3 + 4*x[4]*x[5]^5*x[8]^3 + 16*x[3]*x[4]*x[5]^5*x[8]^3 + 8*x[2]*x[3]*x[4]*x[5]^5*x[8]^3 + 24*x[3]^2*x[4]*x[5]^5*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^3 + 16*x[3]^3*x[4]*x[5]^5*x[8]^3 + 24*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^3 + 4*x[3]^4*x[4]*x[5]^5*x[8]^3 + 8*x[2]*x[3]^4*x[4]*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8]^3 + 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 52*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + x[2]^2*x[3]*x[5]^4*x[6]*x[8]^3 + 2*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^3 + x[2]*x[3]^3*x[5]^4*x[6]*x[8]^3 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[5]^4*x[6]*x[8]^3 + x[2]*x[4]*x[5]^4*x[6]*x[8]^3 - 12*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 42*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 42*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 44*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 66*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 15*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 30*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 15*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 32*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^3 - 5*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[8]^3 - 7*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8]^3 - 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8]^3 + x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 15*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 39*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 58*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 19*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 21*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + 42*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + 21*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[8]^3 + 9*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 - 26*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^3*x[5]*x[6]^4*x[8]^3 - 5*x[2]^5*x[3]^3*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[5]*x[6]^4*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^4*x[8]^3 + 3*x[2]^6*x[3]^4*x[4]*x[5]*x[6]^4*x[8]^3 + x[2]^5*x[3]^3*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[6]^5*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 20*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 - x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 - x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 40*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 3*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 5*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 3*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - x[4]*x[5]^4*x[8]^4 - 4*x[3]*x[4]*x[5]^4*x[8]^4 - 2*x[2]*x[3]*x[4]*x[5]^4*x[8]^4 - 6*x[3]^2*x[4]*x[5]^4*x[8]^4 - 6*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^4 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^4 - 4*x[3]^3*x[4]*x[5]^4*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^4 - x[3]^4*x[4]*x[5]^4*x[8]^4 - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[8]^4 - x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^4 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 + 8*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 + 8*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 + 4*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 - x[2]^4*x[3]^4*x[4]*x[6]^4*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]*x[6]^4*x[8]^4 - x[2]^6*x[3]^4*x[4]*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[2]^2*x[5]^2 + 2*x[2]^2*x[3]*x[5]^2 + x[2]^3*x[3]*x[5]^2 + x[2]^2*x[3]^2*x[5]^2 + x[2]^3*x[3]^2*x[5]^2 - 2*x[2]*x[5]^3 - 4*x[2]*x[3]*x[5]^3 - 2*x[2]^2*x[3]*x[5]^3 - 2*x[2]*x[3]^2*x[5]^3 - 2*x[2]^2*x[3]^2*x[5]^3 + x[5]^4 + 2*x[3]*x[5]^4 + x[2]*x[3]*x[5]^4 + x[3]^2*x[5]^4 + x[2]*x[3]^2*x[5]^4 - x[2]^3*x[3]*x[5]*x[6] + 2*x[2]^2*x[3]*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[5]^2*x[6] - 2*x[2]*x[3]*x[5]^3*x[6] - x[2]^2*x[3]*x[5]^3*x[6] - 2*x[2]*x[3]^2*x[5]^3*x[6] - 2*x[2]^2*x[3]^2*x[5]^3*x[6] + x[2]^2*x[3]^2*x[5]^2*x[6]^2 + x[2]^3*x[3]^2*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[5]^2*x[7] - x[2]^3*x[3]*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^2*x[7] + 2*x[2]*x[3]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[5]^3*x[7] + 2*x[2]*x[3]^2*x[5]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^3*x[7] - 2*x[2]^2*x[3]^2*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^2*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[5]^2*x[7]^2 + 2*x[2]*x[5]^2*x[8] + 4*x[2]*x[3]*x[5]^2*x[8] + 2*x[2]^2*x[3]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[5]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^2*x[8] - 2*x[5]^3*x[8] - 4*x[3]*x[5]^3*x[8] - 2*x[2]*x[3]*x[5]^3*x[8] - 2*x[3]^2*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[5]*x[6]*x[8] + 4*x[2]*x[3]*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^2*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]*x[6]*x[7]*x[8] + x[5]^2*x[8]^2 + 2*x[3]*x[5]^2*x[8]^2 + x[2]*x[3]*x[5]^2*x[8]^2 + x[3]^2*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[6]^2*x[8]^2)) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/(-(x[1]^3*x[3]*(-(x[2]^4*x[4]*x[5]^4) - 4*x[2]^4*x[3]*x[4]*x[5]^4 - 2*x[2]^5*x[3]*x[4]*x[5]^4 - 6*x[2]^4*x[3]^2*x[4]*x[5]^4 - 6*x[2]^5*x[3]^2*x[4]*x[5]^4 - x[2]^6*x[3]^2*x[4]*x[5]^4 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4 - x[2]^4*x[3]^4*x[4]*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]*x[5]^4 - x[2]^6*x[3]^4*x[4]*x[5]^4 + 4*x[2]^3*x[4]*x[5]^5 + 16*x[2]^3*x[3]*x[4]*x[5]^5 + 8*x[2]^4*x[3]*x[4]*x[5]^5 + 24*x[2]^3*x[3]^2*x[4]*x[5]^5 + 24*x[2]^4*x[3]^2*x[4]*x[5]^5 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5 + 8*x[2]^5*x[3]^3*x[4]*x[5]^5 + 4*x[2]^3*x[3]^4*x[4]*x[5]^5 + 8*x[2]^4*x[3]^4*x[4]*x[5]^5 + 4*x[2]^5*x[3]^4*x[4]*x[5]^5 - 6*x[2]^2*x[4]*x[5]^6 - 24*x[2]^2*x[3]*x[4]*x[5]^6 - 12*x[2]^3*x[3]*x[4]*x[5]^6 - 36*x[2]^2*x[3]^2*x[4]*x[5]^6 - 36*x[2]^3*x[3]^2*x[4]*x[5]^6 - 6*x[2]^4*x[3]^2*x[4]*x[5]^6 - 24*x[2]^2*x[3]^3*x[4]*x[5]^6 - 36*x[2]^3*x[3]^3*x[4]*x[5]^6 - 12*x[2]^4*x[3]^3*x[4]*x[5]^6 - 6*x[2]^2*x[3]^4*x[4]*x[5]^6 - 12*x[2]^3*x[3]^4*x[4]*x[5]^6 - 6*x[2]^4*x[3]^4*x[4]*x[5]^6 + 4*x[2]*x[4]*x[5]^7 + 16*x[2]*x[3]*x[4]*x[5]^7 + 8*x[2]^2*x[3]*x[4]*x[5]^7 + 24*x[2]*x[3]^2*x[4]*x[5]^7 + 24*x[2]^2*x[3]^2*x[4]*x[5]^7 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7 + 16*x[2]*x[3]^3*x[4]*x[5]^7 + 24*x[2]^2*x[3]^3*x[4]*x[5]^7 + 8*x[2]^3*x[3]^3*x[4]*x[5]^7 + 4*x[2]*x[3]^4*x[4]*x[5]^7 + 8*x[2]^2*x[3]^4*x[4]*x[5]^7 + 4*x[2]^3*x[3]^4*x[4]*x[5]^7 - x[4]*x[5]^8 - 4*x[3]*x[4]*x[5]^8 - 2*x[2]*x[3]*x[4]*x[5]^8 - 6*x[3]^2*x[4]*x[5]^8 - 6*x[2]*x[3]^2*x[4]*x[5]^8 - x[2]^2*x[3]^2*x[4]*x[5]^8 - 4*x[3]^3*x[4]*x[5]^8 - 6*x[2]*x[3]^3*x[4]*x[5]^8 - 2*x[2]^2*x[3]^3*x[4]*x[5]^8 - x[3]^4*x[4]*x[5]^8 - 2*x[2]*x[3]^4*x[4]*x[5]^8 - x[2]^2*x[3]^4*x[4]*x[5]^8 + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^4*x[4]*x[5]^4*x[6] - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6] + 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6] + x[2]^6*x[3]^2*x[4]*x[5]^4*x[6] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6] - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6] - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6] - 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^3*x[3]*x[5]^5*x[6] - x[2]^4*x[3]*x[5]^5*x[6] - 2*x[2]^3*x[3]^2*x[5]^5*x[6] - 3*x[2]^4*x[3]^2*x[5]^5*x[6] - x[2]^5*x[3]^2*x[5]^5*x[6] - x[2]^3*x[3]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[5]^5*x[6] - x[2]^5*x[3]^3*x[5]^5*x[6] - 3*x[2]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 22*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 26*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 34*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 8*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6] + 18*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6] + 9*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[5]^6*x[6] + 2*x[2]^3*x[3]*x[5]^6*x[6] + 4*x[2]^2*x[3]^2*x[5]^6*x[6] + 6*x[2]^3*x[3]^2*x[5]^6*x[6] + 2*x[2]^4*x[3]^2*x[5]^6*x[6] + 2*x[2]^2*x[3]^3*x[5]^6*x[6] + 4*x[2]^3*x[3]^3*x[5]^6*x[6] + 2*x[2]^4*x[3]^3*x[5]^6*x[6] + 3*x[2]^2*x[4]*x[5]^6*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 14*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 24*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 34*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 9*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6] - 18*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6] - 9*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6] - x[2]*x[3]*x[5]^7*x[6] - x[2]^2*x[3]*x[5]^7*x[6] - 2*x[2]*x[3]^2*x[5]^7*x[6] - 3*x[2]^2*x[3]^2*x[5]^7*x[6] - x[2]^3*x[3]^2*x[5]^7*x[6] - x[2]*x[3]^3*x[5]^7*x[6] - 2*x[2]^2*x[3]^3*x[5]^7*x[6] - x[2]^3*x[3]^3*x[5]^7*x[6] - x[2]*x[4]*x[5]^7*x[6] + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 8*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 12*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 3*x[2]*x[3]^4*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^4*x[4]*x[5]^7*x[6] + 3*x[2]^3*x[3]^4*x[4]*x[5]^7*x[6] - x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^4*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^2 - x[2]^6*x[3]^2*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^3*x[5]^4*x[6]^2 + 3*x[2]^5*x[3]^3*x[5]^4*x[6]^2 + x[2]^6*x[3]^3*x[5]^4*x[6]^2 - x[2]^4*x[4]*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2 - 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2 - 8*x[2]^4*x[3]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^3*x[5]^5*x[6]^2 - 10*x[2]^4*x[3]^3*x[5]^5*x[6]^2 - 4*x[2]^5*x[3]^3*x[5]^5*x[6]^2 + 2*x[2]^3*x[4]*x[5]^5*x[6]^2 - x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 + x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^2 - x[2]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]*x[5]^6*x[6]^2 + 5*x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 8*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 4*x[2]^2*x[3]^3*x[5]^6*x[6]^2 + 7*x[2]^3*x[3]^3*x[5]^6*x[6]^2 + 3*x[2]^4*x[3]^3*x[5]^6*x[6]^2 - x[2]^2*x[4]*x[5]^6*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 + x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 - 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]^2 + x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]*x[5]^3*x[6]^3 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3 - x[2]^5*x[3]^3*x[5]^3*x[6]^3 - x[2]^6*x[3]^3*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3 + 2*x[2]^5*x[3]^2*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^3*x[5]^4*x[6]^3 + 8*x[2]^5*x[3]^3*x[5]^4*x[6]^3 + 2*x[2]^6*x[3]^3*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3 - x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3 - 2*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3 - x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^3 + x[2]^3*x[3]*x[5]^5*x[6]^3 - x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 7*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - x[2]^5*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^3*x[3]^3*x[5]^5*x[6]^3 - 9*x[2]^4*x[3]^3*x[5]^5*x[6]^3 - 3*x[2]^5*x[3]^3*x[5]^5*x[6]^3 + x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3 - x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3 - 5*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3 - x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 - 5*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^3 + x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^3 - x[2]^6*x[3]^2*x[5]^2*x[6]^4 - x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^4 - 2*x[2]^5*x[3]^3*x[5]^3*x[6]^4 - 2*x[2]^6*x[3]^3*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^3*x[5]^4*x[6]^4 + 5*x[2]^5*x[3]^3*x[5]^4*x[6]^4 + x[2]^6*x[3]^3*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^4 - x[2]^5*x[3]^3*x[5]^3*x[6]^5 - x[2]^6*x[3]^3*x[5]^3*x[6]^5 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^5 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^5 + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[7] + 2*x[2]^5*x[3]*x[4]*x[5]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] + 10*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7] + 8*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7] + 4*x[2]^6*x[3]^4*x[4]*x[5]^4*x[7] + x[2]^3*x[3]*x[5]^5*x[7] + x[2]^4*x[3]*x[5]^5*x[7] + 2*x[2]^3*x[3]^2*x[5]^5*x[7] + 3*x[2]^4*x[3]^2*x[5]^5*x[7] + x[2]^5*x[3]^2*x[5]^5*x[7] + x[2]^3*x[3]^3*x[5]^5*x[7] + 2*x[2]^4*x[3]^3*x[5]^5*x[7] + x[2]^5*x[3]^3*x[5]^5*x[7] - x[2]^3*x[4]*x[5]^5*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 10*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 34*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 42*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 9*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 58*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 22*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] - 13*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7] - 26*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7] - 13*x[2]^5*x[3]^4*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[5]^6*x[7] - 2*x[2]^3*x[3]*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]^2*x[5]^6*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[7] - 2*x[2]^2*x[3]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^3*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[5]^6*x[7] + 3*x[2]^2*x[4]*x[5]^6*x[7] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 60*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 13*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 46*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 74*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 28*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] + 15*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7] + 30*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7] + 15*x[2]^4*x[3]^4*x[4]*x[5]^6*x[7] + x[2]*x[3]*x[5]^7*x[7] + x[2]^2*x[3]*x[5]^7*x[7] + 2*x[2]*x[3]^2*x[5]^7*x[7] + 3*x[2]^2*x[3]^2*x[5]^7*x[7] + x[2]^3*x[3]^2*x[5]^7*x[7] + x[2]*x[3]^3*x[5]^7*x[7] + 2*x[2]^2*x[3]^3*x[5]^7*x[7] + x[2]^3*x[3]^3*x[5]^7*x[7] - 3*x[2]*x[4]*x[5]^7*x[7] - 16*x[2]*x[3]*x[4]*x[5]^7*x[7] - 10*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 30*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 34*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 7*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 24*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 38*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] - 7*x[2]*x[3]^4*x[4]*x[5]^7*x[7] - 14*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7] - 7*x[2]^3*x[3]^4*x[4]*x[5]^7*x[7] + x[4]*x[5]^8*x[7] + 4*x[3]*x[4]*x[5]^8*x[7] + 2*x[2]*x[3]*x[4]*x[5]^8*x[7] + 6*x[3]^2*x[4]*x[5]^8*x[7] + 6*x[2]*x[3]^2*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^8*x[7] + 4*x[3]^3*x[4]*x[5]^8*x[7] + 6*x[2]*x[3]^3*x[4]*x[5]^8*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^8*x[7] + x[3]^4*x[4]*x[5]^8*x[7] + 2*x[2]*x[3]^4*x[4]*x[5]^8*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^8*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + x[2]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^6*x[3]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7] - 3*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7] - x[2]^6*x[3]^3*x[5]^4*x[6]*x[7] + x[2]^4*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 10*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 18*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 9*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - x[2]^3*x[5]^5*x[6]*x[7] + 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7] + 19*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7] + 6*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7] + 8*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7] + 15*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7] + 7*x[2]^5*x[3]^3*x[5]^5*x[6]*x[7] - x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 5*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 52*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7] - 42*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7] - 21*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]*x[7] - x[2]^2*x[5]^6*x[6]*x[7] - 8*x[2]^2*x[3]*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[6]*x[7] - 13*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 18*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 6*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[5]^6*x[6]*x[7] - 13*x[2]^3*x[3]^3*x[5]^6*x[6]*x[7] - 7*x[2]^4*x[3]^3*x[5]^6*x[6]*x[7] - x[2]^2*x[4]*x[5]^6*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 44*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 15*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[7] + 30*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[7] + 15*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]*x[7] + x[2]*x[5]^7*x[6]*x[7] + 2*x[2]*x[3]*x[5]^7*x[6]*x[7] + x[2]*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^7*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^7*x[6]*x[7] + x[2]^3*x[3]^3*x[5]^7*x[6]*x[7] + x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 12*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 3*x[2]*x[3]^4*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^4*x[4]*x[5]^7*x[6]*x[7] - 3*x[2]^3*x[3]^4*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^5*x[3]*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7] + x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7] + x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7] + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7] - 15*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7] - 5*x[2]^6*x[3]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7] + 3*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 16*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 19*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 5*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^3*x[3]^3*x[5]^5*x[6]^2*x[7] + 23*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[7] + 11*x[2]^5*x[3]^3*x[5]^5*x[6]^2*x[7] + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 11*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7] - 9*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[5]^6*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]^2*x[7] + x[2]^6*x[3]^2*x[5]^2*x[6]^3*x[7] + x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7] - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 5*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[5]^4*x[6]^3*x[7] - 15*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[7] - 5*x[2]^6*x[3]^3*x[5]^4*x[6]^3*x[7] - 5*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7] + x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7] + x[2]^3*x[3]^2*x[5]^5*x[6]^3*x[7] + x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] + 3*x[2]^4*x[3]^3*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^3*x[5]^5*x[6]^3*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^3*x[7] - x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^3*x[7] + 3*x[2]^5*x[3]^3*x[5]^3*x[6]^4*x[7] + 3*x[2]^6*x[3]^3*x[5]^3*x[6]^4*x[7] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - x[2]^5*x[3]^3*x[5]^4*x[6]^4*x[7] - x[2]^6*x[3]^3*x[5]^4*x[6]^4*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2 - 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[5]^5*x[7]^2 - 6*x[2]^3*x[3]*x[5]^5*x[7]^2 - 4*x[2]^4*x[3]*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 - 11*x[2]^4*x[3]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[5]^5*x[7]^2 - 5*x[2]^4*x[3]^3*x[5]^5*x[7]^2 - 3*x[2]^5*x[3]^3*x[5]^5*x[7]^2 - x[2]^3*x[4]*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 - x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 13*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 25*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 19*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2 + 30*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2 + 15*x[2]^5*x[3]^4*x[4]*x[5]^5*x[7]^2 + 2*x[2]^2*x[5]^6*x[7]^2 + 8*x[2]^2*x[3]*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[5]^6*x[7]^2 + 8*x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 10*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[5]^6*x[7]^2 + 4*x[2]^4*x[3]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 21*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 7*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 25*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 44*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 19*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]*x[5]^6*x[7]^2 - x[2]*x[5]^7*x[7]^2 - 2*x[2]*x[3]*x[5]^7*x[7]^2 - x[2]*x[3]^2*x[5]^7*x[7]^2 - x[2]^2*x[3]^2*x[5]^7*x[7]^2 - x[2]^3*x[3]^2*x[5]^7*x[7]^2 - x[2]^2*x[3]^3*x[5]^7*x[7]^2 - x[2]^3*x[3]^3*x[5]^7*x[7]^2 - x[2]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^7*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2 + 7*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^2 + 3*x[2]^6*x[3]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - 9*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 3*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 23*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 9*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 7*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]^2 - 18*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]^2 - 11*x[2]^5*x[3]^3*x[5]^5*x[6]*x[7]^2 - 7*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 3*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 13*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 17*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 9*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 30*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 15*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2 + 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]^2 + 6*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 5*x[2]^3*x[3]^3*x[5]^6*x[6]*x[7]^2 + 5*x[2]^4*x[3]^3*x[5]^6*x[6]*x[7]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^6*x[6]*x[7]^2 + x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 - x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^6*x[3]^3*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 7*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[7]^2 - 7*x[2]^5*x[3]^3*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]^2 + 3*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 3*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^6*x[3]^3*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3 + 8*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3 + 4*x[2]^6*x[3]^4*x[4]*x[5]^4*x[7]^3 + 3*x[2]^3*x[3]*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^2*x[5]^5*x[7]^3 + 11*x[2]^4*x[3]^2*x[5]^5*x[7]^3 + 5*x[2]^5*x[3]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[5]^5*x[7]^3 + 4*x[2]^4*x[3]^3*x[5]^5*x[7]^3 + 3*x[2]^5*x[3]^3*x[5]^5*x[7]^3 + 3*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 + 5*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 + 3*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 5*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 9*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 7*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3 - 7*x[2]^5*x[3]^4*x[4]*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^3*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^3*x[5]^6*x[7]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 7*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]*x[5]^6*x[7]^3 - 3*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3 - 5*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^3 - 3*x[2]^6*x[3]^3*x[5]^4*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^6*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^3 + 7*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 + 5*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]^3 + 5*x[2]^5*x[3]^3*x[5]^5*x[6]*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 7*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^3 - 3*x[2]^5*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^3 + x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^6*x[3]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^4 - x[2]^6*x[3]^4*x[4]*x[5]^4*x[7]^4 - x[2]^3*x[3]^2*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[5]^5*x[7]^4 - x[2]^5*x[3]^3*x[5]^5*x[7]^4 - x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 - x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 - x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^4 + x[2]^5*x[3]^4*x[4]*x[5]^5*x[7]^4 + x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[5]^4*x[6]*x[7]^4 + x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 4*x[2]^3*x[4]*x[5]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[8] - 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[8] - 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] - 24*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] - 8*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8] - 8*x[2]^4*x[3]^4*x[4]*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]*x[5]^4*x[8] + 12*x[2]^2*x[4]*x[5]^5*x[8] + 48*x[2]^2*x[3]*x[4]*x[5]^5*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[8] + 72*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] + 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] + 48*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] + 72*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] + 12*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8] + 24*x[2]^3*x[3]^4*x[4]*x[5]^5*x[8] + 12*x[2]^4*x[3]^4*x[4]*x[5]^5*x[8] - 12*x[2]*x[4]*x[5]^6*x[8] - 48*x[2]*x[3]*x[4]*x[5]^6*x[8] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[8] - 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] - 72*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[8] - 48*x[2]*x[3]^3*x[4]*x[5]^6*x[8] - 72*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[8] - 12*x[2]*x[3]^4*x[4]*x[5]^6*x[8] - 24*x[2]^2*x[3]^4*x[4]*x[5]^6*x[8] - 12*x[2]^3*x[3]^4*x[4]*x[5]^6*x[8] + 4*x[4]*x[5]^7*x[8] + 16*x[3]*x[4]*x[5]^7*x[8] + 8*x[2]*x[3]*x[4]*x[5]^7*x[8] + 24*x[3]^2*x[4]*x[5]^7*x[8] + 24*x[2]*x[3]^2*x[4]*x[5]^7*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^7*x[8] + 16*x[3]^3*x[4]*x[5]^7*x[8] + 24*x[2]*x[3]^3*x[4]*x[5]^7*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^7*x[8] + 4*x[3]^4*x[4]*x[5]^7*x[8] + 8*x[2]*x[3]^4*x[4]*x[5]^7*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^7*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 8*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + x[2]^3*x[3]*x[5]^4*x[6]*x[8] + x[2]^4*x[3]*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 3*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^2*x[5]^4*x[6]*x[8] + x[2]^3*x[3]^3*x[5]^4*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[8] + x[2]^5*x[3]^3*x[5]^4*x[6]*x[8] + 3*x[2]^3*x[4]*x[5]^4*x[6]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 62*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 64*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 86*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 21*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 42*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 21*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[5]^5*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[5]^5*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[5]^5*x[6]*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 72*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 60*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 84*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 120*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 30*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 60*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 30*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[8] + 3*x[2]*x[3]*x[5]^6*x[6]*x[8] + 3*x[2]^2*x[3]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 9*x[2]^2*x[3]^2*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^2*x[5]^6*x[6]*x[8] + 3*x[2]*x[3]^3*x[5]^6*x[6]*x[8] + 6*x[2]^2*x[3]^3*x[5]^6*x[6]*x[8] + 3*x[2]^3*x[3]^3*x[5]^6*x[6]*x[8] + 3*x[2]*x[4]*x[5]^6*x[6]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 30*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 30*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 5*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 36*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 54*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 13*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - 13*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^4*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8] - 3*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[8] - x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[8] + x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] + 18*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] + 9*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 48*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 24*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] - 48*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8] + 3*x[2]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[5]^5*x[6]^2*x[8] - 15*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 24*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 12*x[2]^2*x[3]^3*x[5]^5*x[6]^2*x[8] - 21*x[2]^3*x[3]^3*x[5]^5*x[6]^2*x[8] - 9*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[8] + 3*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 21*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 9*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 15*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] + 15*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8] + x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[8] - 16*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8] - 3*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 12*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 21*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] + 18*x[2]^3*x[3]^3*x[5]^4*x[6]^3*x[8] + 27*x[2]^4*x[3]^3*x[5]^4*x[6]^3*x[8] + 9*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[8] - 3*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 15*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 9*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 7*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3*x[8] - 7*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3*x[8] + x[2]^6*x[3]^2*x[5]*x[6]^4*x[8] + x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[5]^3*x[6]^4*x[8] - 15*x[2]^5*x[3]^3*x[5]^3*x[6]^4*x[8] - 3*x[2]^6*x[3]^3*x[5]^3*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 9*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^4*x[8] + x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^4*x[8] + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^5*x[8] + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^5*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[7]*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 36*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 32*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 52*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[5]^5*x[7]*x[8] - 3*x[2]^2*x[4]*x[5]^5*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 26*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 82*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 102*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 23*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 80*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 130*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 50*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 27*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 54*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 27*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]*x[8] - 2*x[2]*x[3]*x[5]^6*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[5]^6*x[7]*x[8] - 2*x[2]*x[3]^3*x[5]^6*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[5]^6*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[5]^6*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[7]*x[8] + 36*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 84*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 18*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 60*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 96*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 36*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 18*x[2]*x[3]^4*x[4]*x[5]^6*x[7]*x[8] + 36*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]*x[8] - 3*x[4]*x[5]^7*x[7]*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^7*x[7]*x[8] - 18*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]*x[8] - 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]*x[8] - 3*x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 6*x[2]*x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^7*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 19*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 15*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]*x[8] - 7*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]*x[8] + x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 28*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 45*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 90*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 45*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 26*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 40*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 84*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 128*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 44*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 84*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 42*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8] - 3*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]^3*x[3]^3*x[5]^6*x[6]*x[7]*x[8] - 3*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 24*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 9*x[2]*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + 9*x[2]^3*x[3]^4*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] + 15*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] + 5*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 36*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 38*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 60*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 30*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[2]^3*x[3]^3*x[5]^5*x[6]^2*x[7]*x[8] + 9*x[2]^4*x[3]^3*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 15*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 9*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 9*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 24*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^4*x[3]^3*x[5]^4*x[6]^3*x[7]*x[8] - 9*x[2]^5*x[3]^3*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 3*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 3*x[2]^5*x[3]^3*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^6*x[3]^3*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[5]^5*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 31*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 11*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 37*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 29*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8] + 2*x[2]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 2*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[5]^6*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[5]^6*x[7]^2*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 28*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^6*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 24*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 23*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 9*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 11*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8] + 7*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 13*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 17*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 21*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 33*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 27*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 54*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 27*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 15*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 7*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 5*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 9*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 18*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 9*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^5*x[3]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 7*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^3*x[8] - 5*x[2]^5*x[3]^3*x[5]^4*x[6]*x[7]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 3*x[2]^5*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 3*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^2*x[4]*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[8]^2 + 12*x[2]*x[4]*x[5]^5*x[8]^2 + 48*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 + 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8]^2 + 48*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 + 72*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8]^2 + 12*x[2]*x[3]^4*x[4]*x[5]^5*x[8]^2 + 24*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^5*x[8]^2 - 6*x[4]*x[5]^6*x[8]^2 - 24*x[3]*x[4]*x[5]^6*x[8]^2 - 12*x[2]*x[3]*x[4]*x[5]^6*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[8]^2 - 36*x[2]*x[3]^2*x[4]*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8]^2 - 24*x[3]^3*x[4]*x[5]^6*x[8]^2 - 36*x[2]*x[3]^3*x[4]*x[5]^6*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8]^2 - 6*x[3]^4*x[4]*x[5]^6*x[8]^2 - 12*x[2]*x[3]^4*x[4]*x[5]^6*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^6*x[8]^2 + 14*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 30*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]^3*x[5]^4*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[5]^4*x[6]*x[8]^2 + 3*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 90*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 78*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 9*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 96*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 138*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 42*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 33*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 66*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 33*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^2 - 3*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 3*x[2]^2*x[3]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 9*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8]^2 - 3*x[2]*x[3]^3*x[5]^5*x[6]*x[8]^2 - 6*x[2]^2*x[3]^3*x[5]^5*x[6]*x[8]^2 - 3*x[2]^3*x[3]^3*x[5]^5*x[6]*x[8]^2 - 3*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 54*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 54*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 9*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 60*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 90*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 21*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 + 42*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 + 21*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 13*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 55*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 72*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 17*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^2 - 3*x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8]^2 + 15*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[5]^4*x[6]^2*x[8]^2 + 21*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[8]^2 + 9*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[8]^2 - 3*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 45*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 66*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 21*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 27*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 - 54*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 - 27*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 - 9*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 21*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]^3*x[3]^3*x[5]^3*x[6]^3*x[8]^2 - 27*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 9*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 15*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 15*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 + 15*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[5]*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[5]^2*x[6]^4*x[8]^2 + 15*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 9*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^5*x[3]^3*x[5]*x[6]^5*x[8]^2 - 3*x[2]^6*x[3]^3*x[5]*x[6]^5*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 + 32*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 + 34*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 56*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^2 + x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 2*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[5]^5*x[7]*x[8]^2 + x[2]*x[3]^3*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[5]^5*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[5]^5*x[7]*x[8]^2 - 3*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 - 24*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 54*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 66*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 48*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 78*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 - 30*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 - 15*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^2 + 3*x[4]*x[5]^6*x[7]*x[8]^2 + 12*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 + 18*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 18*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 + 6*x[2]*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^6*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 13*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 13*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 7*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^2 - x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 38*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 7*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 78*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 124*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 46*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 39*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 78*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 39*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 3*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]^3*x[3]^3*x[5]^5*x[6]*x[7]*x[8]^2 + 3*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 18*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 24*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 9*x[2]^3*x[3]^4*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 19*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 5*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 23*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 11*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 11*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 25*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 37*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 33*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 66*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 33*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]^3*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 9*x[2]^4*x[3]^3*x[5]^4*x[6]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 15*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 9*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 15*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 5*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 9*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^4*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 9*x[2]^5*x[3]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^6*x[3]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8]^2 - x[2]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - x[2]^2*x[3]^3*x[5]^5*x[7]^2*x[8]^2 - x[2]^3*x[3]^3*x[5]^5*x[7]^2*x[8]^2 - x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 8*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^5*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 24*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 5*x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 5*x[2]^4*x[3]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 7*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 7*x[2]^5*x[3]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 3*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 5*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 3*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^4*x[8]^3 - 16*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 - 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^3 - 16*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^3 - 4*x[2]*x[3]^4*x[4]*x[5]^4*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[8]^3 + 4*x[4]*x[5]^5*x[8]^3 + 16*x[3]*x[4]*x[5]^5*x[8]^3 + 8*x[2]*x[3]*x[4]*x[5]^5*x[8]^3 + 24*x[3]^2*x[4]*x[5]^5*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^3 + 16*x[3]^3*x[4]*x[5]^5*x[8]^3 + 24*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^3 + 4*x[3]^4*x[4]*x[5]^5*x[8]^3 + 8*x[2]*x[3]^4*x[4]*x[5]^5*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]*x[5]^5*x[8]^3 + 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 + 36*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 52*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^3 + x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + x[2]^2*x[3]*x[5]^4*x[6]*x[8]^3 + 2*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 3*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^3 + x[2]*x[3]^3*x[5]^4*x[6]*x[8]^3 + 2*x[2]^2*x[3]^3*x[5]^4*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[5]^4*x[6]*x[8]^3 + x[2]*x[4]*x[5]^4*x[6]*x[8]^3 - 12*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 42*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 42*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 44*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 66*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 15*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 30*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 15*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 32*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^3 - 5*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[8]^3 - 7*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[8]^3 - 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[8]^3 + x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 15*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 39*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 58*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 19*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 21*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + 42*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + 21*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 7*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[8]^3 + 9*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[8]^3 - x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 5*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 - 26*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 - 13*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[8]^3 - x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^3*x[5]*x[6]^4*x[8]^3 - 5*x[2]^5*x[3]^3*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[5]*x[6]^4*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 - x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^4*x[8]^3 + 3*x[2]^6*x[3]^4*x[4]*x[5]*x[6]^4*x[8]^3 + x[2]^5*x[3]^3*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[6]^5*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 + x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 20*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]*x[8]^3 - x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 - 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 - x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 - x[2]^2*x[3]^4*x[4]*x[5]^5*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 40*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 - x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7]*x[8]^3 - x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 3*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 3*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 5*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 3*x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 3*x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - x[4]*x[5]^4*x[8]^4 - 4*x[3]*x[4]*x[5]^4*x[8]^4 - 2*x[2]*x[3]*x[4]*x[5]^4*x[8]^4 - 6*x[3]^2*x[4]*x[5]^4*x[8]^4 - 6*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^4 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^4 - 4*x[3]^3*x[4]*x[5]^4*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^4 - x[3]^4*x[4]*x[5]^4*x[8]^4 - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[8]^4 - x[2]^2*x[3]^4*x[4]*x[5]^4*x[8]^4 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 + 12*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 + 4*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 + 8*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 - 12*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 + 8*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 + 4*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8]^4 - x[2]^4*x[3]^4*x[4]*x[6]^4*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]*x[6]^4*x[8]^4 - x[2]^6*x[3]^4*x[4]*x[6]^4*x[8]^4))/(8*x[2]*x[5]*(x[2]^2*x[5]^2 + 2*x[2]^2*x[3]*x[5]^2 + x[2]^3*x[3]*x[5]^2 + x[2]^2*x[3]^2*x[5]^2 + x[2]^3*x[3]^2*x[5]^2 - 2*x[2]*x[5]^3 - 4*x[2]*x[3]*x[5]^3 - 2*x[2]^2*x[3]*x[5]^3 - 2*x[2]*x[3]^2*x[5]^3 - 2*x[2]^2*x[3]^2*x[5]^3 + x[5]^4 + 2*x[3]*x[5]^4 + x[2]*x[3]*x[5]^4 + x[3]^2*x[5]^4 + x[2]*x[3]^2*x[5]^4 - x[2]^3*x[3]*x[5]*x[6] + 2*x[2]^2*x[3]*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[5]^2*x[6] - 2*x[2]*x[3]*x[5]^3*x[6] - x[2]^2*x[3]*x[5]^3*x[6] - 2*x[2]*x[3]^2*x[5]^3*x[6] - 2*x[2]^2*x[3]^2*x[5]^3*x[6] + x[2]^2*x[3]^2*x[5]^2*x[6]^2 + x[2]^3*x[3]^2*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[5]^2*x[7] - x[2]^3*x[3]*x[5]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^2*x[7] + 2*x[2]*x[3]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[5]^3*x[7] + 2*x[2]*x[3]^2*x[5]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^3*x[7] - 2*x[2]^2*x[3]^2*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^2*x[5]^2*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^2*x[7]^2 + x[2]^3*x[3]^2*x[5]^2*x[7]^2 + 2*x[2]*x[5]^2*x[8] + 4*x[2]*x[3]*x[5]^2*x[8] + 2*x[2]^2*x[3]*x[5]^2*x[8] + 2*x[2]*x[3]^2*x[5]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^2*x[8] - 2*x[5]^3*x[8] - 4*x[3]*x[5]^3*x[8] - 2*x[2]*x[3]*x[5]^3*x[8] - 2*x[3]^2*x[5]^3*x[8] - 2*x[2]*x[3]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[5]*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[5]*x[6]*x[8] + 4*x[2]*x[3]*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^2*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[5]*x[6]^2*x[8] - 2*x[2]*x[3]*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[7]*x[8] - 2*x[2]*x[3]^2*x[5]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]*x[6]*x[7]*x[8] + x[5]^2*x[8]^2 + 2*x[3]*x[5]^2*x[8]^2 + x[2]*x[3]*x[5]^2*x[8]^2 + x[3]^2*x[5]^2*x[8]^2 + x[2]*x[3]^2*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[6]^2*x[8]^2)) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), (-(x[1]^3*(-(x[2]^3*x[3]^2*x[4]^4*x[5]^2) - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^2*x[3]*x[4]^3*x[5]^3 - x[2]^3*x[3]*x[4]^3*x[5]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - x[2]^5*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3 - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - x[2]^2*x[3]^5*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3 + x[2]^2*x[3]*x[4]^4*x[5]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3 + x[2]^3*x[3]^2*x[4]^4*x[5]^3 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^3 + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^3 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - x[2]^5*x[3]^4*x[4]^4*x[5]^3 + x[2]^2*x[3]^5*x[4]^4*x[5]^3 + x[2]^3*x[3]^5*x[4]^4*x[5]^3 - x[2]^4*x[3]^5*x[4]^4*x[5]^3 - x[2]^5*x[3]^5*x[4]^4*x[5]^3 + x[2]*x[3]*x[4]^2*x[5]^4 + x[2]^2*x[3]*x[4]^2*x[5]^4 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4 + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^3*x[4]^2*x[5]^4 + x[2]*x[3]^4*x[4]^2*x[5]^4 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + x[2]*x[3]*x[4]^3*x[5]^4 + 4*x[2]^2*x[3]*x[4]^3*x[5]^4 + 4*x[2]*x[3]^2*x[4]^3*x[5]^4 + 17*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]*x[3]^3*x[4]^3*x[5]^4 + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 23*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^4 + 19*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4 + x[2]*x[3]^5*x[4]^3*x[5]^4 + 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^4 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + x[2]^4*x[3]^3*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + x[2]^2*x[3]^5*x[4]^4*x[5]^4 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4 + x[2]^4*x[3]^5*x[4]^4*x[5]^4 - x[2]*x[3]*x[4]^3*x[5]^5 - 4*x[2]*x[3]^2*x[4]^3*x[5]^5 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 - x[2]^3*x[3]^3*x[4]^3*x[5]^5 - 4*x[2]*x[3]^4*x[4]^3*x[5]^5 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5 - x[2]*x[3]^5*x[4]^3*x[5]^5 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 - x[2]^3*x[3]^5*x[4]^3*x[5]^5 + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6] + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6] + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6] + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6] + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6] + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6] + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6] + 9*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] + x[2]^2*x[4]^3*x[5]^3*x[6] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6] - 14*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6] - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + x[2]^2*x[4]^4*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^4*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6] + x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6] - 14*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6] - 9*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] - 11*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6] - 13*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] + x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] - 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^4*x[6] - x[2]^2*x[3]*x[4]*x[5]^4*x[6] - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6] - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]*x[4]^2*x[5]^4*x[6] + 3*x[2]*x[3]*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6] - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 7*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6] - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 23*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 3*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]*x[4]^3*x[5]^4*x[6] + 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6] - 5*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] + 4*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6] - 23*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6] - 39*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6] - 29*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 29*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + x[4]*x[5]^5*x[6] + 3*x[3]*x[4]*x[5]^5*x[6] + x[2]*x[3]*x[4]*x[5]^5*x[6] + 3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + x[3]^3*x[4]*x[5]^5*x[6] + x[2]*x[3]^3*x[4]*x[5]^5*x[6] + x[4]^2*x[5]^5*x[6] + 4*x[3]*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 6*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[3]^3*x[4]^2*x[5]^5*x[6] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 7*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2 - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 - 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 - 3*x[2]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 9*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 - 6*x[2]^2*x[4]^3*x[5]^3*x[6]^2 - 17*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2 - 13*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 19*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 17*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^2*x[4]^4*x[5]^3*x[6]^2 - 9*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2 - 11*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 9*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 15*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]*x[4]*x[5]^4*x[6]^2 - 11*x[2]*x[3]*x[4]*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 - 8*x[2]*x[4]^2*x[5]^4*x[6]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]*x[4]^3*x[5]^4*x[6]^2 - 15*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 13*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2 - x[5]^5*x[6]^2 - 2*x[3]*x[5]^5*x[6]^2 - x[3]^2*x[5]^5*x[6]^2 - 2*x[4]*x[5]^5*x[6]^2 - 6*x[3]*x[4]*x[5]^5*x[6]^2 - 6*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[3]^3*x[4]*x[5]^5*x[6]^2 - x[4]^2*x[5]^5*x[6]^2 - 4*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3 + 5*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3 + x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3 + 5*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3 + 7*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3 + 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3 + 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3 + 25*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 14*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 3*x[2]^2*x[4]*x[5]^3*x[6]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 + 15*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3 + 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 + 9*x[2]^2*x[4]^2*x[5]^3*x[6]^3 + 39*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3 + 18*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 53*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 39*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 25*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + 9*x[2]^2*x[4]^3*x[5]^3*x[6]^3 + 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3 + 18*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 + 52*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 42*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[4]^4*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3 + 15*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 9*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 3*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]*x[5]^4*x[6]^3 + 6*x[2]*x[3]*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]*x[5]^4*x[6]^3 + 4*x[2]*x[3]^2*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3 + 6*x[2]*x[4]*x[5]^4*x[6]^3 + 20*x[2]*x[3]*x[4]*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 + 22*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3 + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]^3 + 22*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4 - x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4 - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4 - x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4 - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4 - 7*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4 - 5*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4 - x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4 - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4 - 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4 - 11*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4 - 18*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4 - 39*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 23*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4 - 19*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 - 18*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4 - 45*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - 18*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - 35*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4 - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4 - 17*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4 - 11*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 - x[2]^2*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[5]^3*x[6]^4 - 4*x[2]^2*x[4]*x[5]^3*x[6]^4 - 22*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 - 6*x[2]^2*x[4]^2*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^4 - 18*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 22*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - x[2]^2*x[4]^4*x[5]^3*x[6]^4 - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4 + 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5 + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5 + 13*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5 + 2*x[2]^3*x[3]*x[5]^2*x[6]^5 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 + 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - x[2]^4*x[3]^2*x[5]*x[6]^6 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6 - x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6 - x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6 + x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[7] + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7] + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7] + x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - x[2]^2*x[4]^3*x[5]^3*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]*x[4]^3*x[5]^3*x[7] - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7] + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 23*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] - x[2]^2*x[4]^4*x[5]^3*x[7] - 5*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[7] - 10*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7] - 9*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] - 5*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7] - 5*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] - x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7] - x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] - 2*x[2]*x[4]^2*x[5]^4*x[7] - 7*x[2]*x[3]*x[4]^2*x[5]^4*x[7] - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] - 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] - 19*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] - 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[7] - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[4]^3*x[5]^4*x[7] - 9*x[2]*x[3]*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7] - 39*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 14*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7] - 57*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 57*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7] - 37*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - x[2]*x[3]^5*x[4]^3*x[5]^4*x[7] - 9*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] - 17*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] - 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 5*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] - x[4]*x[5]^5*x[7] - 3*x[3]*x[4]*x[5]^5*x[7] - x[2]*x[3]*x[4]*x[5]^5*x[7] - 3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - x[3]^3*x[4]*x[5]^5*x[7] - x[2]*x[3]^3*x[4]*x[5]^5*x[7] - x[4]^2*x[5]^5*x[7] - 4*x[3]*x[4]^2*x[5]^5*x[7] - 6*x[3]^2*x[4]^2*x[5]^5*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 4*x[3]^3*x[4]^2*x[5]^5*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - x[3]^4*x[4]^2*x[5]^5*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] + 5*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] + 5*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7] - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]*x[7] - x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7] - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 3*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7] + 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7] + 29*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 51*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 39*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 17*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7] + 15*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] + 19*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 33*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 25*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7] + 13*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] + 14*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7] + 31*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 45*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 68*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 29*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 76*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 59*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 7*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 31*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 33*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 90*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 58*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 69*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + x[5]^5*x[6]*x[7] + 2*x[3]*x[5]^5*x[6]*x[7] + x[3]^2*x[5]^5*x[6]*x[7] + 2*x[4]*x[5]^5*x[6]*x[7] + 6*x[3]*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] + 6*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + x[4]^2*x[5]^5*x[6]*x[7] + 4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 6*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7] + 5*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - 13*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] - 31*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - 23*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 11*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 16*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 3*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7] - 16*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 5*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 21*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 9*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 47*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 78*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 51*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 58*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 9*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 46*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - 5*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - 87*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 43*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 75*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 78*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 47*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7] - 15*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] - 11*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] - 30*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 33*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 15*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 33*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 2*x[2]*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[3]*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] - 4*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[4]*x[5]^4*x[6]^2*x[7] - 21*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 24*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 9*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 11*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 21*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7] - 9*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 17*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 33*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 19*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 27*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7] + x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7] - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7] + 13*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7] + 46*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + 33*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7] + 53*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 17*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^2*x[5]^3*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7] + 23*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 33*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 6*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 33*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] + 58*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 41*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 21*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 10*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] + 41*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 37*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7] + 5*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 5*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 11*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 5*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7] - 9*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7] - 7*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7] - 9*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7] - 11*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7] - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7] - 5*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7] - x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7] - 19*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7] - 33*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] - 27*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7] - 25*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] - 27*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] - 9*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] + 7*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 5*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 2*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + x[2]^4*x[3]^2*x[5]*x[6]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7] + x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7]^2 - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 13*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 17*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 45*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 13*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 38*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 37*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 17*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 16*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 49*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 23*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 11*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 39*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 27*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 51*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 66*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 29*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 51*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 58*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 62*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 13*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 17*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 11*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 27*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3 - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[7]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 + x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 11*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 7*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 13*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - x[2]^2*x[3]*x[4]^4*x[5]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8] - x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8] - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[8] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[8] - x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8] - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] - x[2]*x[3]*x[4]^3*x[5]^3*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[8] - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8] - 17*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 23*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8] - 19*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8] - 5*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - x[2]^2*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 7*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 13*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 27*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 14*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 19*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]*x[4]^3*x[5]^3*x[6]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 24*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - x[4]*x[5]^4*x[6]*x[8] - 3*x[3]*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[3]^3*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - x[4]^2*x[5]^4*x[6]*x[8] - 4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[6]^2*x[8] - x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^2*x[8] - 9*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 11*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 5*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 3*x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 11*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 9*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 7*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 27*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 15*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 3*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 9*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]*x[4]*x[5]^3*x[6]^2*x[8] + 12*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 8*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8] + 27*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 33*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 17*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8] + 15*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 13*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + x[5]^4*x[6]^2*x[8] + 2*x[3]*x[5]^4*x[6]^2*x[8] + x[3]^2*x[5]^4*x[6]^2*x[8] + 2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - x[2]^4*x[3]^2*x[4]^3*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]^3*x[6]^3*x[8] + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8] + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]^4*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8] + 5*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 3*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8] - 15*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 5*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 9*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 41*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 29*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 9*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 37*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 17*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 54*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 33*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 13*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + 9*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + 7*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 5*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]*x[5]^3*x[6]^3*x[8] - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8] - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8] - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8] - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8] + x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8] - x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8] - 3*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8] - 3*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8] - 3*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + 18*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + 23*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] + 18*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + 31*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 16*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8] + 16*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8] - x[2]^4*x[3]^3*x[4]*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8] - 9*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8] - 7*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8] - 9*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8] - 11*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8] - x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8] + x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8] + x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8] - 5*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8] - x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8] + x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8] + x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8] - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8] - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8] - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^2*x[6]^6*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8] + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8] + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8] + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 54*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 48*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 48*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 18*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - x[2]*x[3]*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 13*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 - x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3))/(8*x[2]*x[5]*(-(x[2]*x[4]^2*x[5]) - 2*x[2]*x[3]*x[4]^2*x[5] - x[2]^2*x[3]*x[4]^2*x[5] - x[2]*x[3]^2*x[4]^2*x[5] - x[2]^2*x[3]^2*x[4]^2*x[5] - x[4]*x[5]^2 - 2*x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 - x[3]^2*x[4]*x[5]^2 - x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]*x[4]^2*x[6] + x[2]^2*x[3]^2*x[4]^2*x[6] + 2*x[2]*x[4]*x[5]*x[6] + 4*x[2]*x[3]*x[4]*x[5]*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6] + 2*x[2]*x[4]^2*x[5]*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6] + 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] + x[5]^2*x[6] + x[3]*x[5]^2*x[6] + x[4]*x[5]^2*x[6] + 2*x[3]*x[4]*x[5]^2*x[6] + x[3]^2*x[4]*x[5]^2*x[6] - 2*x[2]^2*x[3]*x[4]*x[6]^2 - x[2]^2*x[3]^2*x[4]*x[6]^2 - 2*x[2]^2*x[3]*x[4]^2*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[6]^2 - x[2]*x[5]*x[6]^2 - 2*x[2]*x[3]*x[5]*x[6]^2 - x[2]^2*x[3]*x[5]*x[6]^2 - 2*x[2]*x[4]*x[5]*x[6]^2 - 4*x[2]*x[3]*x[4]*x[5]*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]*x[6]^2 - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2 - x[2]*x[4]^2*x[5]*x[6]^2 - 2*x[2]*x[3]*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2 - x[2]*x[3]^2*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[3]*x[6]^3 + 2*x[2]^2*x[3]*x[4]*x[6]^3 + x[2]^2*x[3]^2*x[4]*x[6]^3 + x[2]^2*x[3]*x[4]^2*x[6]^3 + x[2]^2*x[3]^2*x[4]^2*x[6]^3 + x[2]^2*x[3]*x[4]^2*x[5]*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]^2*x[4]*x[6]^2*x[8])) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/((x[1]^3*(-(x[2]^3*x[3]^2*x[4]^4*x[5]^2) - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^2*x[3]*x[4]^3*x[5]^3 - x[2]^3*x[3]*x[4]^3*x[5]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - x[2]^5*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3 - 9*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - x[2]^2*x[3]^5*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3 + x[2]^2*x[3]*x[4]^4*x[5]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3 + x[2]^3*x[3]^2*x[4]^4*x[5]^3 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^3 + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^3 + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - x[2]^5*x[3]^4*x[4]^4*x[5]^3 + x[2]^2*x[3]^5*x[4]^4*x[5]^3 + x[2]^3*x[3]^5*x[4]^4*x[5]^3 - x[2]^4*x[3]^5*x[4]^4*x[5]^3 - x[2]^5*x[3]^5*x[4]^4*x[5]^3 + x[2]*x[3]*x[4]^2*x[5]^4 + x[2]^2*x[3]*x[4]^2*x[5]^4 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4 + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^3*x[4]^2*x[5]^4 + x[2]*x[3]^4*x[4]^2*x[5]^4 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + x[2]*x[3]*x[4]^3*x[5]^4 + 4*x[2]^2*x[3]*x[4]^3*x[5]^4 + 4*x[2]*x[3]^2*x[4]^3*x[5]^4 + 17*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]*x[3]^3*x[4]^3*x[5]^4 + 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 23*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 4*x[2]*x[3]^4*x[4]^3*x[5]^4 + 19*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4 + x[2]*x[3]^5*x[4]^3*x[5]^4 + 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^4 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + x[2]^4*x[3]^3*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + x[2]^2*x[3]^5*x[4]^4*x[5]^4 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4 + x[2]^4*x[3]^5*x[4]^4*x[5]^4 - x[2]*x[3]*x[4]^3*x[5]^5 - 4*x[2]*x[3]^2*x[4]^3*x[5]^5 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 - x[2]^3*x[3]^3*x[4]^3*x[5]^5 - 4*x[2]*x[3]^4*x[4]^3*x[5]^5 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5 - x[2]*x[3]^5*x[4]^3*x[5]^5 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 - x[2]^3*x[3]^5*x[4]^3*x[5]^5 + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6] + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6] + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6] + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6] + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6] + 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6] + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6] + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6] + 9*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] + x[2]^2*x[4]^3*x[5]^3*x[6] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6] - 14*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6] - 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + x[2]^2*x[4]^4*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^4*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6] + x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6] - 14*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6] - 9*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] - 11*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6] - 13*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] + x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] - 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] - x[2]*x[3]*x[4]*x[5]^4*x[6] - x[2]^2*x[3]*x[4]*x[5]^4*x[6] - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6] - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]*x[4]^2*x[5]^4*x[6] + 3*x[2]*x[3]*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6] - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 7*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6] - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 23*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 3*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]*x[4]^3*x[5]^4*x[6] + 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6] - 5*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] + 4*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6] - 23*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6] - 39*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6] - 29*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 29*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + x[4]*x[5]^5*x[6] + 3*x[3]*x[4]*x[5]^5*x[6] + x[2]*x[3]*x[4]*x[5]^5*x[6] + 3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + x[3]^3*x[4]*x[5]^5*x[6] + x[2]*x[3]^3*x[4]*x[5]^5*x[6] + x[4]^2*x[5]^5*x[6] + 4*x[3]*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 6*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[3]^3*x[4]^2*x[5]^5*x[6] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 9*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 7*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2 - 9*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 - 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2 - 3*x[2]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 9*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 - 6*x[2]^2*x[4]^3*x[5]^3*x[6]^2 - 17*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2 - 13*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 19*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 10*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 17*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^2*x[4]^4*x[5]^3*x[6]^2 - 9*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2 - 11*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 9*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 15*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]*x[4]*x[5]^4*x[6]^2 - 11*x[2]*x[3]*x[4]*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 - 8*x[2]*x[4]^2*x[5]^4*x[6]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]*x[4]^3*x[5]^4*x[6]^2 - 15*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 13*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2 - x[5]^5*x[6]^2 - 2*x[3]*x[5]^5*x[6]^2 - x[3]^2*x[5]^5*x[6]^2 - 2*x[4]*x[5]^5*x[6]^2 - 6*x[3]*x[4]*x[5]^5*x[6]^2 - 6*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[3]^3*x[4]*x[5]^5*x[6]^2 - x[4]^2*x[5]^5*x[6]^2 - 4*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3 + 5*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3 + x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3 + 5*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3 + 7*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3 + 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3 + 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3 - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3 + 25*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 14*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 3*x[2]^2*x[4]*x[5]^3*x[6]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 + 15*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3 + 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 + 9*x[2]^2*x[4]^2*x[5]^3*x[6]^3 + 39*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3 + 18*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 53*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 39*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 25*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 23*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 + 9*x[2]^2*x[4]^3*x[5]^3*x[6]^3 + 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3 + 18*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 + 52*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 42*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[4]^4*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3 + 15*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 9*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 - x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 3*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]*x[5]^4*x[6]^3 + 6*x[2]*x[3]*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]*x[5]^4*x[6]^3 + 4*x[2]*x[3]^2*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3 + 6*x[2]*x[4]*x[5]^4*x[6]^3 + 20*x[2]*x[3]*x[4]*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 + 22*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3 + 8*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]^3 + 22*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4 - x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4 - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4 - x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4 - x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4 - 7*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4 - 5*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4 - x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4 - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4 - 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4 - 11*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4 - 18*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4 - 39*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 23*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4 - 19*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 - 18*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4 - 45*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - 18*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - 35*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4 - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4 - 17*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4 - 11*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 - x[2]^2*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[5]^3*x[6]^4 - 4*x[2]^2*x[4]*x[5]^3*x[6]^4 - 22*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 - 6*x[2]^2*x[4]^2*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^4 - 18*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 - 22*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - x[2]^2*x[4]^4*x[5]^3*x[6]^4 - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4 + 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5 + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5 + 9*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5 + 13*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5 + 2*x[2]^3*x[3]*x[5]^2*x[6]^5 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 + 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - x[2]^4*x[3]^2*x[5]*x[6]^6 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6 - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6 - x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6 - x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6 + x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[7] + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7] + 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7] + x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - x[2]^2*x[4]^3*x[5]^3*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]*x[4]^3*x[5]^3*x[7] - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7] + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 23*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] - x[2]^2*x[4]^4*x[5]^3*x[7] - 5*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[7] - 10*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7] - 9*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] - 5*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7] - 5*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] - x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7] - x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] - 2*x[2]*x[4]^2*x[5]^4*x[7] - 7*x[2]*x[3]*x[4]^2*x[5]^4*x[7] - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] - 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] - 19*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] - 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[7] - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 9*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]*x[4]^3*x[5]^4*x[7] - 9*x[2]*x[3]*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7] - 39*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 14*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7] - 57*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 57*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7] - 37*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] - 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - x[2]*x[3]^5*x[4]^3*x[5]^4*x[7] - 9*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] - 17*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] - 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 5*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] - x[4]*x[5]^5*x[7] - 3*x[3]*x[4]*x[5]^5*x[7] - x[2]*x[3]*x[4]*x[5]^5*x[7] - 3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - x[3]^3*x[4]*x[5]^5*x[7] - x[2]*x[3]^3*x[4]*x[5]^5*x[7] - x[4]^2*x[5]^5*x[7] - 4*x[3]*x[4]^2*x[5]^5*x[7] - 6*x[3]^2*x[4]^2*x[5]^5*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 4*x[3]^3*x[4]^2*x[5]^5*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - x[3]^4*x[4]^2*x[5]^5*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] + 5*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] + 15*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] + 5*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7] - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]*x[7] - x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7] - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 3*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7] + 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7] + 29*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 51*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 39*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 9*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 17*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7] + 15*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] + 19*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 33*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 25*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7] + 13*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] + 14*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 5*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7] + 31*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 45*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 68*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 29*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 76*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 59*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 7*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 31*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 33*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 90*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 58*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 69*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + x[5]^5*x[6]*x[7] + 2*x[3]*x[5]^5*x[6]*x[7] + x[3]^2*x[5]^5*x[6]*x[7] + 2*x[4]*x[5]^5*x[6]*x[7] + 6*x[3]*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] + 6*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] + 2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] + x[4]^2*x[5]^5*x[6]*x[7] + 4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 6*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7] + 5*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - 13*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] - 31*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - 23*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 11*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 16*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 3*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7] - 16*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 5*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 21*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 5*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 9*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 47*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 78*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 5*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 51*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 58*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 11*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 9*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 46*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - 5*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - 87*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 43*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 75*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 78*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 47*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7] - 15*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] - 11*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] - 30*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 33*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 15*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 33*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 7*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 2*x[2]*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[3]*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] - 4*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[4]*x[5]^4*x[6]^2*x[7] - 21*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] - 24*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 9*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 15*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 11*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 21*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 7*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7] - 9*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 17*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 13*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 33*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 19*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 27*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 5*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 15*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 5*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7] + x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7] - x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7] + 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7] - 3*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7] + 13*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + 5*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7] + 46*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + 33*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7] + 53*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 17*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + x[2]^2*x[5]^3*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7] + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7] + 23*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] + 33*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 6*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 33*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] + 58*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 41*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 21*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 10*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] + 41*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] + 37*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 15*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7] + 5*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 3*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] + 5*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 11*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 5*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 3*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7] - 9*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7] - 7*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7] - 9*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7] - 11*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7] - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7] - 5*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7] - x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7] + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7] + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7] - 19*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 9*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7] - 33*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] - 27*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] + 7*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7] - 25*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] - 27*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 11*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7] - 7*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] - 9*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] + 7*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 5*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 2*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + x[2]^4*x[3]^2*x[5]*x[6]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7] + x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7]^2 - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 9*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 5*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 13*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 17*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 9*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 45*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 21*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 13*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 - x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 38*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 37*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 9*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 - 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 17*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 7*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 16*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 49*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 23*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 11*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 39*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 27*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 51*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 66*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 29*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 51*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 11*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 5*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 58*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 62*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 7*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 7*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 13*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 9*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 17*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 11*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 27*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 21*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 5*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 18*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 5*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[7]^3 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^3 - x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[7]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 + x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 11*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 - x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 - x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 + x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 + 7*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 5*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 7*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 11*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 9*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 13*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - x[2]^2*x[3]*x[4]^4*x[5]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8] - x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8] - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[8] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[8] - x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8] - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] - x[2]*x[3]*x[4]^3*x[5]^3*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[8] - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8] - 17*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8] - 27*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 23*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8] - 19*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8] - 5*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 7*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - x[2]^2*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 7*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 13*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 27*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 9*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 14*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 11*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 19*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 7*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] + 3*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 13*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]*x[4]^3*x[5]^3*x[6]*x[8] - 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 24*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - x[4]*x[5]^4*x[6]*x[8] - 3*x[3]*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[3]^3*x[4]*x[5]^4*x[6]*x[8] - x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - x[4]^2*x[5]^4*x[6]*x[8] - 4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[6]^2*x[8] - x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^2*x[8] - 9*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 11*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 5*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 3*x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 11*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 9*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 7*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 15*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 27*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 15*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 3*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 11*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 9*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]*x[4]*x[5]^3*x[6]^2*x[8] + 12*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 12*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 8*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8] + 27*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 33*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 17*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 3*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8] + 15*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 7*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 9*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 13*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] - 5*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] + x[5]^4*x[6]^2*x[8] + 2*x[3]*x[5]^4*x[6]^2*x[8] + x[3]^2*x[5]^4*x[6]^2*x[8] + 2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - x[2]^4*x[3]^2*x[4]^3*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]^3*x[6]^3*x[8] + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8] + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]^4*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8] + 5*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8] + 3*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8] + 3*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 3*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8] - 15*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 5*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 9*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 41*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 29*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 9*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 37*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 17*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 54*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 33*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 7*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 5*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 15*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 7*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] + 3*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 7*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 5*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 13*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + 9*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + 7*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 5*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 5*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]*x[5]^3*x[6]^3*x[8] - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8] - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8] - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8] - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8] - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8] + x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8] - x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8] + 3*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8] - 3*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8] - 3*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8] - 3*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8] - 3*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + 18*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + 23*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] + 18*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + 31*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 16*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - 5*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8] + 16*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + x[2]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8] - x[2]^4*x[3]^3*x[4]*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]*x[6]^5*x[8] - 9*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8] - 7*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8] - 9*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8] - 11*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8] + x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8] - x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8] + x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8] + x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8] - 5*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8] - x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8] + x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8] + x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8] + x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8] - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8] - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8] - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] + x[2]^4*x[3]^2*x[6]^6*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8] + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8] + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8] + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 18*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 14*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 18*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 54*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 48*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 48*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 18*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 7*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 5*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 5*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 9*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 15*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 9*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 15*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 5*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 5*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - x[2]*x[3]*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 - x[2]*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 5*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 13*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 7*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 - 11*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 3*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 - x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 7*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 + x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 + x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 + x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3))/(8*x[2]*x[5]*(-(x[2]*x[4]^2*x[5]) - 2*x[2]*x[3]*x[4]^2*x[5] - x[2]^2*x[3]*x[4]^2*x[5] - x[2]*x[3]^2*x[4]^2*x[5] - x[2]^2*x[3]^2*x[4]^2*x[5] - x[4]*x[5]^2 - 2*x[3]*x[4]*x[5]^2 - x[2]*x[3]*x[4]*x[5]^2 - x[3]^2*x[4]*x[5]^2 - x[2]*x[3]^2*x[4]*x[5]^2 + x[2]^2*x[3]*x[4]^2*x[6] + x[2]^2*x[3]^2*x[4]^2*x[6] + 2*x[2]*x[4]*x[5]*x[6] + 4*x[2]*x[3]*x[4]*x[5]*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6] + 2*x[2]*x[4]^2*x[5]*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6] + 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] + x[5]^2*x[6] + x[3]*x[5]^2*x[6] + x[4]*x[5]^2*x[6] + 2*x[3]*x[4]*x[5]^2*x[6] + x[3]^2*x[4]*x[5]^2*x[6] - 2*x[2]^2*x[3]*x[4]*x[6]^2 - x[2]^2*x[3]^2*x[4]*x[6]^2 - 2*x[2]^2*x[3]*x[4]^2*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[6]^2 - x[2]*x[5]*x[6]^2 - 2*x[2]*x[3]*x[5]*x[6]^2 - x[2]^2*x[3]*x[5]*x[6]^2 - 2*x[2]*x[4]*x[5]*x[6]^2 - 4*x[2]*x[3]*x[4]*x[5]*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]*x[6]^2 - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2 - x[2]*x[4]^2*x[5]*x[6]^2 - 2*x[2]*x[3]*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2 - x[2]*x[3]^2*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2 + x[2]^2*x[3]*x[6]^3 + 2*x[2]^2*x[3]*x[4]*x[6]^3 + x[2]^2*x[3]^2*x[4]*x[6]^3 + x[2]^2*x[3]*x[4]^2*x[6]^3 + x[2]^2*x[3]^2*x[4]^2*x[6]^3 + x[2]^2*x[3]*x[4]^2*x[5]*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[7] + x[2]*x[3]*x[4]*x[5]^2*x[7] + x[2]*x[3]^2*x[4]*x[5]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[5]*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7] + x[2]*x[3]*x[4]*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8] - x[2]^2*x[3]^2*x[4]*x[6]^2*x[8])) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), ((x[1]^3*(-(x[2]^3*x[3]^2*x[4]*x[5]^2) + x[2]^2*x[3]*x[4]*x[5]^3 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]*x[5]^4 - 2*x[2]*x[3]*x[5]^4 - x[2]^2*x[3]*x[5]^4 - x[2]*x[4]*x[5]^4 - 4*x[2]*x[3]*x[4]*x[5]^4 - x[2]^2*x[3]*x[4]*x[5]^4 - 3*x[2]*x[3]^2*x[4]*x[5]^4 + x[5]^5 + x[3]*x[5]^5 + x[4]*x[5]^5 + 2*x[3]*x[4]*x[5]^5 + x[3]^2*x[4]*x[5]^5 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^2*x[3]*x[5]^3*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + x[2]*x[5]^4*x[7] + 2*x[2]*x[3]*x[5]^4*x[7] + 2*x[2]^2*x[3]*x[5]^4*x[7] + x[2]*x[4]*x[5]^4*x[7] + 4*x[2]*x[3]*x[4]*x[5]^4*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7] - x[5]^5*x[7] - x[3]*x[5]^5*x[7] - x[4]*x[5]^5*x[7] - 2*x[3]*x[4]*x[5]^5*x[7] - x[3]^2*x[4]*x[5]^5*x[7] - x[2]^2*x[3]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]*x[5]^3*x[8] + 4*x[2]*x[3]*x[5]^3*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[8] + 2*x[2]*x[4]*x[5]^3*x[8] + 8*x[2]*x[3]*x[4]*x[5]^3*x[8] + 3*x[2]^2*x[3]*x[4]*x[5]^3*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] - 3*x[5]^4*x[8] - 3*x[3]*x[5]^4*x[8] - 3*x[4]*x[5]^4*x[8] - 6*x[3]*x[4]*x[5]^4*x[8] - 3*x[3]^2*x[4]*x[5]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]*x[5]^3*x[6]*x[8] + x[2]*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[2]^2*x[3]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]*x[5]^3*x[7]*x[8] - 4*x[2]*x[3]*x[5]^3*x[7]*x[8] - 3*x[2]^2*x[3]*x[5]^3*x[7]*x[8] - 2*x[2]*x[4]*x[5]^3*x[7]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[5]^4*x[7]*x[8] + 2*x[3]*x[5]^4*x[7]*x[8] + 2*x[4]*x[5]^4*x[7]*x[8] + 4*x[3]*x[4]*x[5]^4*x[7]*x[8] + 2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[5]^2*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[8]^2 - x[2]*x[4]*x[5]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 + 3*x[5]^3*x[8]^2 + 3*x[3]*x[5]^3*x[8]^2 + 3*x[4]*x[5]^3*x[8]^2 + 6*x[3]*x[4]*x[5]^3*x[8]^2 + 3*x[3]^2*x[4]*x[5]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]*x[5]^2*x[6]*x[8]^2 - 4*x[2]*x[3]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[4]*x[5]^2*x[6]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8]^2 + x[2]*x[5]^2*x[7]*x[8]^2 + 2*x[2]*x[3]*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]*x[5]^2*x[7]*x[8]^2 + x[2]*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 - x[5]^3*x[7]*x[8]^2 - x[3]*x[5]^3*x[7]*x[8]^2 - x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]*x[8]^3 + x[2]^2*x[3]^2*x[4]*x[5]*x[8]^3 - x[5]^2*x[8]^3 - x[3]*x[5]^2*x[8]^3 - x[4]*x[5]^2*x[8]^3 - 2*x[3]*x[4]*x[5]^2*x[8]^3 - x[3]^2*x[4]*x[5]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]*x[6]*x[8]^3 + x[2]*x[5]*x[6]*x[8]^3 + 2*x[2]*x[3]*x[5]*x[6]*x[8]^3 + x[2]*x[4]*x[5]*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^3 + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 - x[2]^2*x[3]*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(x[5] - x[8])) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/(-(x[1]^3*(-(x[2]^3*x[3]^2*x[4]*x[5]^2) + x[2]^2*x[3]*x[4]*x[5]^3 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]*x[5]^4 - 2*x[2]*x[3]*x[5]^4 - x[2]^2*x[3]*x[5]^4 - x[2]*x[4]*x[5]^4 - 4*x[2]*x[3]*x[4]*x[5]^4 - x[2]^2*x[3]*x[4]*x[5]^4 - 3*x[2]*x[3]^2*x[4]*x[5]^4 + x[5]^5 + x[3]*x[5]^5 + x[4]*x[5]^5 + 2*x[3]*x[4]*x[5]^5 + x[3]^2*x[4]*x[5]^5 + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7] + x[2]^2*x[3]*x[5]^3*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + x[2]*x[5]^4*x[7] + 2*x[2]*x[3]*x[5]^4*x[7] + 2*x[2]^2*x[3]*x[5]^4*x[7] + x[2]*x[4]*x[5]^4*x[7] + 4*x[2]*x[3]*x[4]*x[5]^4*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7] - x[5]^5*x[7] - x[3]*x[5]^5*x[7] - x[4]*x[5]^5*x[7] - 2*x[3]*x[4]*x[5]^5*x[7] - x[3]^2*x[4]*x[5]^5*x[7] - x[2]^2*x[3]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[5]^4*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[8] + 2*x[2]*x[5]^3*x[8] + 4*x[2]*x[3]*x[5]^3*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[8] + 2*x[2]*x[4]*x[5]^3*x[8] + 8*x[2]*x[3]*x[4]*x[5]^3*x[8] + 3*x[2]^2*x[3]*x[4]*x[5]^3*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] - 3*x[5]^4*x[8] - 3*x[3]*x[5]^4*x[8] - 3*x[4]*x[5]^4*x[8] - 6*x[3]*x[4]*x[5]^4*x[8] - 3*x[3]^2*x[4]*x[5]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]*x[5]^3*x[6]*x[8] + x[2]*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[2]^2*x[3]*x[5]^2*x[7]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - 2*x[2]*x[5]^3*x[7]*x[8] - 4*x[2]*x[3]*x[5]^3*x[7]*x[8] - 3*x[2]^2*x[3]*x[5]^3*x[7]*x[8] - 2*x[2]*x[4]*x[5]^3*x[7]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[5]^4*x[7]*x[8] + 2*x[3]*x[5]^4*x[7]*x[8] + 2*x[4]*x[5]^4*x[7]*x[8] + 4*x[3]*x[4]*x[5]^4*x[7]*x[8] + 2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]^2*x[3]*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]*x[5]^2*x[8]^2 - 2*x[2]*x[3]*x[5]^2*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[8]^2 - x[2]*x[4]*x[5]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^2*x[8]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 + 3*x[5]^3*x[8]^2 + 3*x[3]*x[5]^3*x[8]^2 + 3*x[4]*x[5]^3*x[8]^2 + 6*x[3]*x[4]*x[5]^3*x[8]^2 + 3*x[3]^2*x[4]*x[5]^3*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]*x[5]^2*x[6]*x[8]^2 - 4*x[2]*x[3]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[4]*x[5]^2*x[6]*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8]^2 + x[2]*x[5]^2*x[7]*x[8]^2 + 2*x[2]*x[3]*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]*x[5]^2*x[7]*x[8]^2 + x[2]*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 - x[5]^3*x[7]*x[8]^2 - x[3]*x[5]^3*x[7]*x[8]^2 - x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]*x[8]^3 + x[2]^2*x[3]^2*x[4]*x[5]*x[8]^3 - x[5]^2*x[8]^3 - x[3]*x[5]^2*x[8]^3 - x[4]*x[5]^2*x[8]^3 - 2*x[3]*x[4]*x[5]^2*x[8]^3 - x[3]^2*x[4]*x[5]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]*x[6]*x[8]^3 + x[2]*x[5]*x[6]*x[8]^3 + 2*x[2]*x[3]*x[5]*x[6]*x[8]^3 + x[2]*x[4]*x[5]*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^3 + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 - x[2]^2*x[3]*x[6]^2*x[8]^3 - x[2]^2*x[3]*x[4]*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(x[5] - x[8])) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), ((x[1]^3*(x[2]^2*x[3]*x[4]*x[5]^3 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3 + 3*x[2]^2*x[3]^3*x[4]*x[5]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3 + x[2]^4*x[3]^3*x[4]*x[5]^3 + x[2]^2*x[3]^4*x[4]*x[5]^3 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3 + x[2]^4*x[3]^4*x[4]*x[5]^3 - 2*x[2]*x[3]*x[4]*x[5]^4 - 6*x[2]*x[3]^2*x[4]*x[5]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^4 - 8*x[2]^2*x[3]^3*x[4]*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4 - 2*x[2]*x[3]^4*x[4]*x[5]^4 - 4*x[2]^2*x[3]^4*x[4]*x[5]^4 - 2*x[2]^3*x[3]^4*x[4]*x[5]^4 + x[3]*x[4]*x[5]^5 + 3*x[3]^2*x[4]*x[5]^5 + 2*x[2]*x[3]^2*x[4]*x[5]^5 + 3*x[3]^3*x[4]*x[5]^5 + 4*x[2]*x[3]^3*x[4]*x[5]^5 + x[2]^2*x[3]^3*x[4]*x[5]^5 + x[3]^4*x[4]*x[5]^5 + 2*x[2]*x[3]^4*x[4]*x[5]^5 + x[2]^2*x[3]^4*x[4]*x[5]^5 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6] - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6] + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6] + 3*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6] + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6] + x[2]*x[3]^2*x[5]^4*x[6] + x[2]^2*x[3]^2*x[5]^4*x[6] + x[2]*x[3]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]^3*x[5]^4*x[6] + x[2]^3*x[3]^3*x[5]^4*x[6] + x[2]*x[3]*x[4]*x[5]^4*x[6] - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6] - 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2 - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[5]^3*x[6]^2 - x[2]^2*x[3]^2*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3 + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3 + x[2]^4*x[3]^2*x[5]^2*x[6]^3 + 3*x[2]^3*x[3]^3*x[5]^2*x[6]^3 + 4*x[2]^4*x[3]^3*x[5]^2*x[6]^3 + x[2]^5*x[3]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3 - x[2]^4*x[3]^3*x[5]*x[6]^4 - x[2]^5*x[3]^3*x[5]*x[6]^4 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] - 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7] - x[2]*x[3]^2*x[5]^4*x[7] - x[2]^2*x[3]^2*x[5]^4*x[7] - x[2]*x[3]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[5]^4*x[7] - x[2]^3*x[3]^3*x[5]^4*x[7] + x[2]*x[3]*x[4]*x[5]^4*x[7] + 5*x[2]*x[3]^2*x[4]*x[5]^4*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 7*x[2]*x[3]^3*x[4]*x[5]^4*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7] + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[7] + 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7] - x[3]*x[4]*x[5]^5*x[7] - 3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - x[3]^4*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^5*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[5]^3*x[6]*x[7] + 5*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[5]^4*x[6]*x[7] - x[2]*x[3]^2*x[5]^4*x[6]*x[7] - x[2]^2*x[3]^3*x[5]^4*x[6]*x[7] - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7] - x[2]^5*x[3]^3*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7] + x[2]^5*x[3]^3*x[5]*x[6]^3*x[7] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7] + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7] - x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7] - x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]^2 + x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]^2 + x[2]*x[3]*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]^3*x[5]^4*x[7]^2 + x[2]^3*x[3]^3*x[5]^4*x[7]^2 + x[2]*x[3]*x[4]*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2 - x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[8] - 2*x[3]*x[4]*x[5]^4*x[8] - 6*x[3]^2*x[4]*x[5]^4*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[8] - 6*x[3]^3*x[4]*x[5]^4*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^4*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8] - 2*x[3]^4*x[4]*x[5]^4*x[8] - 4*x[2]*x[3]^4*x[4]*x[5]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - 8*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - x[2]*x[3]^2*x[5]^3*x[6]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]*x[8] - x[2]*x[3]^3*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^3*x[5]^3*x[6]*x[8] - x[2]^3*x[3]^3*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 9*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 10*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[8] + 5*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - x[2]^4*x[3]^2*x[5]*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[5]*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[5]*x[6]^3*x[8] - x[2]^5*x[3]^3*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[6]^4*x[8] + x[2]^5*x[3]^3*x[6]^4*x[8] + x[2]^4*x[3]^3*x[4]*x[6]^4*x[8] + x[2]^5*x[3]^3*x[4]*x[6]^4*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]*x[8] + x[3]*x[4]*x[5]^4*x[7]*x[8] + 3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + x[3]*x[4]*x[5]^3*x[8]^2 + 3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 + 3*x[3]^3*x[4]*x[5]^3*x[8]^2 + 4*x[2]*x[3]^3*x[4]*x[5]^3*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^2 + x[3]^4*x[4]*x[5]^3*x[8]^2 + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[8]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]*x[6]^3*x[8]^2))/(8*x[2]*x[5]*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]^2*x[3]*x[6])) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/(-(x[1]^3*(x[2]^2*x[3]*x[4]*x[5]^3 + 3*x[2]^2*x[3]^2*x[4]*x[5]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3 + 3*x[2]^2*x[3]^3*x[4]*x[5]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3 + x[2]^4*x[3]^3*x[4]*x[5]^3 + x[2]^2*x[3]^4*x[4]*x[5]^3 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3 + x[2]^4*x[3]^4*x[4]*x[5]^3 - 2*x[2]*x[3]*x[4]*x[5]^4 - 6*x[2]*x[3]^2*x[4]*x[5]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^4 - 8*x[2]^2*x[3]^3*x[4]*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4 - 2*x[2]*x[3]^4*x[4]*x[5]^4 - 4*x[2]^2*x[3]^4*x[4]*x[5]^4 - 2*x[2]^3*x[3]^4*x[4]*x[5]^4 + x[3]*x[4]*x[5]^5 + 3*x[3]^2*x[4]*x[5]^5 + 2*x[2]*x[3]^2*x[4]*x[5]^5 + 3*x[3]^3*x[4]*x[5]^5 + 4*x[2]*x[3]^3*x[4]*x[5]^5 + x[2]^2*x[3]^3*x[4]*x[5]^5 + x[3]^4*x[4]*x[5]^5 + 2*x[2]*x[3]^4*x[4]*x[5]^5 + x[2]^2*x[3]^4*x[4]*x[5]^5 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6] + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6] - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6] + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6] + 3*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6] + 3*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6] + x[2]*x[3]^2*x[5]^4*x[6] + x[2]^2*x[3]^2*x[5]^4*x[6] + x[2]*x[3]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]^3*x[5]^4*x[6] + x[2]^3*x[3]^3*x[5]^4*x[6] + x[2]*x[3]*x[4]*x[5]^4*x[6] - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6] - 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2 - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2 - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2 + x[2]^2*x[3]*x[5]^3*x[6]^2 - x[2]^2*x[3]^2*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^3*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3 + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3 + x[2]^4*x[3]^2*x[5]^2*x[6]^3 + 3*x[2]^3*x[3]^3*x[5]^2*x[6]^3 + 4*x[2]^4*x[3]^3*x[5]^2*x[6]^3 + x[2]^5*x[3]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3 - x[2]^4*x[3]^3*x[5]*x[6]^4 - x[2]^5*x[3]^3*x[5]*x[6]^4 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4 - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] - 5*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7] - 2*x[2]^4*x[3]^4*x[4]*x[5]^3*x[7] - x[2]*x[3]^2*x[5]^4*x[7] - x[2]^2*x[3]^2*x[5]^4*x[7] - x[2]*x[3]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[5]^4*x[7] - x[2]^3*x[3]^3*x[5]^4*x[7] + x[2]*x[3]*x[4]*x[5]^4*x[7] + 5*x[2]*x[3]^2*x[4]*x[5]^4*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] + 7*x[2]*x[3]^3*x[4]*x[5]^4*x[7] + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7] + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[7] + 6*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7] + 3*x[2]^3*x[3]^4*x[4]*x[5]^4*x[7] - x[3]*x[4]*x[5]^5*x[7] - 3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - x[3]^4*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^4*x[4]*x[5]^5*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^5*x[7] + 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7] - x[2]^2*x[3]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[5]^3*x[6]*x[7] + 5*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - x[2]*x[3]*x[5]^4*x[6]*x[7] - x[2]*x[3]^2*x[5]^4*x[6]*x[7] - x[2]^2*x[3]^3*x[5]^4*x[6]*x[7] - x[2]^3*x[3]^3*x[5]^4*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^4*x[6]*x[7] - x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7] - x[2]^5*x[3]^3*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[5]^3*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7] + x[2]^5*x[3]^3*x[5]*x[6]^3*x[7] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7] + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7] - x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7] - x[2]^5*x[3]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]^2 + x[2]^4*x[3]^4*x[4]*x[5]^3*x[7]^2 + x[2]*x[3]*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]^3*x[5]^4*x[7]^2 + x[2]^3*x[3]^3*x[5]^4*x[7]^2 + x[2]*x[3]*x[4]*x[5]^4*x[7]^2 + x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2 - x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - x[2]^5*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[5]^3*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^4*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2 + x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]*x[3]*x[4]*x[5]^3*x[8] + 6*x[2]*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[8] - 2*x[3]*x[4]*x[5]^4*x[8] - 6*x[3]^2*x[4]*x[5]^4*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[8] - 6*x[3]^3*x[4]*x[5]^4*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^4*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8] - 2*x[3]^4*x[4]*x[5]^4*x[8] - 4*x[2]*x[3]^4*x[4]*x[5]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - 8*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - x[2]*x[3]^2*x[5]^3*x[6]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]*x[8] - x[2]*x[3]^3*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^3*x[5]^3*x[6]*x[8] - x[2]^3*x[3]^3*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 9*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 10*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 5*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[8] + 5*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - x[2]^4*x[3]^2*x[5]*x[6]^3*x[8] - 3*x[2]^3*x[3]^3*x[5]*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[5]*x[6]^3*x[8] - x[2]^5*x[3]^3*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - 3*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^5*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[6]^4*x[8] + x[2]^5*x[3]^3*x[6]^4*x[8] + x[2]^4*x[3]^3*x[4]*x[6]^4*x[8] + x[2]^5*x[3]^3*x[4]*x[6]^4*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]*x[8] + x[3]*x[4]*x[5]^4*x[7]*x[8] + 3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] + 3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8] + x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]*x[3]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + x[3]*x[4]*x[5]^3*x[8]^2 + 3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 + 3*x[3]^3*x[4]*x[5]^3*x[8]^2 + 4*x[2]*x[3]^3*x[4]*x[5]^3*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^2 + x[3]^4*x[4]*x[5]^3*x[8]^2 + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[8]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]*x[6]^3*x[8]^2 - x[2]^5*x[3]^4*x[4]*x[6]^3*x[8]^2))/(8*x[2]*x[5]*(-x[5] - x[3]*x[5] - x[2]*x[3]*x[5] + x[2]*x[3]*x[6] + x[2]^2*x[3]*x[6])) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), (-(x[1]^3*(-(x[2]^2*x[3]^2*x[4]^3*x[5]) - 2*x[2]^2*x[3]^3*x[4]^3*x[5] - x[2]^3*x[3]^3*x[4]^3*x[5] - x[2]^2*x[3]^4*x[4]^3*x[5] - x[2]^3*x[3]^4*x[4]^3*x[5] + x[2]*x[3]*x[4]^2*x[5]^2 - x[2]^2*x[3]*x[4]^2*x[5]^2 + 2*x[2]*x[3]^2*x[4]^2*x[5]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^2 + x[2]*x[3]^3*x[4]^2*x[5]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]^2 + x[2]*x[3]*x[4]^3*x[5]^2 + 3*x[2]*x[3]^2*x[4]^3*x[5]^2 - x[2]^2*x[3]^2*x[4]^3*x[5]^2 + 3*x[2]*x[3]^3*x[4]^3*x[5]^2 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2 + x[2]*x[3]^4*x[4]^3*x[5]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2 - x[2]*x[3]*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]^3 - x[2]*x[3]^2*x[4]*x[5]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]^3*x[3]^2*x[4]*x[5]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3 - x[2]^2*x[3]*x[4]^2*x[5]^3 + 4*x[2]*x[3]^2*x[4]^2*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^3 + 2*x[2]*x[3]^3*x[4]^2*x[5]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3 + x[2]^2*x[3]^2*x[4]^3*x[5]^3 + 6*x[2]*x[3]^3*x[4]^3*x[5]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^3 - x[2]^3*x[3]^3*x[4]^3*x[5]^3 + 2*x[2]*x[3]^4*x[4]^3*x[5]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^3 + x[2]*x[3]*x[4]^2*x[5]^4 + 2*x[2]*x[3]^2*x[4]^2*x[5]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + x[2]*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^3*x[4]^2*x[5]^4 + x[2]*x[3]*x[4]^3*x[5]^4 + 3*x[2]*x[3]^2*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 3*x[2]*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + x[2]*x[3]^4*x[4]^3*x[5]^4 + x[2]^2*x[3]^4*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6] + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6] + 4*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]^2*x[4]*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6] + x[2]*x[4]^2*x[5]^2*x[6] - x[2]*x[3]*x[4]^2*x[5]^2*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] - 5*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6] - 3*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6] + x[2]*x[4]^3*x[5]^2*x[6] + x[2]*x[3]*x[4]^3*x[5]^2*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6] - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6] - 5*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6] - 2*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6] + x[4]*x[5]^3*x[6] + x[2]*x[4]*x[5]^3*x[6] + 2*x[3]*x[4]*x[5]^3*x[6] + 4*x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]^2*x[3]*x[4]*x[5]^3*x[6] + x[3]^2*x[4]*x[5]^3*x[6] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + x[4]^2*x[5]^3*x[6] + 2*x[2]*x[4]^2*x[5]^3*x[6] + 3*x[3]*x[4]^2*x[5]^3*x[6] + 5*x[2]*x[3]*x[4]^2*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 3*x[3]^2*x[4]^2*x[5]^3*x[6] + 4*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6] + x[3]^3*x[4]^2*x[5]^3*x[6] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6] - x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6] + x[2]*x[4]^3*x[5]^3*x[6] + x[2]*x[3]*x[4]^3*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6] - 3*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6] - 5*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6] - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6] - x[5]^4*x[6] - x[3]*x[5]^4*x[6] - 2*x[4]*x[5]^4*x[6] - 4*x[3]*x[4]*x[5]^4*x[6] - 2*x[3]^2*x[4]*x[5]^4*x[6] - x[4]^2*x[5]^4*x[6] - 3*x[3]*x[4]^2*x[5]^4*x[6] - 3*x[3]^2*x[4]^2*x[5]^4*x[6] - x[3]^3*x[4]^2*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2 - 2*x[2]*x[4]*x[5]^2*x[6]^2 - 3*x[2]*x[3]*x[4]*x[5]^2*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2 - 4*x[2]*x[4]^2*x[5]^2*x[6]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]*x[4]^3*x[5]^2*x[6]^2 - 5*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2 + x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - x[5]^3*x[6]^2 - x[2]*x[5]^3*x[6]^2 - x[3]*x[5]^3*x[6]^2 - 2*x[2]*x[3]*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[5]^3*x[6]^2 - 2*x[4]*x[5]^3*x[6]^2 - 3*x[2]*x[4]*x[5]^3*x[6]^2 - 4*x[3]*x[4]*x[5]^3*x[6]^2 - 7*x[2]*x[3]*x[4]*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - 2*x[3]^2*x[4]*x[5]^3*x[6]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[4]^2*x[5]^3*x[6]^2 - 3*x[2]*x[4]^2*x[5]^3*x[6]^2 - 3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2 - 3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - x[2]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^3 + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3 + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3 + x[2]*x[5]^2*x[6]^3 + 2*x[2]*x[3]*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]*x[5]^2*x[6]^3 + 3*x[2]*x[4]*x[5]^2*x[6]^3 + 7*x[2]*x[3]*x[4]*x[5]^2*x[6]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3 + 3*x[2]*x[4]^2*x[5]^2*x[6]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^3 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3 + 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + x[2]*x[4]^3*x[5]^2*x[6]^3 + 3*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3 + 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - x[2]^2*x[3]*x[5]*x[6]^4 - 3*x[2]^2*x[3]*x[4]*x[5]*x[6]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^4 - 3*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^4 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^4 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^4 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]^4 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^4 - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]*x[7] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[7] + x[2]^2*x[3]^4*x[4]^3*x[5]*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[7] - x[2]*x[4]^2*x[5]^2*x[7] - 3*x[2]*x[3]*x[4]^2*x[5]^2*x[7] - 3*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7] - x[2]*x[3]^3*x[4]^2*x[5]^2*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7] - x[2]*x[4]^3*x[5]^2*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[7] - 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[7] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^2*x[7] + 5*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7] - x[2]*x[3]^4*x[4]^3*x[5]^2*x[7] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7] - x[4]*x[5]^3*x[7] - x[2]*x[4]*x[5]^3*x[7] - 2*x[3]*x[4]*x[5]^3*x[7] - 5*x[2]*x[3]*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[4]*x[5]^3*x[7] - x[3]^2*x[4]*x[5]^3*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] - x[4]^2*x[5]^3*x[7] - 2*x[2]*x[4]^2*x[5]^3*x[7] - 3*x[3]*x[4]^2*x[5]^3*x[7] - 13*x[2]*x[3]*x[4]^2*x[5]^3*x[7] - 3*x[3]^2*x[4]^2*x[5]^3*x[7] - 20*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7] - x[3]^3*x[4]^2*x[5]^3*x[7] - 9*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7] - x[2]*x[4]^3*x[5]^3*x[7] - 7*x[2]*x[3]*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[7] - 15*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7] - 13*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + x[5]^4*x[7] + x[3]*x[5]^4*x[7] + 2*x[4]*x[5]^4*x[7] + 4*x[3]*x[4]*x[5]^4*x[7] - x[2]*x[3]*x[4]*x[5]^4*x[7] + 2*x[3]^2*x[4]*x[5]^4*x[7] - x[2]*x[3]^2*x[4]*x[5]^4*x[7] + x[4]^2*x[5]^4*x[7] + 3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7] + 3*x[3]^2*x[4]^2*x[5]^4*x[7] - 8*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 3*x[2]*x[3]*x[4]^3*x[5]^4*x[7] - 9*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 9*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 3*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7] - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[7] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[7] + 2*x[2]*x[4]*x[5]^2*x[6]*x[7] + 5*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + 4*x[2]*x[4]^2*x[5]^2*x[6]*x[7] + 13*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7] + 14*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] + 2*x[2]*x[4]^3*x[5]^2*x[6]*x[7] + 8*x[2]*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] + x[5]^3*x[6]*x[7] + x[2]*x[5]^3*x[6]*x[7] + x[3]*x[5]^3*x[6]*x[7] + 2*x[2]*x[3]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^3*x[6]*x[7] + 2*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]*x[4]*x[5]^3*x[6]*x[7] + 4*x[3]*x[4]*x[5]^3*x[6]*x[7] + 5*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[4]^2*x[5]^3*x[6]*x[7] + x[2]*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 7*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 11*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 7*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + x[5]^4*x[6]*x[7] + x[3]*x[5]^4*x[6]*x[7] + 2*x[4]*x[5]^4*x[6]*x[7] + 4*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + x[4]^2*x[5]^4*x[6]*x[7] + 3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] - x[2]*x[5]^2*x[6]^2*x[7] - 2*x[2]*x[3]*x[5]^2*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7] - 3*x[2]*x[4]*x[5]^2*x[6]^2*x[7] - 8*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 5*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]*x[4]^2*x[5]^2*x[6]^2*x[7] - 10*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - 11*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - 4*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]*x[4]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]*x[5]^3*x[6]^2*x[7] + 2*x[2]*x[3]*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[4]*x[5]^3*x[6]^2*x[7] + 7*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 7*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + x[2]*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + x[2]^2*x[3]*x[5]*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7] + x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7] + x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[7] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7]^2 + x[2]^2*x[3]*x[4]^3*x[5]^2*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]^2 + x[2]*x[4]*x[5]^3*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 + 5*x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2 + 2*x[2]*x[4]^2*x[5]^3*x[7]^2 + 11*x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]^2 + 16*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + 7*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]^2 + x[2]*x[4]^3*x[5]^3*x[7]^2 + 5*x[2]*x[3]*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]^2 + 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 7*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - x[5]^4*x[7]^2 - x[3]*x[5]^4*x[7]^2 - 2*x[4]*x[5]^4*x[7]^2 - 4*x[3]*x[4]*x[5]^4*x[7]^2 + 2*x[2]*x[3]*x[4]*x[5]^4*x[7]^2 - 2*x[3]^2*x[4]*x[5]^4*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[4]^2*x[5]^4*x[7]^2 - 3*x[3]*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]*x[3]*x[4]^2*x[5]^4*x[7]^2 - 3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 10*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 - x[2]*x[5]^3*x[6]*x[7]^2 - 2*x[2]*x[3]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2 - 3*x[2]*x[4]*x[5]^3*x[6]*x[7]^2 - 9*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 3*x[2]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 15*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - x[2]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 5*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 7*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 5*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^3 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]^3 - x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]^3 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^3 - x[2]*x[3]*x[4]*x[5]^4*x[7]^3 - x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - x[2]*x[3]*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + x[2]^2*x[3]*x[5]^3*x[6]*x[7]^3 + 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]*x[3]*x[4]^3*x[5]*x[8] - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]*x[8] - 3*x[2]*x[3]^3*x[4]^3*x[5]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[8] - x[2]*x[3]^4*x[4]^3*x[5]*x[8] + x[2]^2*x[3]^4*x[4]^3*x[5]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[8] - 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[8] - 4*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^3*x[8] - 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 9*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 3*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] + x[2]^2*x[3]^2*x[4]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[6]*x[8] + x[2]^2*x[3]^4*x[4]^3*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[6]*x[8] - x[2]*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[4]^3*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]^3*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]*x[8] + 5*x[2]*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[8] - x[4]*x[5]^2*x[6]*x[8] - x[2]*x[4]*x[5]^2*x[6]*x[8] - 2*x[3]*x[4]*x[5]^2*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - x[4]^2*x[5]^2*x[6]*x[8] - 3*x[2]*x[4]^2*x[5]^2*x[6]*x[8] - 3*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 7*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] - 5*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] - x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] - x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + x[5]^3*x[6]*x[8] + x[3]*x[5]^3*x[6]*x[8] + 3*x[4]*x[5]^3*x[6]*x[8] + 6*x[3]*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[6]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[6]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[6]^2*x[8] + 2*x[2]*x[4]*x[5]*x[6]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[8] + 4*x[2]*x[4]^2*x[5]*x[6]^2*x[8] + 9*x[2]*x[3]*x[4]^2*x[5]*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + x[2]*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] + 2*x[2]*x[4]^3*x[5]*x[6]^2*x[8] + 5*x[2]*x[3]*x[4]^3*x[5]*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[8] + 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8] + 5*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8] - x[2]*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - x[2]*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] + x[5]^2*x[6]^2*x[8] + x[2]*x[5]^2*x[6]^2*x[8] + x[3]*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[3]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] + 2*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 7*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]*x[4]^2*x[5]^2*x[6]^2*x[8] + 3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 11*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[6]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[6]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[6]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[6]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[6]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[6]^3*x[8] + x[2]^3*x[3]^3*x[4]^3*x[6]^3*x[8] + x[2]^2*x[3]^4*x[4]^3*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[6]^3*x[8] - x[2]*x[5]*x[6]^3*x[8] - 2*x[2]*x[3]*x[5]*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]^3*x[8] - 3*x[2]*x[4]*x[5]*x[6]^3*x[8] - 7*x[2]*x[3]*x[4]*x[5]*x[6]^3*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 3*x[2]*x[4]^2*x[5]*x[6]^3*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 8*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 7*x[2]*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - 10*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] - x[2]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - x[2]*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^2*x[3]*x[6]^4*x[8] + 3*x[2]^2*x[3]*x[4]*x[6]^4*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[6]^4*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[6]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[6]^4*x[8] + x[2]^2*x[3]^3*x[4]^2*x[6]^4*x[8] + x[2]^2*x[3]*x[4]^3*x[6]^4*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[6]^4*x[8] + x[2]^2*x[3]^3*x[4]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[7]*x[8] + x[2]*x[4]^2*x[5]^2*x[7]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] + 9*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] + x[2]*x[4]^3*x[5]^2*x[7]*x[8] + 7*x[2]*x[3]*x[4]^3*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[7]*x[8] + 15*x[2]*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8] + 13*x[2]*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] - x[4]*x[5]^3*x[7]*x[8] - 2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] - x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[4]^2*x[5]^3*x[7]*x[8] - 3*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 7*x[2]*x[3]*x[4]^2*x[5]^3*x[7]*x[8] - 3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] - x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 7*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 18*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 18*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - x[5]^3*x[6]*x[7]*x[8] - x[3]*x[5]^3*x[6]*x[7]*x[8] - 2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - x[2]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - x[2]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2*x[8] - 10*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] - 5*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^3*x[7]^2*x[8] - 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 9*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^3*x[5]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^3*x[5]*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^2*x[8]^2 + 9*x[2]*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 9*x[2]*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]*x[3]^4*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[6]*x[8]^2 + x[2]*x[4]^2*x[5]*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[4]^3*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]^3*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[8]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]*x[8]^2 - 5*x[2]*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 7*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 - x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[4]^2*x[5]^2*x[6]*x[8]^2 - 3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^2 - 3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[6]^2*x[8]^2 - x[2]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]*x[6]^2*x[8]^2 - 3*x[2]*x[3]*x[4]^2*x[5]*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^2 + x[2]*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - x[2]*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]*x[3]*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[3]*x[4]*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[6]^3*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[6]^3*x[8]^2 + x[2]^2*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]*x[7]*x[8]^2 - 3*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8]^2 - 3*x[2]*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 - 3*x[2]*x[3]*x[4]^3*x[5]^2*x[7]*x[8]^2 - 9*x[2]*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8]^2 - 9*x[2]*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - 3*x[2]*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - x[2]*x[3]*x[4]^3*x[5]*x[8]^3 - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[8]^3 - x[2]^2*x[3]^2*x[4]^3*x[5]*x[8]^3 - 3*x[2]*x[3]^3*x[4]^3*x[5]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[8]^3 - x[2]*x[3]^4*x[4]^3*x[5]*x[8]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]*x[8]^3 + x[2]^2*x[3]^2*x[4]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[4]^3*x[6]*x[8]^3 + x[2]^2*x[3]^4*x[4]^3*x[6]*x[8]^3 + x[2]^3*x[3]^4*x[4]^3*x[6]*x[8]^3 - x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^3 - x[2]*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^3 + x[2]^2*x[3]^3*x[4]^2*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(-x[4] - x[3]*x[4] - x[5] - x[4]*x[5] - x[3]*x[4]*x[5] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[4]*x[8] + x[3]*x[4]*x[8])) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/((x[1]^3*(-(x[2]^2*x[3]^2*x[4]^3*x[5]) - 2*x[2]^2*x[3]^3*x[4]^3*x[5] - x[2]^3*x[3]^3*x[4]^3*x[5] - x[2]^2*x[3]^4*x[4]^3*x[5] - x[2]^3*x[3]^4*x[4]^3*x[5] + x[2]*x[3]*x[4]^2*x[5]^2 - x[2]^2*x[3]*x[4]^2*x[5]^2 + 2*x[2]*x[3]^2*x[4]^2*x[5]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^2 + x[2]*x[3]^3*x[4]^2*x[5]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]^2 + x[2]*x[3]*x[4]^3*x[5]^2 + 3*x[2]*x[3]^2*x[4]^3*x[5]^2 - x[2]^2*x[3]^2*x[4]^3*x[5]^2 + 3*x[2]*x[3]^3*x[4]^3*x[5]^2 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2 + x[2]*x[3]^4*x[4]^3*x[5]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2 - x[2]*x[3]*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]^3 - x[2]*x[3]^2*x[4]*x[5]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]^3*x[3]^2*x[4]*x[5]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3 - x[2]^2*x[3]*x[4]^2*x[5]^3 + 4*x[2]*x[3]^2*x[4]^2*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^3 + 2*x[2]*x[3]^3*x[4]^2*x[5]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3 + 6*x[2]*x[3]^2*x[4]^3*x[5]^3 + x[2]^2*x[3]^2*x[4]^3*x[5]^3 + 6*x[2]*x[3]^3*x[4]^3*x[5]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^3 - x[2]^3*x[3]^3*x[4]^3*x[5]^3 + 2*x[2]*x[3]^4*x[4]^3*x[5]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^3 + x[2]*x[3]*x[4]^2*x[5]^4 + 2*x[2]*x[3]^2*x[4]^2*x[5]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + x[2]*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^3*x[4]^2*x[5]^4 + x[2]*x[3]*x[4]^3*x[5]^4 + 3*x[2]*x[3]^2*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 3*x[2]*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + x[2]*x[3]^4*x[4]^3*x[5]^4 + x[2]^2*x[3]^4*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]*x[6] + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6] + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6] + 4*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6] - x[2]*x[3]*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^2*x[6] - x[2]*x[3]^2*x[4]*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6] + x[2]*x[4]^2*x[5]^2*x[6] - x[2]*x[3]*x[4]^2*x[5]^2*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6] - 5*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6] - 3*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6] + x[2]*x[4]^3*x[5]^2*x[6] + x[2]*x[3]*x[4]^3*x[5]^2*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6] - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6] - 5*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6] - 2*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6] + x[4]*x[5]^3*x[6] + x[2]*x[4]*x[5]^3*x[6] + 2*x[3]*x[4]*x[5]^3*x[6] + 4*x[2]*x[3]*x[4]*x[5]^3*x[6] + x[2]^2*x[3]*x[4]*x[5]^3*x[6] + x[3]^2*x[4]*x[5]^3*x[6] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + x[4]^2*x[5]^3*x[6] + 2*x[2]*x[4]^2*x[5]^3*x[6] + 3*x[3]*x[4]^2*x[5]^3*x[6] + 5*x[2]*x[3]*x[4]^2*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 3*x[3]^2*x[4]^2*x[5]^3*x[6] + 4*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6] + x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6] + x[3]^3*x[4]^2*x[5]^3*x[6] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6] - x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6] + x[2]*x[4]^3*x[5]^3*x[6] + x[2]*x[3]*x[4]^3*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6] - 3*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6] - 5*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6] - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6] - x[5]^4*x[6] - x[3]*x[5]^4*x[6] - 2*x[4]*x[5]^4*x[6] - 4*x[3]*x[4]*x[5]^4*x[6] - 2*x[3]^2*x[4]*x[5]^4*x[6] - x[4]^2*x[5]^4*x[6] - 3*x[3]*x[4]^2*x[5]^4*x[6] - 3*x[3]^2*x[4]^2*x[5]^4*x[6] - x[3]^3*x[4]^2*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2 - 2*x[2]*x[4]*x[5]^2*x[6]^2 - 3*x[2]*x[3]*x[4]*x[5]^2*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2 - 4*x[2]*x[4]^2*x[5]^2*x[6]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]*x[4]^3*x[5]^2*x[6]^2 - 5*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2 + x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - x[5]^3*x[6]^2 - x[2]*x[5]^3*x[6]^2 - x[3]*x[5]^3*x[6]^2 - 2*x[2]*x[3]*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[5]^3*x[6]^2 - 2*x[4]*x[5]^3*x[6]^2 - 3*x[2]*x[4]*x[5]^3*x[6]^2 - 4*x[3]*x[4]*x[5]^3*x[6]^2 - 7*x[2]*x[3]*x[4]*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - 2*x[3]^2*x[4]*x[5]^3*x[6]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[4]^2*x[5]^3*x[6]^2 - 3*x[2]*x[4]^2*x[5]^3*x[6]^2 - 3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2 - 3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - x[3]^3*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2 - x[2]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^3 + x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3 + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3 + x[2]*x[5]^2*x[6]^3 + 2*x[2]*x[3]*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]*x[5]^2*x[6]^3 + 3*x[2]*x[4]*x[5]^2*x[6]^3 + 7*x[2]*x[3]*x[4]*x[5]^2*x[6]^3 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3 + 3*x[2]*x[4]^2*x[5]^2*x[6]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^3 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3 + 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + x[2]*x[4]^3*x[5]^2*x[6]^3 + 3*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3 + 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - x[2]^2*x[3]*x[5]*x[6]^4 - 3*x[2]^2*x[3]*x[4]*x[5]*x[6]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^4 - 3*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^4 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^4 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^4 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]^4 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^4 - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^4 + x[2]^2*x[3]^2*x[4]^3*x[5]*x[7] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[7] + x[2]^2*x[3]^4*x[4]^3*x[5]*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[7] - x[2]*x[4]^2*x[5]^2*x[7] - 3*x[2]*x[3]*x[4]^2*x[5]^2*x[7] - 3*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7] - x[2]*x[3]^3*x[4]^2*x[5]^2*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7] - x[2]*x[4]^3*x[5]^2*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[7] - 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[7] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^2*x[7] + 5*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7] - x[2]*x[3]^4*x[4]^3*x[5]^2*x[7] + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7] - x[4]*x[5]^3*x[7] - x[2]*x[4]*x[5]^3*x[7] - 2*x[3]*x[4]*x[5]^3*x[7] - 5*x[2]*x[3]*x[4]*x[5]^3*x[7] + x[2]^2*x[3]*x[4]*x[5]^3*x[7] - x[3]^2*x[4]*x[5]^3*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] - x[4]^2*x[5]^3*x[7] - 2*x[2]*x[4]^2*x[5]^3*x[7] - 3*x[3]*x[4]^2*x[5]^3*x[7] - 13*x[2]*x[3]*x[4]^2*x[5]^3*x[7] - 3*x[3]^2*x[4]^2*x[5]^3*x[7] - 20*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7] - x[3]^3*x[4]^2*x[5]^3*x[7] - 9*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7] - x[2]*x[4]^3*x[5]^3*x[7] - 7*x[2]*x[3]*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[7] - 15*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7] - 13*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7] + 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + x[5]^4*x[7] + x[3]*x[5]^4*x[7] + 2*x[4]*x[5]^4*x[7] + 4*x[3]*x[4]*x[5]^4*x[7] - x[2]*x[3]*x[4]*x[5]^4*x[7] + 2*x[3]^2*x[4]*x[5]^4*x[7] - x[2]*x[3]^2*x[4]*x[5]^4*x[7] + x[4]^2*x[5]^4*x[7] + 3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7] + 3*x[3]^2*x[4]^2*x[5]^4*x[7] - 8*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 3*x[2]*x[3]*x[4]^3*x[5]^4*x[7] - 9*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 9*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 3*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7] - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[7] + x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[7] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[7] + 2*x[2]*x[4]*x[5]^2*x[6]*x[7] + 5*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7] + 4*x[2]*x[4]^2*x[5]^2*x[6]*x[7] + 13*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7] + 14*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] + 2*x[2]*x[4]^3*x[5]^2*x[6]*x[7] + 8*x[2]*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] + x[5]^3*x[6]*x[7] + x[2]*x[5]^3*x[6]*x[7] + x[3]*x[5]^3*x[6]*x[7] + 2*x[2]*x[3]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[5]^3*x[6]*x[7] + 2*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]*x[4]*x[5]^3*x[6]*x[7] + 4*x[3]*x[4]*x[5]^3*x[6]*x[7] + 5*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[4]^2*x[5]^3*x[6]*x[7] + x[2]*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 7*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 11*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[7] - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 7*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + x[5]^4*x[6]*x[7] + x[3]*x[5]^4*x[6]*x[7] + 2*x[4]*x[5]^4*x[6]*x[7] + 4*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + x[4]^2*x[5]^4*x[6]*x[7] + 3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7] - x[2]*x[5]^2*x[6]^2*x[7] - 2*x[2]*x[3]*x[5]^2*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7] - 3*x[2]*x[4]*x[5]^2*x[6]^2*x[7] - 8*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 5*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]*x[4]^2*x[5]^2*x[6]^2*x[7] - 10*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - 11*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] - 4*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] - x[2]*x[4]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] - 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] - 4*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]*x[5]^3*x[6]^2*x[7] + 2*x[2]*x[3]*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[4]*x[5]^3*x[6]^2*x[7] + 7*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 7*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + x[2]*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + x[2]^2*x[3]*x[5]*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[7] + 3*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7] + x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7] + x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[5]^2*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[7] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7]^2 + x[2]^2*x[3]*x[4]^3*x[5]^2*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]^2 + x[2]*x[4]*x[5]^3*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^3*x[7]^2 + x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 + 5*x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^2 + 2*x[2]*x[4]^2*x[5]^3*x[7]^2 + 11*x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2 + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]^2 + 16*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^2 + 7*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]^2 + x[2]*x[4]^3*x[5]^3*x[7]^2 + 5*x[2]*x[3]*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]^2 + 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 7*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - x[5]^4*x[7]^2 - x[3]*x[5]^4*x[7]^2 - 2*x[4]*x[5]^4*x[7]^2 - 4*x[3]*x[4]*x[5]^4*x[7]^2 + 2*x[2]*x[3]*x[4]*x[5]^4*x[7]^2 - 2*x[3]^2*x[4]*x[5]^4*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[4]^2*x[5]^4*x[7]^2 - 3*x[3]*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]*x[3]*x[4]^2*x[5]^4*x[7]^2 - 3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 10*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 9*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2 - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 - x[2]*x[5]^3*x[6]*x[7]^2 - 2*x[2]*x[3]*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]*x[7]^2 - 3*x[2]*x[4]*x[5]^3*x[6]*x[7]^2 - 9*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - 6*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 3*x[2]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 15*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - x[2]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 5*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 7*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 5*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^3 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]^3 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^3 + x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^3 - x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]^3 - x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]^3 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^3 - x[2]*x[3]*x[4]*x[5]^4*x[7]^3 - x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3 - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - x[2]*x[3]*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 3*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + x[2]^2*x[3]*x[5]^3*x[6]*x[7]^3 + 3*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3 + 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]*x[3]*x[4]^3*x[5]*x[8] - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]*x[8] - 3*x[2]*x[3]^3*x[4]^3*x[5]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[8] - x[2]*x[3]^4*x[4]^3*x[5]*x[8] + x[2]^2*x[3]^4*x[4]^3*x[5]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^2*x[8] + x[2]^2*x[3]*x[4]^2*x[5]^2*x[8] - 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8] - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^3*x[8] - 4*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^3*x[8] - 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 9*x[2]*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 3*x[2]*x[3]^4*x[4]^3*x[5]^3*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] + x[2]^2*x[3]^2*x[4]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[6]*x[8] + x[2]^2*x[3]^4*x[4]^3*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[6]*x[8] - x[2]*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8] + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]*x[6]*x[8] - x[2]*x[4]^3*x[5]*x[6]*x[8] - x[2]*x[3]*x[4]^3*x[5]*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]*x[8] + 5*x[2]*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[8] - x[4]*x[5]^2*x[6]*x[8] - x[2]*x[4]*x[5]^2*x[6]*x[8] - 2*x[3]*x[4]*x[5]^2*x[6]*x[8] - 3*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] - x[3]^2*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - x[4]^2*x[5]^2*x[6]*x[8] - 3*x[2]*x[4]^2*x[5]^2*x[6]*x[8] - 3*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 7*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - 3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] - 5*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] - x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] - x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]*x[3]*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + x[5]^3*x[6]*x[8] + x[3]*x[5]^3*x[6]*x[8] + 3*x[4]*x[5]^3*x[6]*x[8] + 6*x[3]*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + 2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + x[2]^2*x[3]*x[4]^2*x[6]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[6]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[6]^2*x[8] + 2*x[2]*x[4]*x[5]*x[6]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[8] + 4*x[2]*x[4]^2*x[5]*x[6]^2*x[8] + 9*x[2]*x[3]*x[4]^2*x[5]*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8] + x[2]*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] + 2*x[2]*x[4]^3*x[5]*x[6]^2*x[8] + 5*x[2]*x[3]*x[4]^3*x[5]*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[8] + 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8] + 5*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8] - x[2]*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - x[2]*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] + x[5]^2*x[6]^2*x[8] + x[2]*x[5]^2*x[6]^2*x[8] + x[3]*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[3]*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] + 2*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 7*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 3*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]*x[4]^2*x[5]^2*x[6]^2*x[8] + 3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 11*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[6]^3*x[8] - x[2]^2*x[3]^2*x[4]*x[6]^3*x[8] + x[2]^3*x[3]^2*x[4]*x[6]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[6]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[6]^3*x[8] + x[2]^3*x[3]^2*x[4]^2*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[6]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[6]^3*x[8] + x[2]^3*x[3]^3*x[4]^3*x[6]^3*x[8] + x[2]^2*x[3]^4*x[4]^3*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[6]^3*x[8] - x[2]*x[5]*x[6]^3*x[8] - 2*x[2]*x[3]*x[5]*x[6]^3*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]^3*x[8] - 3*x[2]*x[4]*x[5]*x[6]^3*x[8] - 7*x[2]*x[3]*x[4]*x[5]*x[6]^3*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - 3*x[2]*x[4]^2*x[5]*x[6]^3*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 8*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 7*x[2]*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - 10*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] - x[2]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] - x[2]*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^2*x[3]*x[6]^4*x[8] + 3*x[2]^2*x[3]*x[4]*x[6]^4*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[6]^4*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[6]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[6]^4*x[8] + x[2]^2*x[3]^3*x[4]^2*x[6]^4*x[8] + x[2]^2*x[3]*x[4]^3*x[6]^4*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[6]^4*x[8] + x[2]^2*x[3]^3*x[4]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[7]*x[8] + x[2]*x[4]^2*x[5]^2*x[7]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8] + 9*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] + x[2]*x[4]^3*x[5]^2*x[7]*x[8] + 7*x[2]*x[3]*x[4]^3*x[5]^2*x[7]*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[7]*x[8] + 15*x[2]*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8] + 13*x[2]*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] - x[4]*x[5]^3*x[7]*x[8] - 2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^3*x[7]*x[8] - x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[4]^2*x[5]^3*x[7]*x[8] - 3*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 7*x[2]*x[3]*x[4]^2*x[5]^3*x[7]*x[8] - 3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] - x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 7*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 18*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 18*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - x[5]^3*x[6]*x[7]*x[8] - x[3]*x[5]^3*x[6]*x[7]*x[8] - 2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - x[2]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 7*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - x[2]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - x[2]*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] - 2*x[2]*x[3]*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^3*x[7]^2*x[8] - 10*x[2]*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] - 5*x[2]*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 3*x[2]*x[3]*x[4]^3*x[5]^3*x[7]^2*x[8] - 9*x[2]*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 9*x[2]*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 3*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^3*x[5]*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^3*x[5]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^3*x[5]*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[8]^2 + x[2]*x[3]*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + x[2]*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + 3*x[2]*x[3]*x[4]^3*x[5]^2*x[8]^2 + 9*x[2]*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 9*x[2]*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]*x[3]^4*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[6]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^3*x[6]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[6]*x[8]^2 + x[2]*x[4]^2*x[5]*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 + x[2]*x[4]^3*x[5]*x[6]*x[8]^2 + x[2]*x[3]*x[4]^3*x[5]*x[6]*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[8]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]*x[8]^2 - 5*x[2]*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 7*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - x[4]*x[5]^2*x[6]*x[8]^2 - 2*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 - x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[4]^2*x[5]^2*x[6]*x[8]^2 - 3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^2 - 3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[6]^2*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[6]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[6]^2*x[8]^2 - x[2]*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]*x[6]^2*x[8]^2 - 3*x[2]*x[3]*x[4]^2*x[5]*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^2 + x[2]*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - x[2]*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]*x[3]*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[8]^2 - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[3]*x[4]*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[6]^3*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[6]^3*x[8]^2 + x[2]^2*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + x[2]^2*x[3]^2*x[4]^3*x[5]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]*x[7]*x[8]^2 - 3*x[2]*x[3]*x[4]^2*x[5]^2*x[7]*x[8]^2 - 6*x[2]*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[7]*x[8]^2 - 3*x[2]*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 - 3*x[2]*x[3]*x[4]^3*x[5]^2*x[7]*x[8]^2 - 9*x[2]*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8]^2 - 9*x[2]*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - 3*x[2]*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 - 3*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - x[2]*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - x[2]*x[3]*x[4]^3*x[5]*x[8]^3 - 3*x[2]*x[3]^2*x[4]^3*x[5]*x[8]^3 - x[2]^2*x[3]^2*x[4]^3*x[5]*x[8]^3 - 3*x[2]*x[3]^3*x[4]^3*x[5]*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^3*x[5]*x[8]^3 - x[2]*x[3]^4*x[4]^3*x[5]*x[8]^3 - x[2]^2*x[3]^4*x[4]^3*x[5]*x[8]^3 + x[2]^2*x[3]^2*x[4]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^3*x[6]*x[8]^3 + x[2]^3*x[3]^3*x[4]^3*x[6]*x[8]^3 + x[2]^2*x[3]^4*x[4]^3*x[6]*x[8]^3 + x[2]^3*x[3]^4*x[4]^3*x[6]*x[8]^3 - x[2]*x[3]*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]*x[3]^2*x[4]^2*x[5]*x[6]*x[8]^3 - x[2]*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + x[2]^2*x[3]^2*x[4]^2*x[6]^2*x[8]^3 + x[2]^2*x[3]^3*x[4]^2*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(-x[4] - x[3]*x[4] - x[5] - x[4]*x[5] - x[3]*x[4]*x[5] + x[6] + x[4]*x[6] + x[3]*x[4]*x[6] + x[5]*x[7] + x[4]*x[5]*x[7] + x[3]*x[4]*x[5]*x[7] + x[4]*x[8] + x[3]*x[4]*x[8])) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), (-(x[1]^3*(-(x[2]^3*x[3]^2*x[4]*x[5]) + x[2]^2*x[3]*x[4]*x[5]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^2 - x[2]*x[5]^3 - 2*x[2]*x[3]*x[5]^3 - x[2]^2*x[3]*x[5]^3 - x[2]*x[4]*x[5]^3 - 4*x[2]*x[3]*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]^3 - 3*x[2]*x[3]^2*x[4]*x[5]^3 + x[5]^4 + x[3]*x[5]^4 + x[4]*x[5]^4 + 2*x[3]*x[4]*x[5]^4 + x[3]^2*x[4]*x[5]^4 + x[2]^3*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[5]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] + x[2]*x[5]^3*x[7] + 2*x[2]*x[3]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[5]^3*x[7] + x[2]*x[4]*x[5]^3*x[7] + 4*x[2]*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[7] - x[5]^4*x[7] - x[3]*x[5]^4*x[7] - x[4]*x[5]^4*x[7] - 2*x[3]*x[4]*x[5]^4*x[7] - x[3]^2*x[4]*x[5]^4*x[7] - x[2]^2*x[3]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[8] - x[2]*x[5]^2*x[8] - 2*x[2]*x[3]*x[5]^2*x[8] - x[2]^2*x[3]*x[5]^2*x[8] - x[2]*x[4]*x[5]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - x[2]*x[5]^3*x[8] - 2*x[2]*x[3]*x[5]^3*x[8] - x[2]^2*x[3]*x[5]^3*x[8] - x[2]*x[4]*x[5]^3*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[8] + x[5]^4*x[8] + x[3]*x[5]^4*x[8] + x[4]*x[5]^4*x[8] + 2*x[3]*x[4]*x[5]^4*x[8] + x[3]^2*x[4]*x[5]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[5]^2*x[6]*x[8] + 4*x[2]^2*x[3]*x[5]^2*x[6]*x[8] + x[2]*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[2]*x[5]^2*x[7]*x[8] + 2*x[2]*x[3]*x[5]^2*x[7]*x[8] + x[2]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[5]^3*x[7]*x[8] + x[2]*x[5]^3*x[7]*x[8] - x[3]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[7]*x[8] - x[4]*x[5]^3*x[7]*x[8] + x[2]*x[4]*x[5]^3*x[7]*x[8] - 2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] - x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[5]^4*x[7]*x[8] - x[3]*x[5]^4*x[7]*x[8] - x[4]*x[5]^4*x[7]*x[8] - 2*x[3]*x[4]*x[5]^4*x[7]*x[8] - x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[5]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]*x[8]^2 - x[5]^2*x[8]^2 + x[2]*x[5]^2*x[8]^2 - x[3]*x[5]^2*x[8]^2 + 2*x[2]*x[3]*x[5]^2*x[8]^2 + x[2]^2*x[3]*x[5]^2*x[8]^2 - x[4]*x[5]^2*x[8]^2 + x[2]*x[4]*x[5]^2*x[8]^2 - 2*x[3]*x[4]*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - x[3]^2*x[4]*x[5]^2*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 - 2*x[5]^3*x[8]^2 - 2*x[3]*x[5]^3*x[8]^2 - 2*x[4]*x[5]^3*x[8]^2 - 4*x[3]*x[4]*x[5]^3*x[8]^2 - 2*x[3]^2*x[4]*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[6]*x[8]^2 + x[2]*x[5]*x[6]*x[8]^2 + 2*x[2]*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[5]*x[6]*x[8]^2 + x[2]*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^2 + x[2]*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8]^2 - x[2]*x[5]^2*x[7]*x[8]^2 - 2*x[2]*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[5]^3*x[7]*x[8]^2 + x[3]*x[5]^3*x[7]*x[8]^2 + x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]*x[8]^3 - x[2]^2*x[3]^2*x[4]*x[5]*x[8]^3 + x[5]^2*x[8]^3 + x[3]*x[5]^2*x[8]^3 + x[4]*x[5]^2*x[8]^3 + 2*x[3]*x[4]*x[5]^2*x[8]^3 + x[3]^2*x[4]*x[5]^2*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[6]*x[8]^3 - x[2]*x[5]*x[6]*x[8]^3 - 2*x[2]*x[3]*x[5]*x[6]*x[8]^3 - x[2]*x[4]*x[5]*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^3 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]^2*x[3]*x[6]^2*x[8]^3 + x[2]^2*x[3]*x[4]*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(-1 + x[8])) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/((x[1]^3*(-(x[2]^3*x[3]^2*x[4]*x[5]) + x[2]^2*x[3]*x[4]*x[5]^2 + 3*x[2]^2*x[3]^2*x[4]*x[5]^2 - x[2]*x[5]^3 - 2*x[2]*x[3]*x[5]^3 - x[2]^2*x[3]*x[5]^3 - x[2]*x[4]*x[5]^3 - 4*x[2]*x[3]*x[4]*x[5]^3 - x[2]^2*x[3]*x[4]*x[5]^3 - 3*x[2]*x[3]^2*x[4]*x[5]^3 + x[5]^4 + x[3]*x[5]^4 + x[4]*x[5]^4 + 2*x[3]*x[4]*x[5]^4 + x[3]^2*x[4]*x[5]^4 + x[2]^3*x[3]^2*x[4]*x[5]*x[7] + x[2]^2*x[3]*x[5]^2*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7] + x[2]*x[5]^3*x[7] + 2*x[2]*x[3]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[5]^3*x[7] + x[2]*x[4]*x[5]^3*x[7] + 4*x[2]*x[3]*x[4]*x[5]^3*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^3*x[7] - x[5]^4*x[7] - x[3]*x[5]^4*x[7] - x[4]*x[5]^4*x[7] - 2*x[3]*x[4]*x[5]^4*x[7] - x[3]^2*x[4]*x[5]^4*x[7] - x[2]^2*x[3]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2 - x[2]^2*x[3]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2 - x[2]^2*x[3]*x[4]*x[5]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]*x[8] - x[2]*x[5]^2*x[8] - 2*x[2]*x[3]*x[5]^2*x[8] - x[2]^2*x[3]*x[5]^2*x[8] - x[2]*x[4]*x[5]^2*x[8] - 3*x[2]^2*x[3]*x[4]*x[5]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[8] - x[2]*x[5]^3*x[8] - 2*x[2]*x[3]*x[5]^3*x[8] - x[2]^2*x[3]*x[5]^3*x[8] - x[2]*x[4]*x[5]^3*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[8] + x[5]^4*x[8] + x[3]*x[5]^4*x[8] + x[4]*x[5]^4*x[8] + 2*x[3]*x[4]*x[5]^4*x[8] + x[3]^2*x[4]*x[5]^4*x[8] + x[2]^3*x[3]^2*x[4]*x[6]*x[8] + 2*x[2]^2*x[3]*x[5]*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8] + x[2]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[5]^2*x[6]*x[8] + 4*x[2]^2*x[3]*x[5]^2*x[6]*x[8] + x[2]*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[5]*x[6]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8] + x[2]*x[5]^2*x[7]*x[8] + 2*x[2]*x[3]*x[5]^2*x[7]*x[8] + x[2]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8] + x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8] - x[5]^3*x[7]*x[8] + x[2]*x[5]^3*x[7]*x[8] - x[3]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[7]*x[8] - x[4]*x[5]^3*x[7]*x[8] + x[2]*x[4]*x[5]^3*x[7]*x[8] - 2*x[3]*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[7]*x[8] - x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - x[5]^4*x[7]*x[8] - x[3]*x[5]^4*x[7]*x[8] - x[4]*x[5]^4*x[7]*x[8] - 2*x[3]*x[4]*x[5]^4*x[7]*x[8] - x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^2*x[6]*x[7]*x[8] + x[2]^2*x[3]*x[5]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^2*x[7]^2*x[8] - x[2]^2*x[3]*x[5]^3*x[7]^2*x[8] - x[2]^2*x[3]*x[4]*x[5]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[8]^2 - x[2]^3*x[3]^2*x[4]*x[5]*x[8]^2 - x[5]^2*x[8]^2 + x[2]*x[5]^2*x[8]^2 - x[3]*x[5]^2*x[8]^2 + 2*x[2]*x[3]*x[5]^2*x[8]^2 + x[2]^2*x[3]*x[5]^2*x[8]^2 - x[4]*x[5]^2*x[8]^2 + x[2]*x[4]*x[5]^2*x[8]^2 - 2*x[3]*x[4]*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[8]^2 - x[3]^2*x[4]*x[5]^2*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^2*x[8]^2 - 2*x[5]^3*x[8]^2 - 2*x[3]*x[5]^3*x[8]^2 - 2*x[4]*x[5]^3*x[8]^2 - 4*x[3]*x[4]*x[5]^3*x[8]^2 - 2*x[3]^2*x[4]*x[5]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[6]*x[8]^2 + x[2]*x[5]*x[6]*x[8]^2 + 2*x[2]*x[3]*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[5]*x[6]*x[8]^2 + x[2]*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]*x[6]*x[8]^2 + x[2]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[5]^2*x[6]*x[8]^2 + x[2]*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[5]*x[6]^2*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]*x[5]*x[7]*x[8]^2 - x[2]*x[5]^2*x[7]*x[8]^2 - 2*x[2]*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]*x[5]^2*x[7]*x[8]^2 - x[2]*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[7]*x[8]^2 + x[5]^3*x[7]*x[8]^2 + x[3]*x[5]^3*x[7]*x[8]^2 + x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 + x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]*x[6]*x[7]*x[8]^2 - x[2]^2*x[3]*x[4]*x[5]*x[8]^3 - x[2]^2*x[3]^2*x[4]*x[5]*x[8]^3 + x[5]^2*x[8]^3 + x[3]*x[5]^2*x[8]^3 + x[4]*x[5]^2*x[8]^3 + 2*x[3]*x[4]*x[5]^2*x[8]^3 + x[3]^2*x[4]*x[5]^2*x[8]^3 + x[2]^3*x[3]^2*x[4]*x[6]*x[8]^3 - x[2]*x[5]*x[6]*x[8]^3 - 2*x[2]*x[3]*x[5]*x[6]*x[8]^3 - x[2]*x[4]*x[5]*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]*x[6]*x[8]^3 - x[2]*x[3]^2*x[4]*x[5]*x[6]*x[8]^3 + x[2]^2*x[3]*x[6]^2*x[8]^3 + x[2]^2*x[3]*x[4]*x[6]^2*x[8]^3))/(8*x[2]*x[5]*(-1 + x[8])) + Sqrt[(x[1]^6*(x[2]^6*x[3]^4*x[4]^2*x[5]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4 + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4 - 2*x[2]^3*x[3]*x[4]*x[5]^5 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]*x[5]^5 - 14*x[2]^3*x[3]^3*x[4]*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]*x[5]^5 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 34*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^2*x[5]^6 + 4*x[2]^2*x[3]*x[5]^6 + 2*x[2]^3*x[3]*x[5]^6 + 4*x[2]^2*x[3]^2*x[5]^6 + 4*x[2]^3*x[3]^2*x[5]^6 + x[2]^4*x[3]^2*x[5]^6 + 2*x[2]^2*x[4]*x[5]^6 + 14*x[2]^2*x[3]*x[4]*x[5]^6 + 4*x[2]^3*x[3]*x[4]*x[5]^6 + 30*x[2]^2*x[3]^2*x[4]*x[5]^6 + 12*x[2]^3*x[3]^2*x[4]*x[5]^6 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6 + 18*x[2]^2*x[3]^3*x[4]*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6 + x[2]^2*x[4]^2*x[5]^6 + 10*x[2]^2*x[3]*x[4]^2*x[5]^6 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6 + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 38*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6 - 2*x[2]*x[5]^7 - 6*x[2]*x[3]*x[5]^7 - 2*x[2]^2*x[3]*x[5]^7 - 4*x[2]*x[3]^2*x[5]^7 - 2*x[2]^2*x[3]^2*x[5]^7 - 4*x[2]*x[4]*x[5]^7 - 18*x[2]*x[3]*x[4]*x[5]^7 - 4*x[2]^2*x[3]*x[4]*x[5]^7 - 24*x[2]*x[3]^2*x[4]*x[5]^7 - 6*x[2]^2*x[3]^2*x[4]*x[5]^7 - 10*x[2]*x[3]^3*x[4]*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7 - 2*x[2]*x[4]^2*x[5]^7 - 12*x[2]*x[3]*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7 + x[5]^8 + 2*x[3]*x[5]^8 + x[3]^2*x[5]^8 + 2*x[4]*x[5]^8 + 6*x[3]*x[4]*x[5]^8 + 6*x[3]^2*x[4]*x[5]^8 + 2*x[3]^3*x[4]*x[5]^8 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[5]^5*x[7] - 2*x[2]^4*x[3]^2*x[5]^5*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] + 22*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 62*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]^2*x[5]^6*x[7] - 6*x[2]^2*x[3]*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[5]^6*x[7] - 6*x[2]^2*x[3]^2*x[5]^6*x[7] - 12*x[2]^3*x[3]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[5]^6*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[7] - 24*x[2]^2*x[3]*x[4]*x[5]^6*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7] - 54*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] - 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] - 34*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] - 2*x[2]^2*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 60*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 74*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 4*x[2]*x[5]^7*x[7] + 12*x[2]*x[3]*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[5]^7*x[7] + 8*x[2]*x[3]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^2*x[5]^7*x[7] + 8*x[2]*x[4]*x[5]^7*x[7] + 36*x[2]*x[3]*x[4]*x[5]^7*x[7] + 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^7*x[7] + 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] + 20*x[2]*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] + 4*x[2]*x[4]^2*x[5]^7*x[7] + 24*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 40*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[5]^8*x[7] - 4*x[3]*x[5]^8*x[7] - 2*x[3]^2*x[5]^8*x[7] - 4*x[4]*x[5]^8*x[7] - 12*x[3]*x[4]*x[5]^8*x[7] - 12*x[3]^2*x[4]*x[5]^8*x[7] - 4*x[3]^3*x[4]*x[5]^8*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]*x[5]^7*x[7]^2 - 6*x[2]*x[3]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[5]^7*x[7]^2 - 4*x[2]*x[3]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^2*x[5]^7*x[7]^2 - 4*x[2]*x[4]*x[5]^7*x[7]^2 - 18*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 - 18*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 - 2*x[2]*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 20*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[5]^8*x[7]^2 + 2*x[3]*x[5]^8*x[7]^2 + x[3]^2*x[5]^8*x[7]^2 + 2*x[4]*x[5]^8*x[7]^2 + 6*x[3]*x[4]*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]*x[5]^8*x[7]^2 + 2*x[3]^3*x[4]*x[5]^8*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + x[2]^4*x[3]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] - 2*x[2]^2*x[5]^5*x[8] - 8*x[2]^2*x[3]*x[5]^5*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[8] - 8*x[2]^2*x[3]^2*x[5]^5*x[8] - 8*x[2]^3*x[3]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[8] - 26*x[2]^2*x[3]*x[4]*x[5]^5*x[8] - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[8] - 56*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[8] - 34*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 78*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] + 6*x[2]*x[5]^6*x[8] + 18*x[2]*x[3]*x[5]^6*x[8] + 6*x[2]^2*x[3]*x[5]^6*x[8] + 12*x[2]*x[3]^2*x[5]^6*x[8] + 6*x[2]^2*x[3]^2*x[5]^6*x[8] + 12*x[2]*x[4]*x[5]^6*x[8] + 54*x[2]*x[3]*x[4]*x[5]^6*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]*x[5]^6*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[8] + 30*x[2]*x[3]^3*x[4]*x[5]^6*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[8] + 6*x[2]*x[4]^2*x[5]^6*x[8] + 36*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 60*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 18*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[5]^7*x[8] - 8*x[3]*x[5]^7*x[8] - 4*x[3]^2*x[5]^7*x[8] - 8*x[4]*x[5]^7*x[8] - 24*x[3]*x[4]*x[5]^7*x[8] - 24*x[3]^2*x[4]*x[5]^7*x[8] - 8*x[3]^3*x[4]*x[5]^7*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[8] + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[8] - 28*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] - 48*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] - 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 2*x[2]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]*x[5]^6*x[6]*x[8] + 4*x[2]*x[3]^2*x[5]^6*x[6]*x[8] + 4*x[2]*x[4]*x[5]^6*x[6]*x[8] + 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] + 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] + 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[7]*x[8] + 10*x[2]^3*x[3]*x[5]^5*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^5*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 80*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] + 52*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 46*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 28*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 14*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 108*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 10*x[2]*x[5]^6*x[7]*x[8] - 30*x[2]*x[3]*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]*x[5]^6*x[7]*x[8] - 20*x[2]*x[3]^2*x[5]^6*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[5]^6*x[7]*x[8] - 20*x[2]*x[4]*x[5]^6*x[7]*x[8] - 86*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] - 112*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 50*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] - 46*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 10*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 56*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 88*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 26*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[5]^7*x[7]*x[8] + 12*x[3]*x[5]^7*x[7]*x[8] + 6*x[3]^2*x[5]^7*x[7]*x[8] + 12*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]*x[4]*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]*x[5]^7*x[7]*x[8] + 12*x[3]^3*x[4]*x[5]^7*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 40*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]*x[8] + 16*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 60*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 2*x[2]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 28*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^5*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 64*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 18*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] - 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 38*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[5]^6*x[7]^2*x[8] + 12*x[2]*x[3]*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[5]^6*x[7]^2*x[8] + 10*x[2]^2*x[3]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[4]*x[5]^6*x[7]^2*x[8] + 32*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] + 4*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 20*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[5]^7*x[7]^2*x[8] - 4*x[3]*x[5]^7*x[7]^2*x[8] - 2*x[3]^2*x[5]^7*x[7]^2*x[8] - 4*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]*x[4]*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]*x[5]^7*x[7]^2*x[8] - 4*x[3]^3*x[4]*x[5]^7*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[8]^2 + x[2]^2*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[8]^2 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[8]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^2 + 28*x[2]^3*x[3]^2*x[4]*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[8]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^4*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 6*x[2]*x[5]^5*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]*x[5]^5*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[8]^2 - 6*x[2]^2*x[3]^2*x[5]^5*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[8]^2 - 54*x[2]*x[3]*x[4]*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[8]^2 - 30*x[2]*x[3]^3*x[4]*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[8]^2 - 36*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[5]^6*x[8]^2 + 12*x[3]*x[5]^6*x[8]^2 + 6*x[3]^2*x[5]^6*x[8]^2 + 12*x[4]*x[5]^6*x[8]^2 + 36*x[3]*x[4]*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]*x[5]^6*x[8]^2 + 12*x[3]^3*x[4]*x[5]^6*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 4*x[2]^2*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]*x[8]^2 + 24*x[2]^2*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]*x[8]^2 + 8*x[2]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 56*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 + 96*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 + 48*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 + 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 64*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[3]^2*x[5]^5*x[6]*x[8]^2 - 12*x[2]*x[4]*x[5]^5*x[6]*x[8]^2 - 42*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 20*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 20*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 52*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 34*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^2 - 2*x[2]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[5]^5*x[7]*x[8]^2 + 24*x[2]*x[3]*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[5]^5*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[4]*x[5]^5*x[7]*x[8]^2 + 64*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 + 80*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 46*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 + 32*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 8*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 40*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 56*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[5]^6*x[7]*x[8]^2 - 12*x[3]*x[5]^6*x[7]*x[8]^2 - 6*x[3]^2*x[5]^6*x[7]*x[8]^2 - 12*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]*x[4]*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]*x[5]^6*x[7]*x[8]^2 - 12*x[3]^3*x[4]*x[5]^6*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 18*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 36*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[5]^4*x[6]*x[7]*x[8]^2 - 28*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 60*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 92*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 56*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 64*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 8*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 28*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 - 2*x[2]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[5]^6*x[7]^2*x[8]^2 + 2*x[3]*x[5]^6*x[7]^2*x[8]^2 + x[3]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8]^3 + 2*x[2]*x[5]^4*x[8]^3 + 6*x[2]*x[3]*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]*x[5]^4*x[8]^3 + 4*x[2]*x[3]^2*x[5]^4*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[8]^3 + 4*x[2]*x[4]*x[5]^4*x[8]^3 + 18*x[2]*x[3]*x[4]*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]*x[5]^4*x[8]^3 + 18*x[2]^2*x[3]^2*x[4]*x[5]^4*x[8]^3 + 10*x[2]*x[3]^3*x[4]*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[8]^3 + 12*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 20*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[5]^5*x[8]^3 - 8*x[3]*x[5]^5*x[8]^3 - 4*x[3]^2*x[5]^5*x[8]^3 - 8*x[4]*x[5]^5*x[8]^3 - 24*x[3]*x[4]*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]*x[5]^5*x[8]^3 - 8*x[3]^3*x[4]*x[5]^5*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^3*x[3]*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[8]^3 - 48*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[3]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]*x[4]*x[5]^4*x[6]*x[8]^3 + 42*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 + 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 + 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 24*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 28*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 - 38*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[5]^5*x[7]*x[8]^3 + 4*x[3]*x[5]^5*x[7]*x[8]^3 + 2*x[3]^2*x[5]^5*x[7]*x[8]^3 + 4*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]*x[4]*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^3 + 4*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 32*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 14*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[8]^4 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[8]^4 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^4 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^4 + x[5]^4*x[8]^4 + 2*x[3]*x[5]^4*x[8]^4 + x[3]^2*x[5]^4*x[8]^4 + 2*x[4]*x[5]^4*x[8]^4 + 6*x[3]*x[4]*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]*x[5]^4*x[8]^4 + 2*x[3]^3*x[4]*x[5]^4*x[8]^4 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^4 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^4 - 2*x[2]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[4]*x[5]^3*x[6]*x[8]^4 - 14*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^4 - 16*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^4 - 6*x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^4 + 16*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^4 - 8*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^2*x[6]^4*x[8]^4 + 2*x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), (-(x[1]^3*(-(x[2]^2*x[3]*x[4]*x[5]^3) - 2*x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]^3*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^3*x[4]*x[5]^3 - x[2]^3*x[3]^3*x[4]*x[5]^3 + 2*x[2]*x[3]*x[4]*x[5]^4 + 4*x[2]*x[3]^2*x[4]*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4 + 2*x[2]*x[3]^3*x[4]*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4 - x[3]*x[4]*x[5]^5 - 2*x[3]^2*x[4]*x[5]^5 - x[2]*x[3]^2*x[4]*x[5]^5 - x[3]^3*x[4]*x[5]^5 - x[2]*x[3]^3*x[4]*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6] + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6] - x[2]^4*x[3]^4*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^3*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6] + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6] - x[2]*x[3]^2*x[5]^4*x[6] - x[2]^2*x[3]^2*x[5]^4*x[6] - x[2]*x[3]*x[4]*x[5]^4*x[6] - x[2]*x[3]^2*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^2*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2 - x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3 + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^3*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3 + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 - x[2]^4*x[3]^3*x[5]*x[6]^4 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^3*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^3*x[7] + x[2]*x[3]^2*x[5]^4*x[7] + x[2]^2*x[3]^2*x[5]^4*x[7] - x[2]*x[3]*x[4]*x[5]^4*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[7] - 5*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7] + x[3]*x[4]*x[5]^5*x[7] + 3*x[3]^2*x[4]*x[5]^5*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[7] + 3*x[3]^3*x[4]*x[5]^5*x[7] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7] + x[3]^4*x[4]*x[5]^5*x[7] + x[2]*x[3]^4*x[4]*x[5]^5*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^3*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[5]^4*x[6]*x[7] + 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7] + 3*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7] + x[2]*x[3]^3*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^4*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7] + x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[5]^4*x[7]^2 - 4*x[2]*x[3]^2*x[5]^4*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^4*x[7]^2 - x[2]*x[3]^3*x[5]^4*x[7]^2 - x[2]^2*x[3]^3*x[5]^4*x[7]^2 - x[2]*x[3]*x[4]*x[5]^4*x[7]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[3]^3*x[4]*x[5]^5*x[7]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 - x[3]^4*x[4]*x[5]^5*x[7]^2 - x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]*x[3]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]^3 + x[2]*x[3]^2*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[7]^3 + x[2]^2*x[3]^3*x[5]^4*x[7]^3 + x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^3 - x[2]*x[3]^4*x[4]*x[5]^4*x[7]^3 - x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^3 - x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 - 2*x[2]*x[3]*x[4]*x[5]^3*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[3]*x[4]*x[5]^4*x[8] + 4*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[3]^2*x[5]^3*x[6]*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[6]^4*x[8] + x[2]^4*x[3]^3*x[4]*x[6]^4*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 5*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 7*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 2*x[3]^4*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8] - x[2]*x[3]^3*x[5]^3*x[6]*x[7]*x[8] - x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] + x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 3*x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + x[2]*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] - x[3]*x[4]*x[5]^3*x[8]^2 - 2*x[3]^2*x[4]*x[5]^3*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 - x[3]^3*x[4]*x[5]^3*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^3*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[6]^3*x[8]^2 - x[2]^4*x[3]^4*x[4]*x[6]^3*x[8]^2 + x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 + x[2]*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^2))/(8*x[2]*x[5]*(-x[5] + x[2]*x[3]*x[6] - x[3]*x[5]*x[7])) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/((x[1]^3*(-(x[2]^2*x[3]*x[4]*x[5]^3) - 2*x[2]^2*x[3]^2*x[4]*x[5]^3 - x[2]^3*x[3]^2*x[4]*x[5]^3 - x[2]^2*x[3]^3*x[4]*x[5]^3 - x[2]^3*x[3]^3*x[4]*x[5]^3 + 2*x[2]*x[3]*x[4]*x[5]^4 + 4*x[2]*x[3]^2*x[4]*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4 + 2*x[2]*x[3]^3*x[4]*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4 - x[3]*x[4]*x[5]^5 - 2*x[3]^2*x[4]*x[5]^5 - x[2]*x[3]^2*x[4]*x[5]^5 - x[3]^3*x[4]*x[5]^5 - x[2]*x[3]^3*x[4]*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6] + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6] - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6] - x[2]^4*x[3]^4*x[4]*x[5]^2*x[6] + x[2]^2*x[3]*x[4]*x[5]^3*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6] + 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6] - x[2]*x[3]^2*x[5]^4*x[6] - x[2]^2*x[3]^2*x[5]^4*x[6] - x[2]*x[3]*x[4]*x[5]^4*x[6] - x[2]*x[3]^2*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^2*x[3]^4*x[4]*x[5]^4*x[6] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2 - x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2 - x[2]^2*x[3]*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[5]^3*x[6]^2 - x[2]^2*x[3]^3*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[5]^3*x[6]^2 - x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2 + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3 + 2*x[2]^3*x[3]^2*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^3*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3 + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 - x[2]^4*x[3]^3*x[5]*x[6]^4 - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4 + x[2]^3*x[3]^2*x[4]*x[5]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[7] + x[2]^2*x[3]^4*x[4]*x[5]^3*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^3*x[7] + x[2]*x[3]^2*x[5]^4*x[7] + x[2]^2*x[3]^2*x[5]^4*x[7] - x[2]*x[3]*x[4]*x[5]^4*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7] - 3*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[7] - 5*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7] + x[3]*x[4]*x[5]^5*x[7] + 3*x[3]^2*x[4]*x[5]^5*x[7] + 3*x[2]*x[3]^2*x[4]*x[5]^5*x[7] + 3*x[3]^3*x[4]*x[5]^5*x[7] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7] + x[3]^4*x[4]*x[5]^5*x[7] + x[2]*x[3]^4*x[4]*x[5]^5*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7] + x[2]^2*x[3]*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^2*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^3*x[5]^3*x[6]*x[7] + x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]*x[7] + x[2]*x[3]*x[5]^4*x[6]*x[7] + 4*x[2]*x[3]^2*x[5]^4*x[6]*x[7] + 3*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7] + x[2]*x[3]^3*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^3*x[5]^4*x[6]*x[7] + x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^2*x[3]^3*x[5]^3*x[6]^2*x[7] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7] + x[2]^3*x[3]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]^2 - x[2]*x[3]*x[5]^4*x[7]^2 - 4*x[2]*x[3]^2*x[5]^4*x[7]^2 - 3*x[2]^2*x[3]^2*x[5]^4*x[7]^2 - x[2]*x[3]^3*x[5]^4*x[7]^2 - x[2]^2*x[3]^3*x[5]^4*x[7]^2 - x[2]*x[3]*x[4]*x[5]^4*x[7]^2 - 3*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2 - x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 + x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 + 3*x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^2 - x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[3]^3*x[4]*x[5]^5*x[7]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 - x[3]^4*x[4]*x[5]^5*x[7]^2 - x[2]*x[3]^4*x[4]*x[5]^5*x[7]^2 - x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 - x[2]^4*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]*x[3]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^3*x[5]^4*x[6]*x[7]^2 - x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[5]^2*x[6]^2*x[7]^2 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^3 + x[2]^3*x[3]^4*x[4]*x[5]^3*x[7]^3 + x[2]*x[3]^2*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^4*x[7]^3 + x[2]^2*x[3]^3*x[5]^4*x[7]^3 + x[2]*x[3]^2*x[4]*x[5]^4*x[7]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^3 - x[2]*x[3]^4*x[4]*x[5]^4*x[7]^3 - x[2]^2*x[3]^4*x[4]*x[5]^4*x[7]^3 - x[2]^3*x[3]^3*x[5]^3*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 - 2*x[2]*x[3]*x[4]*x[5]^3*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^3*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[8] + 2*x[3]*x[4]*x[5]^4*x[8] + 4*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[8] + 2*x[3]^3*x[4]*x[5]^4*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[8] + x[2]*x[3]^2*x[5]^3*x[6]*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] + x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[8] + x[2]^2*x[3]*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[8] + x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] - 3*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^2*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^4*x[4]*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[6]^4*x[8] + x[2]^4*x[3]^3*x[4]*x[6]^4*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]*x[8] - x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 5*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 5*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 7*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 2*x[3]^4*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^4*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8] - x[2]*x[3]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]*x[3]^2*x[5]^3*x[6]*x[7]*x[8] - 3*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]*x[8] - x[2]*x[3]^3*x[5]^3*x[6]*x[7]*x[8] - x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]*x[8] - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^2*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^3*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - x[2]^3*x[3]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[5]*x[6]^3*x[7]*x[8] - x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]*x[5]^3*x[7]^2*x[8] + x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 3*x[2]*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + x[2]*x[3]^4*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]*x[5]^2*x[6]*x[7]^2*x[8] + x[2]*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[5]^3*x[6]*x[7]^2*x[8] + x[2]^2*x[3]^3*x[5]^3*x[6]*x[7]^2*x[8] + x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^2*x[3]^4*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] - x[3]*x[4]*x[5]^3*x[8]^2 - 2*x[3]^2*x[4]*x[5]^3*x[8]^2 - x[2]*x[3]^2*x[4]*x[5]^3*x[8]^2 - x[3]^3*x[4]*x[5]^3*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^3*x[8]^2 + x[2]*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[8]^2 - x[2]^3*x[3]^4*x[4]*x[6]^3*x[8]^2 - x[2]^4*x[3]^4*x[4]*x[6]^3*x[8]^2 + x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[7]*x[8]^2 + 2*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[7]*x[8]^2 + x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 + x[2]*x[3]^4*x[4]*x[5]^3*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]*x[5]*x[6]^2*x[7]*x[8]^2))/(8*x[2]*x[5]*(-x[5] + x[2]*x[3]*x[6] - x[3]*x[5]*x[7])) + Sqrt[(x[1]^6*x[3]^2*(x[2]^4*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 - 4*x[2]^3*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]*x[4]^2*x[5]^5 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5 + 6*x[2]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]*x[4]^2*x[5]^6 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^6 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^6 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6 - 4*x[2]*x[4]^2*x[5]^7 - 16*x[2]*x[3]*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^7 - 16*x[2]*x[3]^3*x[4]^2*x[5]^7 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^7 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^7 - 4*x[2]*x[3]^4*x[4]^2*x[5]^7 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7 + x[4]^2*x[5]^8 + 4*x[3]*x[4]^2*x[5]^8 + 2*x[2]*x[3]*x[4]^2*x[5]^8 + 6*x[3]^2*x[4]^2*x[5]^8 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8 + x[2]^2*x[3]^2*x[4]^2*x[5]^8 + 4*x[3]^3*x[4]^2*x[5]^8 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8 + x[3]^4*x[4]^2*x[5]^8 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8 + x[2]^2*x[3]^4*x[4]^2*x[5]^8 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[4]^2*x[5]^4*x[6] - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6] + 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6] + 6*x[2]^3*x[4]^2*x[5]^5*x[6] + 10*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6] - 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6] - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6] - 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6] - 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6] - 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6] - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6] - 6*x[2]^2*x[4]^2*x[5]^6*x[6] - 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6] - 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6] + 2*x[2]*x[3]*x[4]*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^7*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6] + 2*x[2]*x[4]^2*x[5]^7*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6] - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6] + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2 + 3*x[2]^4*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^3*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + x[2]^2*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2 + 3*x[2]^2*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 2*x[2]^4*x[4]*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3 - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]*x[5]^5*x[6]^3 - 2*x[2]^4*x[3]*x[5]^5*x[6]^3 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]*x[5]^5*x[6]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3 + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4 + 3*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4 + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + x[2]^4*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^4 + 2*x[2]^4*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4 + x[2]^4*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4 - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 2*x[2]^5*x[3]*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^5 - 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^5 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5 + x[2]^6*x[3]^2*x[5]^2*x[6]^6 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^6 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^4*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[7] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7] + 12*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] + 48*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7] + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 64*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7] + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7] + 8*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7] - 6*x[2]^2*x[4]^2*x[5]^6*x[7] - 34*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7] - 22*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7] - 68*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] - 78*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7] - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] - 92*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7] - 34*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7] - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7] - 2*x[2]*x[3]*x[4]*x[5]^7*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^7*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7] + 6*x[2]*x[4]^2*x[5]^7*x[7] + 28*x[2]*x[3]*x[4]^2*x[5]^7*x[7] + 16*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7] + 48*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7] + 56*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7] + 10*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7] - 2*x[4]^2*x[5]^8*x[7] - 8*x[3]*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^8*x[7] - 12*x[3]^2*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7] - 8*x[3]^3*x[4]^2*x[5]^8*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7] - 2*x[3]^4*x[4]^2*x[5]^8*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7] - 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 32*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 16*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 32*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] + 16*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 36*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 26*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 14*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 6*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 20*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[2]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7] - 4*x[2]*x[4]^2*x[5]^7*x[6]*x[7] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7] - 4*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 8*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] - 20*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] - 16*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 10*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] - 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 14*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7] - 4*x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7] - 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - 2*x[2]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[4]*x[5]^4*x[6]^3*x[7] - 16*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 18*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] + 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^3*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^5*x[6]^3*x[7] + 6*x[2]^4*x[3]^2*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 14*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[5]^4*x[6]^4*x[7] - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7] + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^5*x[7] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^3*x[4]*x[5]^5*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 10*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^2 + 2*x[2]^3*x[4]^2*x[5]^5*x[7]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 22*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 36*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + x[2]^2*x[3]^2*x[5]^6*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^6*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[7]^2 - 4*x[2]^2*x[4]*x[5]^6*x[7]^2 - 18*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^2 - 20*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^2 - 3*x[2]^2*x[4]^2*x[5]^6*x[7]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 11*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 72*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 30*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^7*x[7]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^7*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^2 + 8*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^7*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^2 - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 16*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^2 + x[4]^2*x[5]^8*x[7]^2 + 4*x[3]*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^8*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^8*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^8*x[7]^2 + x[3]^4*x[4]^2*x[5]^8*x[7]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^8*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^8*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 26*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 + 20*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 14*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[5]^6*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 12*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 + 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 + 2*x[2]*x[4]*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[6]*x[7]^2 + 2*x[2]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[6]*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^4*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[4]*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 24*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 8*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 + x[2]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[5]^4*x[6]^3*x[7]^2 + 12*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^2 - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^3*x[7]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 22*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^3 - 6*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]*x[5]^6*x[7]^3 + 2*x[2]^3*x[3]*x[5]^6*x[7]^3 - 2*x[2]^3*x[3]^2*x[5]^6*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^3 + 14*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3 + 20*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^3 + 2*x[2]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^3 + 8*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^3 - 2*x[2]*x[4]*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^7*x[7]^3 - 2*x[2]^2*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^7*x[7]^3 - 2*x[2]*x[4]^2*x[5]^7*x[7]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^7*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 16*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 12*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 - 2*x[2]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 - 2*x[2]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^2*x[5]^5*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + x[2]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[5]^6*x[7]^4 + x[2]^4*x[3]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[4]*x[5]^6*x[7]^4 - 4*x[2]^3*x[3]*x[4]*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^6*x[7]^4 + x[2]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^6*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[5]^5*x[6]*x[7]^4 + 4*x[2]^4*x[3]*x[4]*x[5]^5*x[6]*x[7]^4 - 4*x[2]^5*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 + x[2]^6*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + x[2]^6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^3*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[8] + 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^5*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8] - 72*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[8] + 12*x[2]*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^6*x[8] + 72*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[8] + 48*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8] + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[8] - 4*x[4]^2*x[5]^7*x[8] - 16*x[3]*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^7*x[8] - 24*x[3]^2*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^2*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[8] - 16*x[3]^3*x[4]^2*x[5]^7*x[8] - 24*x[2]*x[3]^3*x[4]^2*x[5]^7*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[8] - 4*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]*x[3]^4*x[4]^2*x[5]^7*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^3*x[4]^2*x[5]^4*x[6]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[8] + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] + 52*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 36*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 18*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[8] - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 84*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] - 6*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[8] - 6*x[2]*x[4]^2*x[5]^6*x[6]*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^4*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[8] + 18*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 26*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 28*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 14*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[8] - 6*x[2]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 20*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 26*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 34*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] + 12*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] + 2*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] - 2*x[2]^6*x[3]^2*x[5]*x[6]^6*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 36*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]*x[8] + 6*x[2]^2*x[4]^2*x[5]^5*x[7]*x[8] + 44*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]*x[8] + 100*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 120*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 26*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] + 92*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 148*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 56*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^6*x[7]*x[8] - 60*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 36*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]*x[8] - 108*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 120*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8] - 84*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 132*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 48*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8] + 6*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]*x[8] + 24*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 32*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 38*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 104*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 28*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 84*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] - 42*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 72*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 28*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 112*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 88*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 6*x[2]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 18*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]*x[8] + 10*x[2]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 32*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 42*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 82*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] + 38*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 44*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]*x[8] + 8*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 46*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] - 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 36*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 14*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^5*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 12*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 2*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] - 50*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 48*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 10*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^2*x[8] - 2*x[2]*x[4]^2*x[5]^6*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 12*x[2]^2*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8] + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 52*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8] + 40*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 68*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8] - 2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^7*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 46*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 18*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 44*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 20*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 34*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 26*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 32*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 44*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 8*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 30*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 10*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 38*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 28*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^5*x[7]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 2*x[2]*x[4]*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^6*x[7]^3*x[8] + 2*x[2]*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^6*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^5*x[3]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 8*x[2]^4*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^5*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^6*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 6*x[2]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[8]^2 - 12*x[2]*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[8]^2 + 6*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]*x[4]^2*x[5]^6*x[8]^2 + 36*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[8]^2 + 24*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[8]^2 + 6*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[8]^2 - 14*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 52*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 14*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 120*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 60*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8]^2 - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[2]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 38*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + 7*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 5*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 19*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 28*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 44*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 + x[2]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 3*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 6*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 + x[2]^6*x[3]^2*x[6]^6*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[6]^6*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[6]^6*x[8]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 - 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 56*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 - 2*x[2]*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]*x[8]^2 + 6*x[2]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^2 + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 84*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^2 + 60*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 96*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^2 - 6*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]*x[8]^2 - 24*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 12*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 68*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 48*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 36*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 128*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 44*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 84*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 42*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 14*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 40*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 32*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 24*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 38*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 10*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 46*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8]^2 - 4*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 20*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 30*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 24*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 2*x[2]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^5*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^5*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 4*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^6*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8]^2 + x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8]^2 - 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 16*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 14*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^5*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 10*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^6*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^6*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^6*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[8]^3 + 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8]^3 - 4*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]*x[4]^2*x[5]^5*x[8]^3 - 24*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[8]^3 - 16*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[8]^3 - 4*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[8]^3 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 32*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 52*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8]^3 - 2*x[2]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 8*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^3 + 40*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 60*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 28*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^3 + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 32*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 36*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 18*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 20*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 10*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^5*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[6]^5*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^3 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^3 + 2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8]^3 + 8*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8]^3 + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 40*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 4*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^3 + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 16*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^6*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 + x[4]^2*x[5]^4*x[8]^4 + 4*x[3]*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8]^4 + 6*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8]^4 + 4*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8]^4 + x[3]^4*x[4]^2*x[5]^4*x[8]^4 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8]^4 - 4*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^4 - 12*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^4 + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 8*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^4 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8), ((x[1]^3*(-(x[2]^3*x[3]^2*x[4]^3*x[5]^2) - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]^2 + x[2]^2*x[3]*x[4]^2*x[5]^3 - x[2]^3*x[3]*x[4]^2*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3 - x[2]^2*x[3]^3*x[4]^2*x[5]^3 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3 - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^3 - x[2]^5*x[3]^3*x[4]^2*x[5]^3 - x[2]^2*x[3]^4*x[4]^2*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3 - 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + x[2]^2*x[3]*x[4]^3*x[5]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3 - x[2]^5*x[3]^4*x[4]^3*x[5]^3 + x[2]*x[3]*x[4]*x[5]^4 + x[2]^2*x[3]*x[4]*x[5]^4 + 2*x[2]*x[3]^2*x[4]*x[5]^4 + 4*x[2]^2*x[3]^2*x[4]*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4 + x[2]*x[3]^3*x[4]*x[5]^4 + 3*x[2]^2*x[3]^3*x[4]*x[5]^4 + 3*x[2]^3*x[3]^3*x[4]*x[5]^4 + x[2]^4*x[3]^3*x[4]*x[5]^4 + x[2]*x[3]*x[4]^2*x[5]^4 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4 + 13*x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + x[2]*x[3]^4*x[4]^2*x[5]^4 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + x[2]^2*x[3]*x[4]^3*x[5]^4 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]^4 + x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + x[2]^4*x[3]^4*x[4]^3*x[5]^4 - x[2]*x[3]*x[4]^2*x[5]^5 - 3*x[2]*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5 - 3*x[2]*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5 - x[2]^3*x[3]^3*x[4]^2*x[5]^5 - x[2]*x[3]^4*x[4]^2*x[5]^5 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5 - x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6] + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^3*x[6] + x[2]^3*x[3]*x[4]*x[5]^3*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^2*x[4]^2*x[5]^3*x[6] - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6] - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6] - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] + x[2]^2*x[4]^3*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6] - 5*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 2*x[2]*x[4]*x[5]^4*x[6] + 3*x[2]*x[3]*x[4]*x[5]^4*x[6] + x[2]^2*x[3]*x[4]*x[5]^4*x[6] - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]*x[4]^2*x[5]^4*x[6] + 5*x[2]*x[3]*x[4]^2*x[5]^4*x[6] + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - x[2]*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] + x[5]^5*x[6] + 2*x[3]*x[5]^5*x[6] + x[2]*x[3]*x[5]^5*x[6] + x[3]^2*x[5]^5*x[6] + x[2]*x[3]^2*x[5]^5*x[6] + x[4]*x[5]^5*x[6] + 3*x[3]*x[4]*x[5]^5*x[6] + x[2]*x[3]*x[4]*x[5]^5*x[6] + 3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + x[3]^3*x[4]*x[5]^5*x[6] + x[2]*x[3]^3*x[4]*x[5]^5*x[6] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 - 4*x[2]^2*x[4]^2*x[5]^3*x[6]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]*x[5]^4*x[6]^2 - 5*x[2]*x[3]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[5]^4*x[6]^2 - 3*x[2]*x[3]^2*x[5]^4*x[6]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]^2 + x[2]^3*x[3]^2*x[5]^4*x[6]^2 - 4*x[2]*x[4]*x[5]^4*x[6]^2 - 11*x[2]*x[3]*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2 - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + x[2]^2*x[5]^3*x[6]^3 + 4*x[2]^2*x[3]*x[5]^3*x[6]^3 + x[2]^3*x[3]*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^2*x[5]^3*x[6]^3 + 3*x[2]^2*x[4]*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3 + 3*x[2]^2*x[4]^2*x[5]^3*x[6]^3 + 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + x[2]^2*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3 + x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - x[2]^3*x[3]*x[5]^2*x[6]^4 - x[2]^3*x[3]^2*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4 - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4 - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7] - x[2]^2*x[4]^2*x[5]^3*x[7] - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7] - x[2]^3*x[3]*x[4]^2*x[5]^3*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7] + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[7] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - x[2]^2*x[4]^3*x[5]^3*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7] - 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] - 2*x[2]*x[4]*x[5]^4*x[7] - 5*x[2]*x[3]*x[4]*x[5]^4*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[7] - 13*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7] - x[2]*x[3]^3*x[4]*x[5]^4*x[7] - 7*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] - 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 2*x[2]*x[4]^2*x[5]^4*x[7] - 7*x[2]*x[3]*x[4]^2*x[5]^4*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] - 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] - 29*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] - 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7] - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 37*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[7] - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 17*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - x[5]^5*x[7] - 2*x[3]*x[5]^5*x[7] - x[2]*x[3]*x[5]^5*x[7] - x[3]^2*x[5]^5*x[7] - x[2]*x[3]^2*x[5]^5*x[7] - x[4]*x[5]^5*x[7] - 3*x[3]*x[4]*x[5]^5*x[7] - 3*x[3]^2*x[4]*x[5]^5*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - x[3]^3*x[4]*x[5]^5*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7] - 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7] + x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^3*x[6]*x[7] + 7*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7] + 15*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]*x[5]^4*x[6]*x[7] + 5*x[2]*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[5]^4*x[6]*x[7] + 3*x[2]*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]*x[7] - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7] + 12*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7] + 7*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 9*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - x[2]*x[3]*x[5]^5*x[6]*x[7] - x[2]*x[3]^2*x[5]^5*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7] - 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 13*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + x[2]^3*x[3]*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[7] + 3*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7] + 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] - 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 + 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 29*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + x[2]*x[3]*x[5]^5*x[7]^2 + x[2]*x[3]^2*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^3 + x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^3 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[8] - x[2]*x[3]*x[4]^2*x[5]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8] - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8] - 13*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8] - 3*x[2]*x[3]^3*x[4]^2*x[5]^3*x[8] - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8] - 15*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] - x[2]*x[3]^4*x[4]^2*x[5]^3*x[8] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[8] - x[2]^2*x[4]^2*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - x[2]^2*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - x[5]^4*x[6]*x[8] - 2*x[3]*x[5]^4*x[6]*x[8] - x[2]*x[3]*x[5]^4*x[6]*x[8] - x[3]^2*x[5]^4*x[6]*x[8] - x[2]*x[3]^2*x[5]^4*x[6]*x[8] - x[4]*x[5]^4*x[6]*x[8] - 3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[3]^3*x[4]*x[5]^4*x[6]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + x[2]^3*x[3]*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8] - 5*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8] + x[2]^3*x[3]*x[4]^3*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 11*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 5*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[5]^3*x[6]^2*x[8] + 5*x[2]*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] + 3*x[2]*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]*x[4]*x[5]^3*x[6]^2*x[8] + 11*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 10*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - x[2]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^2*x[3]*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^3*x[3]*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^2*x[5]*x[6]^4*x[8] + 3*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + 3*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 11*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 19*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^3*x[3]*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[8]^2 - x[2]*x[3]*x[4]^2*x[5]^3*x[8]^2 - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 3*x[2]*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 11*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[6]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^3*x[6]^2*x[8]^2 + x[2]^3*x[3]*x[4]^2*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + x[2]^5*x[3]^4*x[4]^3*x[6]^3*x[8]^2 - x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[6]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^2*x[8]^3 + x[2]^5*x[3]^4*x[4]^3*x[6]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 + x[2]^4*x[3]^3*x[4]^2*x[6]^3*x[8]^3))/(8*x[2]*x[5]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[6]*x[8])) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)/(-(x[1]^3*(-(x[2]^3*x[3]^2*x[4]^3*x[5]^2) - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]^2 + x[2]^2*x[3]*x[4]^2*x[5]^3 - x[2]^3*x[3]*x[4]^2*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3 - x[2]^2*x[3]^3*x[4]^2*x[5]^3 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3 - 5*x[2]^4*x[3]^3*x[4]^2*x[5]^3 - x[2]^5*x[3]^3*x[4]^2*x[5]^3 - x[2]^2*x[3]^4*x[4]^2*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3 - 5*x[2]^4*x[3]^4*x[4]^2*x[5]^3 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3 + x[2]^2*x[3]*x[4]^3*x[5]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3 + x[2]^3*x[3]^2*x[4]^3*x[5]^3 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^3 + x[2]^2*x[3]^4*x[4]^3*x[5]^3 + x[2]^3*x[3]^4*x[4]^3*x[5]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^3 - x[2]^5*x[3]^4*x[4]^3*x[5]^3 + x[2]*x[3]*x[4]*x[5]^4 + x[2]^2*x[3]*x[4]*x[5]^4 + 2*x[2]*x[3]^2*x[4]*x[5]^4 + 4*x[2]^2*x[3]^2*x[4]*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4 + x[2]*x[3]^3*x[4]*x[5]^4 + 3*x[2]^2*x[3]^3*x[4]*x[5]^4 + 3*x[2]^3*x[3]^3*x[4]*x[5]^4 + x[2]^4*x[3]^3*x[4]*x[5]^4 + x[2]*x[3]*x[4]^2*x[5]^4 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4 + 3*x[2]*x[3]^2*x[4]^2*x[5]^4 + 13*x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + 3*x[2]*x[3]^3*x[4]^2*x[5]^4 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 15*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + x[2]*x[3]^4*x[4]^2*x[5]^4 + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + x[2]^2*x[3]*x[4]^3*x[5]^4 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + x[2]^4*x[3]^3*x[4]^3*x[5]^4 + x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + x[2]^4*x[3]^4*x[4]^3*x[5]^4 - x[2]*x[3]*x[4]^2*x[5]^5 - 3*x[2]*x[3]^2*x[4]^2*x[5]^5 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^5 - 3*x[2]*x[3]^3*x[4]^2*x[5]^5 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^5 - x[2]^3*x[3]^3*x[4]^2*x[5]^5 - x[2]*x[3]^4*x[4]^2*x[5]^5 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5 - x[2]^3*x[3]^4*x[4]^2*x[5]^5 + x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6] + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6] + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6] + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6] + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] - x[2]^2*x[3]*x[4]*x[5]^3*x[6] + x[2]^3*x[3]*x[4]*x[5]^3*x[6] - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6] + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6] + x[2]^2*x[4]^2*x[5]^3*x[6] - x[2]^2*x[3]*x[4]^2*x[5]^3*x[6] + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6] - 5*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6] - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6] - 3*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6] - x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] + x[2]^2*x[4]^3*x[5]^3*x[6] + x[2]^2*x[3]*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6] - 5*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6] + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 2*x[2]*x[4]*x[5]^4*x[6] + 3*x[2]*x[3]*x[4]*x[5]^4*x[6] + x[2]^2*x[3]*x[4]*x[5]^4*x[6] - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]*x[5]^4*x[6] - x[2]*x[3]^3*x[4]*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6] - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6] + 2*x[2]*x[4]^2*x[5]^4*x[6] + 5*x[2]*x[3]*x[4]^2*x[5]^4*x[6] + 3*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6] - x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - x[2]*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[6] - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] + x[5]^5*x[6] + 2*x[3]*x[5]^5*x[6] + x[2]*x[3]*x[5]^5*x[6] + x[3]^2*x[5]^5*x[6] + x[2]*x[3]^2*x[5]^5*x[6] + x[4]*x[5]^5*x[6] + 3*x[3]*x[4]*x[5]^5*x[6] + x[2]*x[3]*x[4]*x[5]^5*x[6] + 3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + x[3]^3*x[4]*x[5]^5*x[6] + x[2]*x[3]^3*x[4]*x[5]^5*x[6] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2 - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2 - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2 - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^2*x[4]*x[5]^3*x[6]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2 + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2 - 4*x[2]^2*x[4]^2*x[5]^3*x[6]^2 - 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 - 2*x[2]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 - 2*x[2]*x[5]^4*x[6]^2 - 5*x[2]*x[3]*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[5]^4*x[6]^2 - 3*x[2]*x[3]^2*x[5]^4*x[6]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]^2 + x[2]^3*x[3]^2*x[5]^4*x[6]^2 - 4*x[2]*x[4]*x[5]^4*x[6]^2 - 11*x[2]*x[3]*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 - 10*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 - 3*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2 - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 - 2*x[2]*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3 + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 + x[2]^2*x[5]^3*x[6]^3 + 4*x[2]^2*x[3]*x[5]^3*x[6]^3 + x[2]^3*x[3]*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^2*x[5]^3*x[6]^3 + 3*x[2]^2*x[4]*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3 + 3*x[2]^2*x[4]^2*x[5]^3*x[6]^3 + 10*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3 + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 11*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 + x[2]^2*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3 + x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - x[2]^3*x[3]*x[5]^2*x[6]^4 - x[2]^3*x[3]^2*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4 - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4 - x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4 - 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4 - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4 - x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4 - x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7] - x[2]^2*x[4]^2*x[5]^3*x[7] - 3*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7] - x[2]^3*x[3]*x[4]^2*x[5]^3*x[7] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7] + 3*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7] + x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7] + 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[7] + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7] - x[2]^2*x[4]^3*x[5]^3*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7] - 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] - 2*x[2]*x[4]*x[5]^4*x[7] - 5*x[2]*x[3]*x[4]*x[5]^4*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[7] - 13*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7] - 7*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7] - x[2]*x[3]^3*x[4]*x[5]^4*x[7] - 7*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7] - 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7] - 2*x[2]*x[4]^2*x[5]^4*x[7] - 7*x[2]*x[3]*x[4]^2*x[5]^4*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] - 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7] - 29*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] - 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7] - 28*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] - 37*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - x[2]*x[3]^4*x[4]^2*x[5]^4*x[7] - 9*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7] - 17*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7] - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] - 5*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] - 5*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] - x[5]^5*x[7] - 2*x[3]*x[5]^5*x[7] - x[2]*x[3]*x[5]^5*x[7] - x[3]^2*x[5]^5*x[7] - x[2]*x[3]^2*x[5]^5*x[7] - x[4]*x[5]^5*x[7] - 3*x[3]*x[4]*x[5]^5*x[7] - 3*x[3]^2*x[4]*x[5]^5*x[7] + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - x[3]^3*x[4]*x[5]^5*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] + 5*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] + 5*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] + 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] + x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7] - 5*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7] + x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7] + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7] - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] + 2*x[2]^2*x[4]*x[5]^3*x[6]*x[7] + 7*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7] + 4*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7] + 15*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 13*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] + 7*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7] + 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 5*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] + 2*x[2]*x[5]^4*x[6]*x[7] + 5*x[2]*x[3]*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[5]^4*x[6]*x[7] + 3*x[2]*x[3]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]*x[7] - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7] + 12*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 7*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 3*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] + 2*x[2]*x[4]^2*x[5]^4*x[6]*x[7] + 7*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 9*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 9*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 5*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 3*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] - x[2]*x[3]*x[5]^5*x[6]*x[7] - x[2]*x[3]^2*x[5]^5*x[6]*x[7] - x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7] - x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] - x[2]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7] - 12*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7] - 13*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] - 3*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 16*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 5*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + x[2]^3*x[3]*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^2*x[5]^2*x[6]^3*x[7] + 3*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7] + 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] + 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] - x[2]^3*x[3]*x[5]^3*x[6]^3*x[7] - 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7]^2 + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 3*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 + 5*x[2]^2*x[3]*x[4]*x[5]^4*x[7]^2 + 9*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2 + 9*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 16*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 29*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 13*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + 3*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 + x[2]*x[3]*x[5]^5*x[7]^2 + x[2]*x[3]^2*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 - x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 - x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 - 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 3*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 - 3*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^2*x[5]^4*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^2 - 5*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^3*x[3]*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 3*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[7]^3 + x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^3 + x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[7]^3 - x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[7]^3 + x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^3 + x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^3 - 3*x[2]^3*x[3]^2*x[4]*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^3*x[4]*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 - 7*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 + x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 + x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 + x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 + x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 + x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[5]^4*x[6]*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[8] - x[2]*x[3]*x[4]^2*x[5]^3*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[8] - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8] - 13*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[8] - 3*x[2]*x[3]^3*x[4]^2*x[5]^3*x[8] - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8] - 15*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[8] - x[2]*x[3]^4*x[4]^2*x[5]^3*x[8] - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[8] + 3*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[8] - x[2]^2*x[4]^2*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]*x[8] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8] + 5*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 11*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8] - x[2]^2*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 5*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] - 2*x[2]*x[4]*x[5]^3*x[6]*x[8] - 4*x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[8] - 2*x[2]*x[4]^2*x[5]^3*x[6]*x[8] - 5*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 9*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 7*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] - x[5]^4*x[6]*x[8] - 2*x[3]*x[5]^4*x[6]*x[8] - x[2]*x[3]*x[5]^4*x[6]*x[8] - x[3]^2*x[5]^4*x[6]*x[8] - x[2]*x[3]^2*x[5]^4*x[6]*x[8] - x[4]*x[5]^4*x[6]*x[8] - 3*x[3]*x[4]*x[5]^4*x[6]*x[8] - 3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] + x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - x[3]^3*x[4]*x[5]^4*x[6]*x[8] + x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] + x[2]^3*x[3]*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8] - x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8] - 5*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8] + x[2]^3*x[3]*x[4]^3*x[5]*x[6]^2*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 3*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] + 2*x[2]^2*x[4]*x[5]^2*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8] + 4*x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 11*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] + 5*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 5*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8] + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] + 3*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]*x[5]^3*x[6]^2*x[8] + 5*x[2]*x[3]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[8] + 3*x[2]*x[3]^2*x[5]^3*x[6]^2*x[8] + x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[8] - x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]*x[4]*x[5]^3*x[6]^2*x[8] + 11*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 10*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 3*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 3*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] + 2*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8] - x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8] - 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8] - 3*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] - x[2]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^2*x[3]*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^2*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 10*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 11*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + x[2]^3*x[3]*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^2*x[5]*x[6]^4*x[8] + 3*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8] + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8] + 3*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8] + 5*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] + x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 3*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]*x[7]*x[8] + 14*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + x[2]*x[3]*x[5]^4*x[6]*x[7]*x[8] + x[2]*x[3]^2*x[5]^4*x[6]*x[7]*x[8] + x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 11*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 19*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 13*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 11*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 5*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 5*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + x[2]^3*x[3]*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 3*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]^2*x[8] + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] + x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[7]^2*x[8] - 5*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 3*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 7*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 11*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + x[2]^2*x[3]*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[8]^2 + 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[8]^2 - x[2]*x[3]*x[4]^2*x[5]^3*x[8]^2 - 3*x[2]*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[8]^2 - 3*x[2]*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[8]^2 - x[2]*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 11*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 + 7*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 + 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 - 3*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 - 3*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - x[2]*x[3]*x[4]*x[5]^3*x[6]*x[8]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[6]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[6]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^3*x[6]^2*x[8]^2 + x[2]^3*x[3]*x[4]^2*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^2 - 5*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 - 7*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 + x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 5*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[6]^3*x[8]^2 + x[2]^5*x[3]^3*x[4]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + x[2]^5*x[3]^4*x[4]^3*x[6]^3*x[8]^2 - x[2]^3*x[3]*x[4]*x[5]*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 - 7*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 - 5*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 - x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 - x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[7]*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 + x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^2*x[7]*x[8]^2 - x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 + x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 3*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 3*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^3 - x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]*x[8]^3 - x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^3 - x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]*x[8]^3 + x[2]^4*x[3]^3*x[4]^3*x[6]^2*x[8]^3 + x[2]^4*x[3]^4*x[4]^3*x[6]^2*x[8]^3 + x[2]^5*x[3]^4*x[4]^3*x[6]^2*x[8]^3 - x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^2*x[8]^3 - x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^2*x[8]^3 + x[2]^4*x[3]^3*x[4]^2*x[6]^3*x[8]^3))/(8*x[2]*x[5]*(-(x[2]*x[4]*x[5]) - x[2]*x[3]*x[4]*x[5] - x[2]^2*x[3]*x[4]*x[5] - x[5]^2 - x[3]*x[5]^2 - x[2]*x[3]*x[5]^2 + x[2]*x[5]*x[6] + x[2]*x[3]*x[5]*x[6] + x[2]*x[4]*x[5]*x[6] + x[2]*x[3]*x[4]*x[5]*x[6] + x[2]^2*x[3]*x[4]*x[5]*x[7] + x[2]*x[3]*x[5]^2*x[7] + x[2]^2*x[3]*x[4]*x[6]*x[8])) + Sqrt[(x[1]^6*(x[2]^4*x[3]^4*x[4]^4*x[5]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3 + x[2]^2*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^5 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^5 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^5 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5 + 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^3*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^5 + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5 + 8*x[2]^2*x[3]^5*x[4]^4*x[5]^5 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^5 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5 + x[2]^2*x[3]^2*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^6 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6 + x[2]^2*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6 + x[2]^4*x[3]^6*x[4]^4*x[5]^6 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6] + 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6] - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6] - 10*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6] - 42*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6] - 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6] + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6] + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6] + 60*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6] + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6] + 40*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6] + 36*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6] + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6] + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6] + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6] + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6] - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6] - 2*x[2]*x[3]*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6] - 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6] - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6] - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6] - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6] - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6] - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6] + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2 + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2 + 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2 + x[2]^2*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2 + 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2 - 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2 - 5*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2 - 28*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 26*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2 + 2*x[2]*x[4]*x[5]^5*x[6]^2 + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2 + 4*x[2]*x[4]^2*x[5]^5*x[6]^2 + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2 - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2 + 2*x[2]*x[4]^3*x[5]^5*x[6]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2 + x[5]^6*x[6]^2 + 2*x[3]*x[5]^6*x[6]^2 + x[3]^2*x[5]^6*x[6]^2 + 2*x[4]*x[5]^6*x[6]^2 + 6*x[3]*x[4]*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]*x[5]^6*x[6]^2 + 2*x[3]^3*x[4]*x[5]^6*x[6]^2 + x[4]^2*x[5]^6*x[6]^2 + 4*x[3]*x[4]^2*x[5]^6*x[6]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[6]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[6]^2 + x[3]^4*x[4]^2*x[5]^6*x[6]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3 - 10*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3 - 2*x[2]^2*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 10*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3 + 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]^3 - 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3 - 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 14*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3 - 2*x[2]*x[5]^5*x[6]^3 - 6*x[2]*x[3]*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[5]^5*x[6]^3 - 4*x[2]*x[3]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3 - 6*x[2]*x[4]*x[5]^5*x[6]^3 - 20*x[2]*x[3]*x[4]*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3 - 22*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^3 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3 - 6*x[2]*x[4]^2*x[5]^5*x[6]^3 - 22*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3 - 30*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3 - 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3 - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3 - 2*x[2]*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3 - 12*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3 - 8*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4 + 5*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4 + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4 + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4 + 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4 + x[2]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^4 + 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4 + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^4 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^4 + 18*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^4 + 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4 + x[2]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4 + x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5 - 2*x[2]^3*x[3]*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^5 - 18*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^5 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^5 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^5 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5 + x[2]^4*x[3]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^6 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^6 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^6 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^6 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^6 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^6 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7] + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7] + 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7] + 10*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7] + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7] - 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7] - 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7] - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7] + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7] - 14*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7] - 18*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7] - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7] + 26*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7] + 18*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7] + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7] - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7] + 22*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7] - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7] + 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7] + 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7] - 2*x[2]*x[3]*x[4]*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[7] - 6*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7] - 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7] - 38*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7] - 46*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7] - 36*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7] - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7] - 20*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7] - 2*x[2]*x[3]*x[4]^3*x[5]^5*x[7] - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7] - 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7] - 90*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7] - 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7] - 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7] - 70*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7] - 82*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7] - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7] - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7] - 30*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7] - 20*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7] - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7] - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7] - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7] - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7] + 2*x[2]*x[3]*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7] + 6*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7] + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7] + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7] + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 16*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7] + 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 8*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7] + 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 28*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7] - 4*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7] + 50*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 44*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7] + 42*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 88*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 80*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7] + 12*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 32*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 36*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7] + 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 20*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7] - 4*x[2]*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7] - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7] - 8*x[2]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 58*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7] - 8*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 62*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7] - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7] - 4*x[2]*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7] - 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 50*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7] - 16*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 66*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 52*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7] - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7] + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7] + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7] - 2*x[5]^6*x[6]*x[7] - 4*x[3]*x[5]^6*x[6]*x[7] - 2*x[3]^2*x[5]^6*x[6]*x[7] - 4*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7] - 4*x[3]^3*x[4]*x[5]^6*x[6]*x[7] + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7] - 2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7] - 12*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7] - 8*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7] - 2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7] + 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7] + 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7] - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 24*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7] + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7] + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 12*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 50*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7] + 60*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 52*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] + 36*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7] + 12*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 52*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 18*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7] + 78*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7] + 4*x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 18*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7] + 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 24*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 32*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7] + 4*x[2]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7] + 8*x[2]*x[3]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]*x[5]^5*x[6]^2*x[7] + 42*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 34*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 18*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7] + 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 72*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 24*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7] + 4*x[2]*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7] + 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7] + 28*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 78*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 74*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7] + 12*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 46*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 58*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7] + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7] + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7] + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7] - 12*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7] - 48*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 14*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7] - 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7] - 60*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7] - 44*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7] - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7] - 2*x[2]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]*x[5]^4*x[6]^3*x[7] - 46*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 38*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7] - 28*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 22*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7] - 12*x[2]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 66*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7] - 116*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 62*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 76*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7] - 8*x[2]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7] - 82*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7] - 74*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 84*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7] - 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 58*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7] - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^2*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^3*x[7] + 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^3*x[7] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^3*x[7] + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^3*x[7] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^3*x[7] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^3*x[7] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7] + 38*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7] + 66*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7] + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7] + 50*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7] + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7] + 22*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^4*x[7] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^4*x[7] - 18*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7] - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^4*x[7] - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7] - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^4*x[7] - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7] - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^5*x[7] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^5*x[7] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^5*x[7] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^5*x[7] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^5*x[7] + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2 + x[2]^2*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2 - x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2 - 9*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^2 + 2*x[2]^2*x[4]^3*x[5]^4*x[7]^2 + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^2 + 18*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 32*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^2 + 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 54*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 64*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2 - 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 38*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2 - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 22*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 28*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 40*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 10*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2 - 17*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^2 + 2*x[2]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]*x[4]*x[5]^5*x[7]^2 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^2 + 6*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^2 + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2 + 14*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^2 + 4*x[2]*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^2 + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^2 + 16*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 104*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 88*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^2 + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 40*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^2 + 2*x[2]*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 92*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^2 + 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 156*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 134*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^2 + 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 116*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 130*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 32*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 42*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^2 + 22*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^2 + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^2 + 52*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2 + 28*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 10*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^2 + x[5]^6*x[7]^2 + 2*x[3]*x[5]^6*x[7]^2 + x[3]^2*x[5]^6*x[7]^2 + 2*x[4]*x[5]^6*x[7]^2 + 6*x[3]*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]*x[5]^6*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^2 + 2*x[3]^3*x[4]*x[5]^6*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^2 + x[4]^2*x[5]^6*x[7]^2 + 4*x[3]*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^2 + 6*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^2 + 4*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^2 + x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 3*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^2 - 4*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^2 - 24*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^2 - 16*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^2 - 4*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 22*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 24*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2 - 2*x[2]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 14*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 32*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2 - 54*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 44*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 50*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 18*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2 - 40*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 28*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2 - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2 - 12*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 22*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2 - 2*x[2]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[3]*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]*x[5]^5*x[6]*x[7]^2 - 22*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2 - 6*x[2]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 26*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2 - 42*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2 - 30*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 22*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2 - 20*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 34*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 42*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 38*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^2*x[4]*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^3*x[4]*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[6]*x[7]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[6]*x[7]^2 - 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[6]*x[7]^2 - 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[6]*x[7]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2 + 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 30*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 - 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 36*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2 + x[2]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2 + 16*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 36*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 69*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 - 9*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2 + 4*x[2]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 54*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 14*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 58*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 34*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 24*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 14*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 15*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^2*x[5]^5*x[6]^2*x[7]^2 - 14*x[2]^2*x[3]*x[4]*x[5]^5*x[6]^2*x[7]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 48*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 34*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 42*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 22*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 44*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2 - 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 32*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^3*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^3*x[7]^2 + 40*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 14*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 72*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 18*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 64*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 56*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 68*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^3*x[7]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2 - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^4*x[7]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^4*x[7]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3 - 2*x[2]^3*x[3]*x[4]^2*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^3 - 4*x[2]^3*x[3]*x[4]^3*x[5]^4*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^3 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 42*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 20*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^3 - 6*x[2]^2*x[3]*x[4]*x[5]^5*x[7]^3 - 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^3*x[4]*x[5]^5*x[7]^3 - 10*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]*x[4]^2*x[5]^5*x[7]^3 - 50*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 36*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^3 - 58*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 68*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^3 - 22*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 32*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 18*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]*x[4]^3*x[5]^5*x[7]^3 - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^3 - 72*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^3 - 52*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 40*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^3 - 14*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 8*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^3 - 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3 - 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^3 + 2*x[2]*x[3]*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^6*x[7]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^6*x[7]^3 + 4*x[2]*x[3]*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^2*x[4]^2*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^2*x[5]^6*x[7]^3 + 4*x[2]*x[3]^4*x[4]^2*x[5]^6*x[7]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 - 6*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^3 + 44*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3 + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 - 10*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3 + 12*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^3 + 46*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3 + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3 + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 16*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]*x[5]^5*x[6]*x[7]^3 + 16*x[2]^2*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^3 + 36*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^3 + 48*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 44*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^3 + 32*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^3 + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 22*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^3 + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 30*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^3 + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[6]*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^3 - 22*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 42*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3 - 8*x[2]^3*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 48*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 26*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^3*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]^2*x[7]^3 + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]^3 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^3*x[7]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^3*x[7]^3 + x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[7]^4 - 3*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + x[2]^6*x[3]^4*x[4]^2*x[5]^4*x[7]^4 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^4 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^4*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^4 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + x[2]^6*x[3]^6*x[4]^4*x[5]^4*x[7]^4 + 4*x[2]^3*x[3]^2*x[4]*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]*x[5]^5*x[7]^4 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 6*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[7]^4 + 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[7]^4 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^5*x[7]^4 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[7]^4 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^5*x[7]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^6*x[7]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^6*x[7]^4 + x[2]^2*x[3]^2*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^6*x[7]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^6*x[7]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^6*x[7]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^6*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^4 - 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^4 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^4 - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^4 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^5*x[6]*x[7]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[6]*x[7]^4 + x[2]^4*x[3]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^4 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8] - 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8] - 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[8] - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[8] - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[8] - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[8] - 28*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[8] - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[8] - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8] - 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8] - 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8] - 18*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[8] - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[8] - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[8] - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[8] - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8] + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 10*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 46*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 14*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 26*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 16*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8] + 12*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 8*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8] - 2*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 62*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 24*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8] - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 70*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 50*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 26*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 34*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 132*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 90*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 88*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8] - 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[8] - 18*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[8] - 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 22*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[8] + 18*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 30*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 14*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[8] + 6*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[8] + 18*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[8] + 36*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[8] + 24*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[8] + 6*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 46*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 24*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 42*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 20*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8] - 4*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8] + 42*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8] + 62*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 100*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 20*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8] + 34*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 90*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 40*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8] + 18*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8] - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[8] - 4*x[2]*x[4]*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[4]^2*x[5]^4*x[6]^2*x[8] - 18*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8] - 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 32*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8] + 10*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 34*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8] + 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[8] - 12*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] + 14*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[8] - 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 50*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 22*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 66*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[8] + 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 38*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[8] - 2*x[5]^5*x[6]^2*x[8] - 4*x[3]*x[5]^5*x[6]^2*x[8] - 2*x[3]^2*x[5]^5*x[6]^2*x[8] - 4*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]^2*x[8] - 4*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]^2*x[8] - 2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^5*x[6]^2*x[8] - 12*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]^2*x[8] - 8*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]^2*x[8] - 2*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8] - 30*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8] - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[8] + 4*x[2]^2*x[4]*x[5]^3*x[6]^3*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 40*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 20*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8] + 30*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 28*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 18*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 38*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 22*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8] + 32*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 18*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8] - 28*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 70*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 22*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[8] + 4*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 12*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[8] - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 40*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[8] - 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[8] + 4*x[2]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[3]*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]*x[5]^4*x[6]^3*x[8] + 40*x[2]*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 10*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[8] + 12*x[2]*x[4]^2*x[5]^4*x[6]^3*x[8] + 44*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[8] + 60*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[8] + 36*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8] - 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8] - 38*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 16*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8] - 4*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8] - 46*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 20*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8] + 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[8] - 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8] - 18*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[8] - 2*x[2]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[8] - 24*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 10*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[8] - 96*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 52*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 36*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[8] - 60*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 40*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[8] - 44*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 32*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[8] - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^2*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^5*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^5*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^5*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[8] - 2*x[2]^4*x[3]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^6*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^6*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^6*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^6*x[8] - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8] - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8] + 8*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] - 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 30*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8] + 10*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 34*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 50*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8] + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8] + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 62*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 114*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 82*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 90*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 92*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 46*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 26*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 34*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 22*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]*x[8] + 28*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8] + 72*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8] + 88*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8] + 52*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 44*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8] - 4*x[2]*x[3]*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]*x[8] - 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]*x[8] - 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]*x[8] - 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]*x[8] + 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 8*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 32*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 104*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 74*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 38*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 132*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 134*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 44*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 52*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 68*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 40*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] - 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 30*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 26*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 10*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 20*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8] + 4*x[2]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8] + 8*x[2]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 94*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 116*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 108*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 46*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 22*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 16*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 120*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 142*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 80*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 110*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 48*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 56*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 48*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 44*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 76*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 38*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 30*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 24*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]*x[8] + 2*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^2*x[5]^5*x[6]*x[7]*x[8] + 4*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]*x[8] + 4*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]*x[8] + 2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 12*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 8*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]*x[8] + 2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 16*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 32*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 8*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 42*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 78*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 36*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 38*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 40*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 32*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 44*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 14*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 72*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 28*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 24*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 54*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 12*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 84*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 64*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 92*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 18*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 36*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 16*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8] - 4*x[2]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 72*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 30*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 26*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 24*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 40*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]*x[8] - 4*x[2]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 16*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 58*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 42*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 102*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 12*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 46*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 78*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 18*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 10*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 32*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 66*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 14*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] - 12*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 58*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 28*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 18*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 10*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 46*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 28*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8] + 12*x[2]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 66*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 116*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 22*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 82*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 16*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 74*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 76*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 72*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 36*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 10*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 50*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 34*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 20*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^2*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 8*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 28*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 20*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^3*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 38*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 66*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 12*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 50*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 54*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 22*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 14*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 18*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 10*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 36*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 60*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 20*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 44*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 40*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^5*x[7]*x[8] - 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^5*x[7]*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 6*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 18*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 24*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^2*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8] - 32*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[7]^2*x[8] - 44*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8] - 84*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 72*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 24*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8] - 68*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 60*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 32*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8] - 20*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 12*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8] - 4*x[2]^2*x[3]*x[4]^4*x[5]^4*x[7]^2*x[8] - 22*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 30*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8] - 52*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8] - 28*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8] - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 18*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^3*x[4]*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^2*x[4]^2*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^2*x[5]^5*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^2*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^2*x[8] + 24*x[2]*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^2*x[8] + 16*x[2]*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 36*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^2*x[8] + 4*x[2]*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^2*x[8] - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 30*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 50*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 10*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 68*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 96*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 26*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 46*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 32*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] + 12*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 8*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 14*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 16*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 6*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8] - 12*x[2]^2*x[3]*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 34*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 12*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^2*x[8] - 22*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 74*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 82*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 80*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 40*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8] - 8*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 26*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 28*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 58*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 30*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 14*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 36*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] - 6*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 36*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 44*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 26*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 54*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^2*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^3*x[4]*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^2*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]*x[3]^4*x[4]^2*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^2*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 12*x[2]*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 8*x[2]*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 2*x[2]*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[6]*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 26*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 20*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 16*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] - 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 28*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 22*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 76*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 66*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] - 18*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8] + 24*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 68*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 52*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 12*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 20*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 6*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 10*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 14*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] - 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^2*x[3]*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^2*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^2*x[8] + 18*x[2]^2*x[3]*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 16*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 30*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 14*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^2*x[3]*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 34*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 42*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 64*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 22*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 50*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 20*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 16*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8] - 24*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[5]^3*x[6]^3*x[7]^2*x[8] - 8*x[2]^3*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 40*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 20*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 72*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 64*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 56*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 32*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 14*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^3*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8] + 16*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 24*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 8*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^4*x[7]^2*x[8] - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^4*x[7]^2*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[7]^3*x[8] + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^3*x[8] - 14*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 20*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^2*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 16*x[2]^3*x[3]^4*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^2*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^5*x[7]^3*x[8] + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^5*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 2*x[2]^6*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]*x[7]^3*x[8] + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 22*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 10*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^3*x[8] + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 8*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 10*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^4*x[6]*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 16*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] + 8*x[2]^5*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^3*x[8] - 12*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 14*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^3*x[4]*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^2*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 14*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[6]^2*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]^3*x[8] + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^2*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^3*x[7]^3*x[8] + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^2 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 18*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 22*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^2 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 8*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 28*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 84*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 54*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 56*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 48*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 16*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 42*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[8]^2 - 36*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[8]^2 - 24*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[8]^2 - 6*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^2 + x[2]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 13*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 34*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 86*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 56*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 28*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 30*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 32*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 9*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 10*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[8]^2 + 2*x[2]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 6*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 10*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 28*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 18*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 4*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 36*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 12*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[8]^2 + x[5]^4*x[6]^2*x[8]^2 + 2*x[3]*x[5]^4*x[6]^2*x[8]^2 + x[3]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 - 8*x[2]*x[3]^2*x[4]*x[5]^4*x[6]^2*x[8]^2 + 2*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^3*x[4]*x[5]^4*x[6]^2*x[8]^2 + x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 6*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 4*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 12*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^2 + 26*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 36*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 14*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 18*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 16*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^2 + 16*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 22*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 8*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 20*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 10*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 18*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 44*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 10*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 6*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 38*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 30*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 16*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[8]^2 - 2*x[2]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[3]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 20*x[2]*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[8]^2 - 6*x[2]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 22*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 30*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 18*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 4*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 10*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 12*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 8*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[8]^2 - 2*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^4*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^2 - 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^4*x[8]^2 + 20*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^4*x[8]^2 + 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 16*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 10*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[8]^2 + x[2]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 10*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 48*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 8*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 18*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 30*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 22*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[6]^5*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^5*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]*x[6]^5*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^5*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]*x[6]^5*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]*x[6]^5*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[8]^2 + x[2]^4*x[3]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[6]^6*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[6]^6*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^6*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[6]^6*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^6*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[6]^6*x[8]^2 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^2 - 20*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[7]*x[8]^2 - 14*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^2 - 36*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^2 - 44*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^2 - 26*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 34*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^2 - 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 18*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]*x[8]^2 + 12*x[2]*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]*x[8]^2 + 8*x[2]*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 24*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]*x[8]^2 + 2*x[2]*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 8*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]*x[8]^2 - 48*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 72*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 24*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 - 4*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 28*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 8*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 8*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 20*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 44*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 24*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 30*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 32*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 54*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 68*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 42*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 40*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 22*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 10*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 28*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 14*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 22*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 62*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 52*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 24*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 30*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 12*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 12*x[2]*x[3]^2*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 6*x[2]*x[3]^3*x[4]*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 30*x[2]*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 10*x[2]*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 24*x[2]*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 16*x[2]*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 16*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 + 4*x[2]*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 28*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 26*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 + 12*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 34*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 36*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 40*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 60*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 30*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 24*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 14*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 + 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 20*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 32*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 18*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 12*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^2 - 8*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 26*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 42*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 48*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 18*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 - 12*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 36*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 30*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 16*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 42*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 20*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 14*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 10*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 10*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 16*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 18*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 40*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 38*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^2 + 12*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 26*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 18*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 20*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 24*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 14*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 10*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^3*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 16*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 + 8*x[2]^5*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 18*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^3*x[3]*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 30*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 12*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^3*x[3]*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 22*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 20*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 8*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^2*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^5*x[7]*x[8]^2 + 8*x[2]^4*x[3]^2*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^5*x[7]*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 30*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 20*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 10*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^2*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^2*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 24*x[2]^2*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 36*x[2]^3*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]^4*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 8*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 8*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 12*x[2]^4*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 14*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^3*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^4*x[6]*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 10*x[2]^5*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 14*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + x[2]^6*x[3]^6*x[4]^4*x[5]^2*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^2*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 6*x[2]^3*x[3]^3*x[4]*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 12*x[2]^3*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^3*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^3*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[6]^2*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 14*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 4*x[2]^5*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 6*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 10*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]^3*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^2*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 4*x[2]^4*x[3]^2*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^2*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^4*x[7]^2*x[8]^2 - 2*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^3 - 8*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^3 + 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[8]^3 - 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 12*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^3 + 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 + 6*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^3 - 8*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^3 - 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 18*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 26*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 10*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 14*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[8]^3 + 12*x[2]*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[8]^3 + 8*x[2]*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[8]^3 + 2*x[2]*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 4*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^2*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 14*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 10*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 8*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 12*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 14*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 10*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 8*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]*x[5]^3*x[6]^2*x[8]^3 + 4*x[2]*x[3]^2*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^3*x[4]*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 6*x[2]*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 4*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]^2*x[8]^3 + 2*x[2]*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]^2*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 4*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 8*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 12*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^3*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[8]^3 + 6*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 12*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 6*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]*x[5]^2*x[6]^3*x[8]^3 - 8*x[2]^2*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^2*x[3]*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 14*x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 16*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^4*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^2*x[4]^2*x[5]*x[6]^4*x[8]^3 + 14*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[8]^3 + 6*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^3*x[5]*x[6]^4*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[8]^3 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[6]^5*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[6]^5*x[8]^3 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^3*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^2*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]^3*x[7]*x[8]^3 + 16*x[2]^2*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 24*x[2]^3*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^4*x[3]^5*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^2*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 8*x[2]^3*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^6*x[4]^4*x[5]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 18*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 10*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^3*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 8*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 16*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 22*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^5*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 12*x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 - 6*x[2]^5*x[3]^6*x[4]^4*x[5]^2*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^2*x[3]^3*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^4*x[4]^2*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^2*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 12*x[2]^2*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 8*x[2]^3*x[3]^4*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^2*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 + 4*x[2]^3*x[3]^5*x[4]^3*x[5]^3*x[6]*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 6*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^6*x[3]^5*x[4]^3*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 4*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 + 2*x[2]^6*x[3]^6*x[4]^4*x[5]*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 8*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 + 4*x[2]^4*x[3]^3*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 10*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^2*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 - 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[6]^2*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^2*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 - 4*x[2]^5*x[3]^4*x[4]^3*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^3*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^4*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^3*x[4]*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^2*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 6*x[2]^3*x[3]^3*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^2*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^2*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 4*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 + 2*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]^3*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]*x[5]*x[6]^4*x[7]*x[8]^3 - 4*x[2]^4*x[3]^3*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^2*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^3*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 - 2*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^4*x[7]*x[8]^3 + x[2]^2*x[3]^2*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[5]^2*x[8]^4 + 4*x[2]^2*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 6*x[2]^3*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[5]^2*x[8]^4 + x[2]^2*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + 2*x[2]^3*x[3]^6*x[4]^4*x[5]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[5]^2*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^4*x[5]*x[6]*x[8]^4 - 6*x[2]^3*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 8*x[2]^4*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^5*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^3*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 4*x[2]^4*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 - 2*x[2]^5*x[3]^6*x[4]^4*x[5]*x[6]*x[8]^4 + 2*x[2]^2*x[3]^2*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^3*x[4]^3*x[5]^2*x[6]*x[8]^4 + 6*x[2]^2*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 4*x[2]^3*x[3]^4*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^2*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + 2*x[2]^3*x[3]^5*x[4]^3*x[5]^2*x[6]*x[8]^4 + x[2]^4*x[3]^4*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^4*x[6]^2*x[8]^4 + x[2]^4*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + 2*x[2]^5*x[3]^6*x[4]^4*x[6]^2*x[8]^4 + x[2]^6*x[3]^6*x[4]^4*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^3*x[4]^3*x[5]*x[6]^2*x[8]^4 - 8*x[2]^3*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^4*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^3*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 - 4*x[2]^4*x[3]^5*x[4]^3*x[5]*x[6]^2*x[8]^4 + x[2]^2*x[3]^2*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^2*x[3]^3*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + x[2]^2*x[3]^4*x[4]^2*x[5]^2*x[6]^2*x[8]^4 + 2*x[2]^4*x[3]^4*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^4*x[3]^5*x[4]^3*x[6]^3*x[8]^4 + 2*x[2]^5*x[3]^5*x[4]^3*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^3*x[4]^2*x[5]*x[6]^3*x[8]^4 - 2*x[2]^3*x[3]^4*x[4]^2*x[5]*x[6]^3*x[8]^4 + x[2]^4*x[3]^4*x[4]^2*x[6]^4*x[8]^4))/(x[2]^2*x[5]^2)]/8)}
